Studies on Particle Identification with dE/dx for the ILD TPC

For the International Large Detector (ILD) at the planned International Linear Collider (ILC) a Time Projection Chamber (TPC) is foreseen as the main tracking detector. To achieve the required point resolution, Micro Pattern Gaseous Detectors (MPGD) will be used in the amplification stage. A readout module using a stack of three Gas Electron Multipliers (GEM) for gas amplification was developed at DESY. In a test campaign at the DESY II Test Beam Facility the performance of three of these modules was investigated. In this contribution results were presented on the particle identification capabilities of the system using the specific energy loss (dE/dx). The results from the prototype were used to extrapolate to the performance of the full ILD TPC, where a dE/dx resolution of better than 5 % could be achieved. In addition, simulation studies were performed to optimise the readout pad size for improved dE/dx separation power. These studies also investigated the possibility to measure the deposited energy by counting the number of ionisation clusters (cluster counting). For small enough pads this approach was found to give similar or better performance compared to the traditional method of measuring the deposited charge.

==> pictures_part1/cal_dEdx_mean.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
  %   \usepackage{tikz}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \draw [anchor= east] (19.2,0.87799) node[scale=3.01338, color=c, rotate=0]{$z_{d} [mm]$};
    \draw [c,line width=1.8] (4.11133,3.42416) -- (4.11133,3.0392);
    \draw [c,line width=1.8] (4.66764,3.23168) -- (4.66764,3.0392);
    \draw [c,line width=1.8] (5.22394,3.23168) -- (5.22394,3.0392);
    \draw [c,line width=1.8] (5.78025,3.23168) -- (5.78025,3.0392);
    \draw [c,line width=1.8] (6.33655,3.23168) -- (6.33655,3.0392);
    \draw [c,line width=1.8] (6.89286,3.42416) -- (6.89286,3.0392);
    \draw [c,line width=1.8] (7.44916,3.23168) -- (7.44916,3.0392);
    \draw [c,line width=1.8] (8.00547,3.23168) -- (8.00547,3.0392);
    \draw [c,line width=1.8] (8.56178,3.23168) -- (8.56178,3.0392);
    \draw [c,line width=1.8] (9.11808,3.23168) -- (9.11808,3.0392);
    \draw [c,line width=1.8] (9.67439,3.42416) -- (9.67439,3.0392);
    \draw [c,line width=1.8] (10.2307,3.23168) -- (10.2307,3.0392);
    \draw [c,line width=1.8] (10.787,3.23168) -- (10.787,3.0392);
    \draw [c,line width=1.8] (11.3433,3.23168) -- (11.3433,3.0392);
    \draw [c,line width=1.8] (11.8996,3.23168) -- (11.8996,3.0392);
    \draw [c,line width=1.8] (12.4559,3.42416) -- (12.4559,3.0392);
    \draw [c,line width=1.8] (13.0122,3.23168) -- (13.0122,3.0392);
    \draw [c,line width=1.8] (13.5685,3.23168) -- (13.5685,3.0392);
    \draw [c,line width=1.8] (14.1248,3.23168) -- (14.1248,3.0392);
    \draw [c,line width=1.8] (14.6811,3.23168) -- (14.6811,3.0392);
    \draw [c,line width=1.8] (15.2374,3.42416) -- (15.2374,3.0392);
    \draw [c,line width=1.8] (15.7937,3.23168) -- (15.7937,3.0392);
    \draw [c,line width=1.8] (16.3501,3.23168) -- (16.3501,3.0392);
    \draw [c,line width=1.8] (16.9064,3.23168) -- (16.9064,3.0392);
    \draw [c,line width=1.8] (17.4627,3.23168) -- (17.4627,3.0392);
    \draw [c,line width=1.8] (18.019,3.42416) -- (18.019,3.0392);
    \draw [c,line width=1.8] (4.11133,3.42416) -- (4.11133,3.0392);
    \draw [c,line width=1.8] (18.019,3.42416) -- (18.019,3.0392);
    \draw [c,line width=1.8] (18.5753,3.23168) -- (18.5753,3.0392);
    \draw [c,line width=1.8] (19.1316,3.23168) -- (19.1316,3.0392);
    \draw [anchor=base] (4.11133,1.97548) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor=base] (6.89286,1.97548) node[scale=2.23213, color=c, rotate=0]{100};
    \draw [anchor=base] (9.67439,1.97548) node[scale=2.23213, color=c, rotate=0]{200};
    \draw [anchor=base] (12.4559,1.97548) node[scale=2.23213, color=c, rotate=0]{300};
    \draw [anchor=base] (15.2374,1.97548) node[scale=2.23213, color=c, rotate=0]{400};
    \draw [anchor=base] (18.019,1.97548) node[scale=2.23213, color=c, rotate=0]{500};
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4.11133,15.1487) -- (4.11133,15.5337);
    \draw [c,line width=1.8] (4.66764,15.3412) -- (4.66764,15.5337);
    \draw [c,line width=1.8] (5.22394,15.3412) -- (5.22394,15.5337);
    \draw [c,line width=1.8] (5.78025,15.3412) -- (5.78025,15.5337);
    \draw [c,line width=1.8] (6.33655,15.3412) -- (6.33655,15.5337);
    \draw [c,line width=1.8] (6.89286,15.1487) -- (6.89286,15.5337);
    \draw [c,line width=1.8] (7.44916,15.3412) -- (7.44916,15.5337);
    \draw [c,line width=1.8] (8.00547,15.3412) -- (8.00547,15.5337);
    \draw [c,line width=1.8] (8.56178,15.3412) -- (8.56178,15.5337);
    \draw [c,line width=1.8] (9.11808,15.3412) -- (9.11808,15.5337);
    \draw [c,line width=1.8] (9.67439,15.1487) -- (9.67439,15.5337);
    \draw [c,line width=1.8] (10.2307,15.3412) -- (10.2307,15.5337);
    \draw [c,line width=1.8] (10.787,15.3412) -- (10.787,15.5337);
    \draw [c,line width=1.8] (11.3433,15.3412) -- (11.3433,15.5337);
    \draw [c,line width=1.8] (11.8996,15.3412) -- (11.8996,15.5337);
    \draw [c,line width=1.8] (12.4559,15.1487) -- (12.4559,15.5337);
    \draw [c,line width=1.8] (13.0122,15.3412) -- (13.0122,15.5337);
    \draw [c,line width=1.8] (13.5685,15.3412) -- (13.5685,15.5337);
    \draw [c,line width=1.8] (14.1248,15.3412) -- (14.1248,15.5337);
    \draw [c,line width=1.8] (14.6811,15.3412) -- (14.6811,15.5337);
    \draw [c,line width=1.8] (15.2374,15.1487) -- (15.2374,15.5337);
    \draw [c,line width=1.8] (15.7937,15.3412) -- (15.7937,15.5337);
    \draw [c,line width=1.8] (16.3501,15.3412) -- (16.3501,15.5337);
    \draw [c,line width=1.8] (16.9064,15.3412) -- (16.9064,15.5337);
    \draw [c,line width=1.8] (17.4627,15.3412) -- (17.4627,15.5337);
    \draw [c,line width=1.8] (18.019,15.1487) -- (18.019,15.5337);
    \draw [c,line width=1.8] (4.11133,15.1487) -- (4.11133,15.5337);
    \draw [c,line width=1.8] (18.019,15.1487) -- (18.019,15.5337);
    \draw [c,line width=1.8] (18.5753,15.3412) -- (18.5753,15.5337);
    \draw [c,line width=1.8] (19.1316,15.3412) -- (19.1316,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.928,15.5337) node[scale=3.01338, color=c, rotate=90]{dE/dx [a. u.]};
    \draw [c,line width=1.8] (4.444,3.0392) -- (4,3.0392);
    \draw [c,line width=1.8] (4.222,3.66392) -- (4,3.66392);
    \draw [c,line width=1.8] (4.222,4.28864) -- (4,4.28864);
    \draw [c,line width=1.8] (4.222,4.91337) -- (4,4.91337);
    \draw [c,line width=1.8] (4.222,5.53809) -- (4,5.53809);
    \draw [c,line width=1.8] (4.444,6.16281) -- (4,6.16281);
    \draw [c,line width=1.8] (4.222,6.78754) -- (4,6.78754);
    \draw [c,line width=1.8] (4.222,7.41226) -- (4,7.41226);
    \draw [c,line width=1.8] (4.222,8.03699) -- (4,8.03699);
    \draw [c,line width=1.8] (4.222,8.66171) -- (4,8.66171);
    \draw [c,line width=1.8] (4.444,9.28643) -- (4,9.28643);
    \draw [c,line width=1.8] (4.222,9.91116) -- (4,9.91116);
    \draw [c,line width=1.8] (4.222,10.5359) -- (4,10.5359);
    \draw [c,line width=1.8] (4.222,11.1606) -- (4,11.1606);
    \draw [c,line width=1.8] (4.222,11.7853) -- (4,11.7853);
    \draw [c,line width=1.8] (4.444,12.4101) -- (4,12.4101);
    \draw [c,line width=1.8] (4.222,13.0348) -- (4,13.0348);
    \draw [c,line width=1.8] (4.222,13.6595) -- (4,13.6595);
    \draw [c,line width=1.8] (4.222,14.2842) -- (4,14.2842);
    \draw [c,line width=1.8] (4.222,14.9089) -- (4,14.9089);
    \draw [c,line width=1.8] (4.444,15.5337) -- (4,15.5337);
    \draw [anchor= east] (3.7,3.0392) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor= east] (3.7,6.16281) node[scale=2.23213, color=c, rotate=0]{1000};
    \draw [anchor= east] (3.7,9.28643) node[scale=2.23213, color=c, rotate=0]{2000};
    \draw [anchor= east] (3.7,12.4101) node[scale=2.23213, color=c, rotate=0]{3000};
    \draw [anchor= east] (3.7,15.5337) node[scale=2.23213, color=c, rotate=0]{4000};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,3.0392) -- (19.2,3.0392);
    \draw [c,line width=1.8] (18.978,3.66392) -- (19.2,3.66392);
    \draw [c,line width=1.8] (18.978,4.28864) -- (19.2,4.28864);
    \draw [c,line width=1.8] (18.978,4.91337) -- (19.2,4.91337);
    \draw [c,line width=1.8] (18.978,5.53809) -- (19.2,5.53809);
    \draw [c,line width=1.8] (18.756,6.16281) -- (19.2,6.16281);
    \draw [c,line width=1.8] (18.978,6.78754) -- (19.2,6.78754);
    \draw [c,line width=1.8] (18.978,7.41226) -- (19.2,7.41226);
    \draw [c,line width=1.8] (18.978,8.03699) -- (19.2,8.03699);
    \draw [c,line width=1.8] (18.978,8.66171) -- (19.2,8.66171);
    \draw [c,line width=1.8] (18.756,9.28643) -- (19.2,9.28643);
    \draw [c,line width=1.8] (18.978,9.91116) -- (19.2,9.91116);
    \draw [c,line width=1.8] (18.978,10.5359) -- (19.2,10.5359);
    \draw [c,line width=1.8] (18.978,11.1606) -- (19.2,11.1606);
    \draw [c,line width=1.8] (18.978,11.7853) -- (19.2,11.7853);
    \draw [c,line width=1.8] (18.756,12.4101) -- (19.2,12.4101);
    \draw [c,line width=1.8] (18.978,13.0348) -- (19.2,13.0348);
    \draw [c,line width=1.8] (18.978,13.6595) -- (19.2,13.6595);
    \draw [c,line width=1.8] (18.978,14.2842) -- (19.2,14.2842);
    \draw [c,line width=1.8] (18.978,14.9089) -- (19.2,14.9089);
    \draw [c,line width=1.8] (18.756,15.5337) -- (19.2,15.5337);
    \definecolor{c}{rgb}{1,0.8,0};
    \draw [c,line width=1.8] (4.25955,12.3319) -- (4.2397,12.3319);
    \draw [c,line width=1.8] (4.2397,12.2063) -- (4.2397,12.4575);
    \draw [c,line width=1.8] (4.4103,12.3319) -- (4.43014,12.3319);
    \draw [c,line width=1.8] (4.43014,12.2063) -- (4.43014,12.4575);
    \draw [c,line width=1.8] (4.46444,12.6568) -- (4.4006,12.6568);
    \draw [c,line width=1.8] (4.4006,12.5312) -- (4.4006,12.7825);
    \draw [c,line width=1.8] (4.61519,12.6568) -- (4.67903,12.6568);
    \draw [c,line width=1.8] (4.67903,12.5312) -- (4.67903,12.7825);
    \draw [c,line width=1.8] (4.75898,12.5451) -- (4.69048,12.5451);
    \draw [c,line width=1.8] (4.69048,12.4194) -- (4.69048,12.6707);
    \draw [c,line width=1.8] (4.90974,12.5451) -- (4.97824,12.5451);
    \draw [c,line width=1.8] (4.97824,12.4194) -- (4.97824,12.6707);
    \draw [c,line width=1.8] (5.3002,12.5301) -- (5.23394,12.5301);
    \draw [c,line width=1.8] (5.23394,12.4045) -- (5.23394,12.6558);
    \draw [c,line width=1.8] (5.45095,12.5301) -- (5.51721,12.5301);
    \draw [c,line width=1.8] (5.51721,12.4045) -- (5.51721,12.6558);
    \draw [c,line width=1.8] (5.57999,12.5184) -- (5.5136,12.5184);
    \draw [c,line width=1.8] (5.5136,12.3927) -- (5.5136,12.644);
    \draw [c,line width=1.8] (5.73075,12.5184) -- (5.79714,12.5184);
    \draw [c,line width=1.8] (5.79714,12.3927) -- (5.79714,12.644);
    \draw [c,line width=1.8] (5.5709,12.5369) -- (5.50598,12.5369);
    \draw [c,line width=1.8] (5.50598,12.4112) -- (5.50598,12.6625);
    \draw [c,line width=1.8] (5.72165,12.5369) -- (5.78657,12.5369);
    \draw [c,line width=1.8] (5.78657,12.4112) -- (5.78657,12.6625);
    \draw [c,line width=1.8] (6.13463,12.4396) -- (6.06758,12.4396);
    \draw [c,line width=1.8] (6.06758,12.314) -- (6.06758,12.5653);
    \draw [c,line width=1.8] (6.28538,12.4396) -- (6.35244,12.4396);
    \draw [c,line width=1.8] (6.35244,12.314) -- (6.35244,12.5653);
    \draw [c,line width=1.8] (6.9653,12.4531) -- (6.89838,12.4531);
    \draw [c,line width=1.8] (6.89838,12.3275) -- (6.89838,12.5788);
    \draw [c,line width=1.8] (7.11605,12.4531) -- (7.18297,12.4531);
    \draw [c,line width=1.8] (7.18297,12.3275) -- (7.18297,12.5788);
    \draw [c,line width=1.8] (8.36134,12.3346) -- (8.29396,12.3346);
    \draw [c,line width=1.8] (8.29396,12.209) -- (8.29396,12.4603);
    \draw [c,line width=1.8] (8.5121,12.3346) -- (8.57948,12.3346);
    \draw [c,line width=1.8] (8.57948,12.209) -- (8.57948,12.4603);
    \draw [c,line width=1.8] (9.73735,12.2377) -- (9.66951,12.2377);
    \draw [c,line width=1.8] (9.66951,12.1121) -- (9.66951,12.3634);
    \draw [c,line width=1.8] (9.88811,12.2377) -- (9.95596,12.2377);
    \draw [c,line width=1.8] (9.95596,12.1121) -- (9.95596,12.3634);
    \draw [c,line width=1.8] (11.1474,12.1501) -- (11.0814,12.1501);
    \draw [c,line width=1.8] (11.0814,12.0245) -- (11.0814,12.2757);
    \draw [c,line width=1.8] (11.2982,12.1501) -- (11.3642,12.1501);
    \draw [c,line width=1.8] (11.3642,12.0245) -- (11.3642,12.2757);
    \draw [c,line width=1.8] (12.5487,12.0173) -- (12.4824,12.0173);
    \draw [c,line width=1.8] (12.4824,11.8917) -- (12.4824,12.1429);
    \draw [c,line width=1.8] (12.6994,12.0173) -- (12.7656,12.0173);
    \draw [c,line width=1.8] (12.7656,11.8917) -- (12.7656,12.1429);
    \draw [c,line width=1.8] (13.931,11.9288) -- (13.8674,11.9288);
    \draw [c,line width=1.8] (13.8674,11.8031) -- (13.8674,12.0544);
    \draw [c,line width=1.8] (14.0817,11.9288) -- (14.1453,11.9288);
    \draw [c,line width=1.8] (14.1453,11.8031) -- (14.1453,12.0544);
    \draw [c,line width=1.8] (15.3292,11.8728) -- (15.2631,11.8728);
    \draw [c,line width=1.8] (15.2631,11.7472) -- (15.2631,11.9984);
    \draw [c,line width=1.8] (15.48,11.8728) -- (15.5462,11.8728);
    \draw [c,line width=1.8] (15.5462,11.7472) -- (15.5462,11.9984);
    \draw [c,line width=1.8] (16.7156,11.7769) -- (16.6492,11.7769);
    \draw [c,line width=1.8] (16.6492,11.6513) -- (16.6492,11.9026);
    \draw [c,line width=1.8] (16.8664,11.7769) -- (16.9329,11.7769);
    \draw [c,line width=1.8] (16.9329,11.6513) -- (16.9329,11.9026);
    \draw [c,line width=1.8] (18.1234,11.722) -- (18.0577,11.722);
    \draw [c,line width=1.8] (18.0577,11.5964) -- (18.0577,11.8476);
    \draw [c,line width=1.8] (18.2741,11.722) -- (18.3398,11.722);
    \draw [c,line width=1.8] (18.3398,11.5964) -- (18.3398,11.8476);
    \foreach \P in
    {(4.33492,12.3319),(4.53981,12.6568),(4.83436,12.5451),(5.37558,12.5301),(5.65537,12.5184),(5.64627,12.5369),(6.21001,12.4396),(7.04068,12.4531),(8.43672,12.3346),(9.81273,12.2377),(11.2228,12.1501),(12.624,12.0173),(14.0063,11.9288),(15.4046,11.872
      8),(16.791,11.7769),(18.1987,11.722)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=*] plot coordinates {\P};}
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (4.25984,12.3672) -- (4.2406,12.3672);
    \draw [c,line width=1.8] (4.2406,12.2416) -- (4.2406,12.4928);
    \draw [c,line width=1.8] (4.4106,12.3672) -- (4.42984,12.3672);
    \draw [c,line width=1.8] (4.42984,12.2416) -- (4.42984,12.4928);
    \draw [c,line width=1.8] (4.46448,12.6877) -- (4.40078,12.6877);
    \draw [c,line width=1.8] (4.40078,12.562) -- (4.40078,12.8133);
    \draw [c,line width=1.8] (4.61523,12.6877) -- (4.67893,12.6877);
    \draw [c,line width=1.8] (4.67893,12.562) -- (4.67893,12.8133);
    \draw [c,line width=1.8] (4.76435,12.5767) -- (4.69637,12.5767);
    \draw [c,line width=1.8] (4.69637,12.4511) -- (4.69637,12.7023);
    \draw [c,line width=1.8] (4.9151,12.5767) -- (4.98308,12.5767);
    \draw [c,line width=1.8] (4.98308,12.4511) -- (4.98308,12.7023);
    \draw [c,line width=1.8] (5.30024,12.5607) -- (5.23411,12.5607);
    \draw [c,line width=1.8] (5.23411,12.4351) -- (5.23411,12.6864);
    \draw [c,line width=1.8] (5.45099,12.5607) -- (5.51711,12.5607);
    \draw [c,line width=1.8] (5.51711,12.4351) -- (5.51711,12.6864);
    \draw [c,line width=1.8] (5.58014,12.528) -- (5.51401,12.528);
    \draw [c,line width=1.8] (5.51401,12.4024) -- (5.51401,12.6536);
    \draw [c,line width=1.8] (5.73089,12.528) -- (5.79701,12.528);
    \draw [c,line width=1.8] (5.79701,12.4024) -- (5.79701,12.6536);
    \draw [c,line width=1.8] (5.57084,12.5645) -- (5.50578,12.5645);
    \draw [c,line width=1.8] (5.50578,12.4389) -- (5.50578,12.6902);
    \draw [c,line width=1.8] (5.72159,12.5645) -- (5.78664,12.5645);
    \draw [c,line width=1.8] (5.78664,12.4389) -- (5.78664,12.6902);
    \draw [c,line width=1.8] (6.1346,12.4795) -- (6.06761,12.4795);
    \draw [c,line width=1.8] (6.06761,12.3539) -- (6.06761,12.6052);
    \draw [c,line width=1.8] (6.28535,12.4795) -- (6.35234,12.4795);
    \draw [c,line width=1.8] (6.35234,12.3539) -- (6.35234,12.6052);
    \draw [c,line width=1.8] (6.96531,12.4783) -- (6.89838,12.4783);
    \draw [c,line width=1.8] (6.89838,12.3527) -- (6.89838,12.6039);
    \draw [c,line width=1.8] (7.11606,12.4783) -- (7.18298,12.4783);
    \draw [c,line width=1.8] (7.18298,12.3527) -- (7.18298,12.6039);
    \draw [c,line width=1.8] (8.36139,12.3572) -- (8.29394,12.3572);
    \draw [c,line width=1.8] (8.29394,12.2316) -- (8.29394,12.4828);
    \draw [c,line width=1.8] (8.51215,12.3572) -- (8.5796,12.3572);
    \draw [c,line width=1.8] (8.5796,12.2316) -- (8.5796,12.4828);
    \draw [c,line width=1.8] (9.73728,12.269) -- (9.66943,12.269);
    \draw [c,line width=1.8] (9.66943,12.1434) -- (9.66943,12.3946);
    \draw [c,line width=1.8] (9.88804,12.269) -- (9.95588,12.269);
    \draw [c,line width=1.8] (9.95588,12.1434) -- (9.95588,12.3946);
    \draw [c,line width=1.8] (11.1475,12.1806) -- (11.0815,12.1806);
    \draw [c,line width=1.8] (11.0815,12.0549) -- (11.0815,12.3062);
    \draw [c,line width=1.8] (11.2982,12.1806) -- (11.3643,12.1806);
    \draw [c,line width=1.8] (11.3643,12.0549) -- (11.3643,12.3062);
    \draw [c,line width=1.8] (12.5487,12.0425) -- (12.4824,12.0425);
    \draw [c,line width=1.8] (12.4824,11.9168) -- (12.4824,12.1681);
    \draw [c,line width=1.8] (12.6995,12.0425) -- (12.7658,12.0425);
    \draw [c,line width=1.8] (12.7658,11.9168) -- (12.7658,12.1681);
    \draw [c,line width=1.8] (13.9364,11.9571) -- (13.8736,11.9571);
    \draw [c,line width=1.8] (13.8736,11.8315) -- (13.8736,12.0827);
    \draw [c,line width=1.8] (14.0871,11.9571) -- (14.1499,11.9571);
    \draw [c,line width=1.8] (14.1499,11.8315) -- (14.1499,12.0827);
    \draw [c,line width=1.8] (15.3292,11.8925) -- (15.263,11.8925);
    \draw [c,line width=1.8] (15.263,11.7669) -- (15.263,12.0182);
    \draw [c,line width=1.8] (15.4799,11.8925) -- (15.5461,11.8925);
    \draw [c,line width=1.8] (15.5461,11.7669) -- (15.5461,12.0182);
    \draw [c,line width=1.8] (16.7156,11.8037) -- (16.6491,11.8037);
    \draw [c,line width=1.8] (16.6491,11.678) -- (16.6491,11.9293);
    \draw [c,line width=1.8] (16.8664,11.8037) -- (16.933,11.8037);
    \draw [c,line width=1.8] (16.933,11.678) -- (16.933,11.9293);
    \draw [c,line width=1.8] (18.1235,11.7514) -- (18.0579,11.7514);
    \draw [c,line width=1.8] (18.0579,11.6257) -- (18.0579,11.877);
    \draw [c,line width=1.8] (18.2742,11.7514) -- (18.3399,11.7514);
    \draw [c,line width=1.8] (18.3399,11.6257) -- (18.3399,11.877);
    \foreach \P in
    {(4.33522,12.3672),(4.53986,12.6877),(4.83972,12.5767),(5.37561,12.5607),(5.65551,12.528),(5.64621,12.5645),(6.20997,12.4795),(7.04068,12.4783),(8.43677,12.3572),(9.81266,12.269),(11.2229,12.1806),(12.6241,12.0425),(14.0118,11.9571),(15.4046,11.8925
      ),(16.791,11.8037),(18.1989,11.7514)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=square*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0.8,0.4,0};
    \draw [c,line width=1.8] (4.28951,12.3523) -- (4.23971,12.3523);
    \draw [c,line width=1.8] (4.23971,12.2267) -- (4.23971,12.4779);
    \draw [c,line width=1.8] (4.37996,12.3523) -- (4.42975,12.3523);
    \draw [c,line width=1.8] (4.42975,12.2267) -- (4.42975,12.4779);
    \draw [c,line width=1.8] (4.49406,12.6766) -- (4.40008,12.6766);
    \draw [c,line width=1.8] (4.40008,12.5509) -- (4.40008,12.8022);
    \draw [c,line width=1.8] (4.58451,12.6766) -- (4.6785,12.6766);
    \draw [c,line width=1.8] (4.6785,12.5509) -- (4.6785,12.8022);
    \draw [c,line width=1.8] (4.79387,12.5611) -- (4.69587,12.5611);
    \draw [c,line width=1.8] (4.69587,12.4355) -- (4.69587,12.6867);
    \draw [c,line width=1.8] (4.88432,12.5611) -- (4.98232,12.5611);
    \draw [c,line width=1.8] (4.98232,12.4355) -- (4.98232,12.6867);
    \draw [c,line width=1.8] (5.32957,12.5445) -- (5.23343,12.5445);
    \draw [c,line width=1.8] (5.23343,12.4189) -- (5.23343,12.6701);
    \draw [c,line width=1.8] (5.42003,12.5445) -- (5.51617,12.5445);
    \draw [c,line width=1.8] (5.51617,12.4189) -- (5.51617,12.6701);
    \draw [c,line width=1.8] (5.60961,12.5087) -- (5.51347,12.5087);
    \draw [c,line width=1.8] (5.51347,12.3831) -- (5.51347,12.6344);
    \draw [c,line width=1.8] (5.70006,12.5087) -- (5.7962,12.5087);
    \draw [c,line width=1.8] (5.7962,12.3831) -- (5.7962,12.6344);
    \draw [c,line width=1.8] (5.59995,12.5508) -- (5.50502,12.5508);
    \draw [c,line width=1.8] (5.50502,12.4252) -- (5.50502,12.6764);
    \draw [c,line width=1.8] (5.69041,12.5508) -- (5.78534,12.5508);
    \draw [c,line width=1.8] (5.78534,12.4252) -- (5.78534,12.6764);
    \draw [c,line width=1.8] (6.14367,12.4576) -- (6.04699,12.4576);
    \draw [c,line width=1.8] (6.04699,12.332) -- (6.04699,12.5832);
    \draw [c,line width=1.8] (6.23412,12.4576) -- (6.33079,12.4576);
    \draw [c,line width=1.8] (6.33079,12.332) -- (6.33079,12.5832);
    \draw [c,line width=1.8] (6.99464,12.473) -- (6.89783,12.473);
    \draw [c,line width=1.8] (6.89783,12.3473) -- (6.89783,12.5986);
    \draw [c,line width=1.8] (7.08509,12.473) -- (7.1819,12.473);
    \draw [c,line width=1.8] (7.1819,12.3473) -- (7.1819,12.5986);
    \draw [c,line width=1.8] (8.39103,12.3482) -- (8.29349,12.3482);
    \draw [c,line width=1.8] (8.29349,12.2226) -- (8.29349,12.4738);
    \draw [c,line width=1.8] (8.48148,12.3482) -- (8.57902,12.3482);
    \draw [c,line width=1.8] (8.57902,12.2226) -- (8.57902,12.4738);
    \draw [c,line width=1.8] (9.76672,12.2608) -- (9.66865,12.2608);
    \draw [c,line width=1.8] (9.66865,12.1351) -- (9.66865,12.3864);
    \draw [c,line width=1.8] (9.85717,12.2608) -- (9.95524,12.2608);
    \draw [c,line width=1.8] (9.95524,12.1351) -- (9.95524,12.3864);
    \draw [c,line width=1.8] (11.1769,12.1805) -- (11.0808,12.1805);
    \draw [c,line width=1.8] (11.0808,12.0549) -- (11.0808,12.3061);
    \draw [c,line width=1.8] (11.2674,12.1805) -- (11.3635,12.1805);
    \draw [c,line width=1.8] (11.3635,12.0549) -- (11.3635,12.3061);
    \draw [c,line width=1.8] (12.5783,12.0504) -- (12.482,12.0504);
    \draw [c,line width=1.8] (12.482,11.9247) -- (12.482,12.176);
    \draw [c,line width=1.8] (12.6687,12.0504) -- (12.7649,12.0504);
    \draw [c,line width=1.8] (12.7649,11.9247) -- (12.7649,12.176);
    \draw [c,line width=1.8] (13.9604,11.968) -- (13.8667,11.968);
    \draw [c,line width=1.8] (13.8667,11.8423) -- (13.8667,12.0936);
    \draw [c,line width=1.8] (14.0508,11.968) -- (14.1445,11.968);
    \draw [c,line width=1.8] (14.1445,11.8423) -- (14.1445,12.0936);
    \draw [c,line width=1.8] (15.3586,11.9094) -- (15.2623,11.9094);
    \draw [c,line width=1.8] (15.2623,11.7837) -- (15.2623,12.035);
    \draw [c,line width=1.8] (15.4491,11.9094) -- (15.5454,11.9094);
    \draw [c,line width=1.8] (15.5454,11.7837) -- (15.5454,12.035);
    \draw [c,line width=1.8] (16.7451,11.832) -- (16.6484,11.832);
    \draw [c,line width=1.8] (16.6484,11.7064) -- (16.6484,11.9577);
    \draw [c,line width=1.8] (16.8356,11.832) -- (16.9323,11.832);
    \draw [c,line width=1.8] (16.9323,11.7064) -- (16.9323,11.9577);
    \draw [c,line width=1.8] (18.1479,11.7819) -- (18.0514,11.7819);
    \draw [c,line width=1.8] (18.0514,11.6563) -- (18.0514,11.9076);
    \draw [c,line width=1.8] (18.2384,11.7819) -- (18.3349,11.7819);
    \draw [c,line width=1.8] (18.3349,11.6563) -- (18.3349,11.9076);
    \foreach \P in
    {(4.33473,12.3523),(4.53929,12.6766),(4.83909,12.5611),(5.3748,12.5445),(5.65483,12.5087),(5.64518,12.5508),(6.18889,12.4576),(7.03987,12.473),(8.43626,12.3482),(9.81194,12.2608),(11.2221,12.1805),(12.6235,12.0504),(14.0056,11.968),(15.4039,11.9094)
      ,(16.7904,11.832),(18.1932,11.7819)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=triangle*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0.4,0.2,0};
    \draw [c,line width=1.8] (4.28941,12.3812) -- (4.23981,12.3812);
    \draw [c,line width=1.8] (4.23981,12.2556) -- (4.23981,12.5068);
    \draw [c,line width=1.8] (4.37986,12.3812) -- (4.42946,12.3812);
    \draw [c,line width=1.8] (4.42946,12.2556) -- (4.42946,12.5068);
    \draw [c,line width=1.8] (4.49406,12.7028) -- (4.40021,12.7028);
    \draw [c,line width=1.8] (4.40021,12.5771) -- (4.40021,12.8284);
    \draw [c,line width=1.8] (4.58452,12.7028) -- (4.67837,12.7028);
    \draw [c,line width=1.8] (4.67837,12.5771) -- (4.67837,12.8284);
    \draw [c,line width=1.8] (4.79391,12.5938) -- (4.69564,12.5938);
    \draw [c,line width=1.8] (4.69564,12.4682) -- (4.69564,12.7194);
    \draw [c,line width=1.8] (4.88436,12.5938) -- (4.98262,12.5938);
    \draw [c,line width=1.8] (4.98262,12.4682) -- (4.98262,12.7194);
    \draw [c,line width=1.8] (5.32956,12.5746) -- (5.23342,12.5746);
    \draw [c,line width=1.8] (5.23342,12.449) -- (5.23342,12.7002);
    \draw [c,line width=1.8] (5.42002,12.5746) -- (5.51616,12.5746);
    \draw [c,line width=1.8] (5.51616,12.449) -- (5.51616,12.7002);
    \draw [c,line width=1.8] (5.60958,12.5498) -- (5.51318,12.5498);
    \draw [c,line width=1.8] (5.51318,12.4242) -- (5.51318,12.6754);
    \draw [c,line width=1.8] (5.70004,12.5498) -- (5.79644,12.5498);
    \draw [c,line width=1.8] (5.79644,12.4242) -- (5.79644,12.6754);
    \draw [c,line width=1.8] (5.59985,12.5785) -- (5.50518,12.5785);
    \draw [c,line width=1.8] (5.50518,12.4529) -- (5.50518,12.7041);
    \draw [c,line width=1.8] (5.6903,12.5785) -- (5.78496,12.5785);
    \draw [c,line width=1.8] (5.78496,12.4529) -- (5.78496,12.7041);
    \draw [c,line width=1.8] (6.14365,12.4878) -- (6.04691,12.4878);
    \draw [c,line width=1.8] (6.04691,12.3622) -- (6.04691,12.6134);
    \draw [c,line width=1.8] (6.2341,12.4878) -- (6.33084,12.4878);
    \draw [c,line width=1.8] (6.33084,12.3622) -- (6.33084,12.6134);
    \draw [c,line width=1.8] (6.99473,12.509) -- (6.89786,12.509);
    \draw [c,line width=1.8] (6.89786,12.3834) -- (6.89786,12.6346);
    \draw [c,line width=1.8] (7.08518,12.509) -- (7.18205,12.509);
    \draw [c,line width=1.8] (7.18205,12.3834) -- (7.18205,12.6346);
    \draw [c,line width=1.8] (8.39102,12.3798) -- (8.29362,12.3798);
    \draw [c,line width=1.8] (8.29362,12.2541) -- (8.29362,12.5054);
    \draw [c,line width=1.8] (8.48147,12.3798) -- (8.57888,12.3798);
    \draw [c,line width=1.8] (8.57888,12.2541) -- (8.57888,12.5054);
    \draw [c,line width=1.8] (9.7667,12.2923) -- (9.66863,12.2923);
    \draw [c,line width=1.8] (9.66863,12.1667) -- (9.66863,12.4179);
    \draw [c,line width=1.8] (9.85715,12.2923) -- (9.95522,12.2923);
    \draw [c,line width=1.8] (9.95522,12.1667) -- (9.95522,12.4179);
    \draw [c,line width=1.8] (11.1769,12.214) -- (11.0808,12.214);
    \draw [c,line width=1.8] (11.0808,12.0883) -- (11.0808,12.3396);
    \draw [c,line width=1.8] (11.2674,12.214) -- (11.3635,12.214);
    \draw [c,line width=1.8] (11.3635,12.0883) -- (11.3635,12.3396);
    \draw [c,line width=1.8] (12.5783,12.0842) -- (12.482,12.0842);
    \draw [c,line width=1.8] (12.482,11.9585) -- (12.482,12.2098);
    \draw [c,line width=1.8] (12.6687,12.0842) -- (12.7649,12.0842);
    \draw [c,line width=1.8] (12.7649,11.9585) -- (12.7649,12.2098);
    \draw [c,line width=1.8] (13.9657,11.9985) -- (13.8728,11.9985);
    \draw [c,line width=1.8] (13.8728,11.8729) -- (13.8728,12.1242);
    \draw [c,line width=1.8] (14.0561,11.9985) -- (14.1491,11.9985);
    \draw [c,line width=1.8] (14.1491,11.8729) -- (14.1491,12.1242);
    \draw [c,line width=1.8] (15.3586,11.9404) -- (15.2623,11.9404);
    \draw [c,line width=1.8] (15.2623,11.8148) -- (15.2623,12.066);
    \draw [c,line width=1.8] (15.4491,11.9404) -- (15.5454,11.9404);
    \draw [c,line width=1.8] (15.5454,11.8148) -- (15.5454,12.066);
    \draw [c,line width=1.8] (16.7452,11.8641) -- (16.6485,11.8641);
    \draw [c,line width=1.8] (16.6485,11.7385) -- (16.6485,11.9897);
    \draw [c,line width=1.8] (16.8356,11.8641) -- (16.9323,11.8641);
    \draw [c,line width=1.8] (16.9323,11.7385) -- (16.9323,11.9897);
    \draw [c,line width=1.8] (18.148,11.8174) -- (18.0514,11.8174);
    \draw [c,line width=1.8] (18.0514,11.6917) -- (18.0514,11.943);
    \draw [c,line width=1.8] (18.2384,11.8174) -- (18.335,11.8174);
    \draw [c,line width=1.8] (18.335,11.6917) -- (18.335,11.943);
    \foreach \P in
    {(4.33463,12.3812),(4.53929,12.7028),(4.83913,12.5938),(5.37479,12.5746),(5.65481,12.5498),(5.64507,12.5785),(6.18888,12.4878),(7.03995,12.509),(8.43625,12.3798),(9.81192,12.2923),(11.2221,12.214),(12.6235,12.0842),(14.0109,11.9985),(15.4038,11.9404
      ),(16.7904,11.8641),(18.1932,11.8174)}{\draw[mark options={color=c,fill=c,rotate=180},mark size=2.162162pt,mark=triangle*] plot coordinates {\P};}
    \definecolor{c}{rgb}{1,1,1};
    \draw [color=c, fill=c] (4.4,3.54573) rectangle (14.4,6.92261);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,6.31055) node[scale=1.45089, color=c, rotate=0]{avg. offset corrected};
    \definecolor{c}{rgb}{1,0.8,0};
    \draw [c,line width=1.8] (4.625,6.5005) -- (5.675,6.5005);
    \foreach \P in {(5.15,6.5005)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,5.46633) node[scale=1.45089, color=c, rotate=0]{row charge \& avg. offs. cor.};
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (4.625,5.65628) -- (5.675,5.65628);
    \foreach \P in {(5.15,5.65628)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=square*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,4.62211) node[scale=1.45089, color=c, rotate=0]{channel corrected};
    \definecolor{c}{rgb}{0.8,0.4,0};
    \draw [c,line width=1.8] (4.625,4.81206) -- (5.675,4.81206);
    \foreach \P in {(5.15,4.81206)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=triangle*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,3.77789) node[scale=1.45089, color=c, rotate=0]{channel \& row charge cor.};
    \definecolor{c}{rgb}{0.4,0.2,0};
    \draw [c,line width=1.8] (4.625,3.96784) -- (5.675,3.96784);
    \foreach \P in {(5.15,3.96784)}{\draw[mark options={color=c,fill=c,rotate=180},mark size=2.162162pt,mark=triangle*] plot coordinates {\P};}
  \end{tikzpicture}
\end{document}

==> pictures_part1/cal_dEdx_res.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
  %   \usepackage{tikz}
  \usetikzlibrary{plotmarks}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \draw [anchor= east] (19.2,0.87799) node[scale=3.01338, color=c, rotate=0]{$z_{d}$ [mm]};
    \draw [c,line width=1.8] (4.11133,3.42416) -- (4.11133,3.0392);
    \draw [c,line width=1.8] (4.66764,3.23168) -- (4.66764,3.0392);
    \draw [c,line width=1.8] (5.22394,3.23168) -- (5.22394,3.0392);
    \draw [c,line width=1.8] (5.78025,3.23168) -- (5.78025,3.0392);
    \draw [c,line width=1.8] (6.33655,3.23168) -- (6.33655,3.0392);
    \draw [c,line width=1.8] (6.89286,3.42416) -- (6.89286,3.0392);
    \draw [c,line width=1.8] (7.44916,3.23168) -- (7.44916,3.0392);
    \draw [c,line width=1.8] (8.00547,3.23168) -- (8.00547,3.0392);
    \draw [c,line width=1.8] (8.56178,3.23168) -- (8.56178,3.0392);
    \draw [c,line width=1.8] (9.11808,3.23168) -- (9.11808,3.0392);
    \draw [c,line width=1.8] (9.67439,3.42416) -- (9.67439,3.0392);
    \draw [c,line width=1.8] (10.2307,3.23168) -- (10.2307,3.0392);
    \draw [c,line width=1.8] (10.787,3.23168) -- (10.787,3.0392);
    \draw [c,line width=1.8] (11.3433,3.23168) -- (11.3433,3.0392);
    \draw [c,line width=1.8] (11.8996,3.23168) -- (11.8996,3.0392);
    \draw [c,line width=1.8] (12.4559,3.42416) -- (12.4559,3.0392);
    \draw [c,line width=1.8] (13.0122,3.23168) -- (13.0122,3.0392);
    \draw [c,line width=1.8] (13.5685,3.23168) -- (13.5685,3.0392);
    \draw [c,line width=1.8] (14.1248,3.23168) -- (14.1248,3.0392);
    \draw [c,line width=1.8] (14.6811,3.23168) -- (14.6811,3.0392);
    \draw [c,line width=1.8] (15.2374,3.42416) -- (15.2374,3.0392);
    \draw [c,line width=1.8] (15.7937,3.23168) -- (15.7937,3.0392);
    \draw [c,line width=1.8] (16.3501,3.23168) -- (16.3501,3.0392);
    \draw [c,line width=1.8] (16.9064,3.23168) -- (16.9064,3.0392);
    \draw [c,line width=1.8] (17.4627,3.23168) -- (17.4627,3.0392);
    \draw [c,line width=1.8] (18.019,3.42416) -- (18.019,3.0392);
    \draw [c,line width=1.8] (4.11133,3.42416) -- (4.11133,3.0392);
    \draw [c,line width=1.8] (18.019,3.42416) -- (18.019,3.0392);
    \draw [c,line width=1.8] (18.5753,3.23168) -- (18.5753,3.0392);
    \draw [c,line width=1.8] (19.1316,3.23168) -- (19.1316,3.0392);
    \draw [anchor=base] (4.11133,1.97548) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor=base] (6.89286,1.97548) node[scale=2.23213, color=c, rotate=0]{100};
    \draw [anchor=base] (9.67439,1.97548) node[scale=2.23213, color=c, rotate=0]{200};
    \draw [anchor=base] (12.4559,1.97548) node[scale=2.23213, color=c, rotate=0]{300};
    \draw [anchor=base] (15.2374,1.97548) node[scale=2.23213, color=c, rotate=0]{400};
    \draw [anchor=base] (18.019,1.97548) node[scale=2.23213, color=c, rotate=0]{500};
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4.11133,15.1487) -- (4.11133,15.5337);
    \draw [c,line width=1.8] (4.66764,15.3412) -- (4.66764,15.5337);
    \draw [c,line width=1.8] (5.22394,15.3412) -- (5.22394,15.5337);
    \draw [c,line width=1.8] (5.78025,15.3412) -- (5.78025,15.5337);
    \draw [c,line width=1.8] (6.33655,15.3412) -- (6.33655,15.5337);
    \draw [c,line width=1.8] (6.89286,15.1487) -- (6.89286,15.5337);
    \draw [c,line width=1.8] (7.44916,15.3412) -- (7.44916,15.5337);
    \draw [c,line width=1.8] (8.00547,15.3412) -- (8.00547,15.5337);
    \draw [c,line width=1.8] (8.56178,15.3412) -- (8.56178,15.5337);
    \draw [c,line width=1.8] (9.11808,15.3412) -- (9.11808,15.5337);
    \draw [c,line width=1.8] (9.67439,15.1487) -- (9.67439,15.5337);
    \draw [c,line width=1.8] (10.2307,15.3412) -- (10.2307,15.5337);
    \draw [c,line width=1.8] (10.787,15.3412) -- (10.787,15.5337);
    \draw [c,line width=1.8] (11.3433,15.3412) -- (11.3433,15.5337);
    \draw [c,line width=1.8] (11.8996,15.3412) -- (11.8996,15.5337);
    \draw [c,line width=1.8] (12.4559,15.1487) -- (12.4559,15.5337);
    \draw [c,line width=1.8] (13.0122,15.3412) -- (13.0122,15.5337);
    \draw [c,line width=1.8] (13.5685,15.3412) -- (13.5685,15.5337);
    \draw [c,line width=1.8] (14.1248,15.3412) -- (14.1248,15.5337);
    \draw [c,line width=1.8] (14.6811,15.3412) -- (14.6811,15.5337);
    \draw [c,line width=1.8] (15.2374,15.1487) -- (15.2374,15.5337);
    \draw [c,line width=1.8] (15.7937,15.3412) -- (15.7937,15.5337);
    \draw [c,line width=1.8] (16.3501,15.3412) -- (16.3501,15.5337);
    \draw [c,line width=1.8] (16.9064,15.3412) -- (16.9064,15.5337);
    \draw [c,line width=1.8] (17.4627,15.3412) -- (17.4627,15.5337);
    \draw [c,line width=1.8] (18.019,15.1487) -- (18.019,15.5337);
    \draw [c,line width=1.8] (4.11133,15.1487) -- (4.11133,15.5337);
    \draw [c,line width=1.8] (18.019,15.1487) -- (18.019,15.5337);
    \draw [c,line width=1.8] (18.5753,15.3412) -- (18.5753,15.5337);
    \draw [c,line width=1.8] (19.1316,15.3412) -- (19.1316,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.928,15.5337) node[scale=3.01338, color=c, rotate=90]{$\sigma_{\text{\dedx}} / \langle\text{\dedx}\rangle$ [\si{\percent}]};
    \draw [c,line width=1.8] (4.444,3.0392) -- (4,3.0392);
    \draw [c,line width=1.8] (4.222,3.66392) -- (4,3.66392);
    \draw [c,line width=1.8] (4.222,4.28864) -- (4,4.28864);
    \draw [c,line width=1.8] (4.222,4.91337) -- (4,4.91337);
    \draw [c,line width=1.8] (4.222,5.53809) -- (4,5.53809);
    \draw [c,line width=1.8] (4.444,6.16281) -- (4,6.16281);
    \draw [c,line width=1.8] (4.222,6.78754) -- (4,6.78754);
    \draw [c,line width=1.8] (4.222,7.41226) -- (4,7.41226);
    \draw [c,line width=1.8] (4.222,8.03699) -- (4,8.03699);
    \draw [c,line width=1.8] (4.222,8.66171) -- (4,8.66171);
    \draw [c,line width=1.8] (4.444,9.28643) -- (4,9.28643);
    \draw [c,line width=1.8] (4.222,9.91116) -- (4,9.91116);
    \draw [c,line width=1.8] (4.222,10.5359) -- (4,10.5359);
    \draw [c,line width=1.8] (4.222,11.1606) -- (4,11.1606);
    \draw [c,line width=1.8] (4.222,11.7853) -- (4,11.7853);
    \draw [c,line width=1.8] (4.444,12.4101) -- (4,12.4101);
    \draw [c,line width=1.8] (4.222,13.0348) -- (4,13.0348);
    \draw [c,line width=1.8] (4.222,13.6595) -- (4,13.6595);
    \draw [c,line width=1.8] (4.222,14.2842) -- (4,14.2842);
    \draw [c,line width=1.8] (4.222,14.9089) -- (4,14.9089);
    \draw [c,line width=1.8] (4.444,15.5337) -- (4,15.5337);
    \draw [anchor= east] (3.7,3.0392) node[scale=2.23213, color=c, rotate=0]{7.0};
    \draw [anchor= east] (3.7,6.16281) node[scale=2.23213, color=c, rotate=0]{7.5};
    \draw [anchor= east] (3.7,9.28643) node[scale=2.23213, color=c, rotate=0]{8.0};
    \draw [anchor= east] (3.7,12.4101) node[scale=2.23213, color=c, rotate=0]{8.5};
    \draw [anchor= east] (3.7,15.5337) node[scale=2.23213, color=c, rotate=0]{9.0};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,3.0392) -- (19.2,3.0392);
    \draw [c,line width=1.8] (18.978,3.66392) -- (19.2,3.66392);
    \draw [c,line width=1.8] (18.978,4.28864) -- (19.2,4.28864);
    \draw [c,line width=1.8] (18.978,4.91337) -- (19.2,4.91337);
    \draw [c,line width=1.8] (18.978,5.53809) -- (19.2,5.53809);
    \draw [c,line width=1.8] (18.756,6.16281) -- (19.2,6.16281);
    \draw [c,line width=1.8] (18.978,6.78754) -- (19.2,6.78754);
    \draw [c,line width=1.8] (18.978,7.41226) -- (19.2,7.41226);
    \draw [c,line width=1.8] (18.978,8.03699) -- (19.2,8.03699);
    \draw [c,line width=1.8] (18.978,8.66171) -- (19.2,8.66171);
    \draw [c,line width=1.8] (18.756,9.28643) -- (19.2,9.28643);
    \draw [c,line width=1.8] (18.978,9.91116) -- (19.2,9.91116);
    \draw [c,line width=1.8] (18.978,10.5359) -- (19.2,10.5359);
    \draw [c,line width=1.8] (18.978,11.1606) -- (19.2,11.1606);
    \draw [c,line width=1.8] (18.978,11.7853) -- (19.2,11.7853);
    \draw [c,line width=1.8] (18.756,12.4101) -- (19.2,12.4101);
    \draw [c,line width=1.8] (18.978,13.0348) -- (19.2,13.0348);
    \draw [c,line width=1.8] (18.978,13.6595) -- (19.2,13.6595);
    \draw [c,line width=1.8] (18.978,14.2842) -- (19.2,14.2842);
    \draw [c,line width=1.8] (18.978,14.9089) -- (19.2,14.9089);
    \draw [c,line width=1.8] (18.756,15.5337) -- (19.2,15.5337);
    \definecolor{c}{rgb}{1,0.8,0};
    \draw [c,line width=1.8] (4.25955,11.5071) -- (4.2397,11.5071);
    \draw [c,line width=1.8] (4.2397,11.3814) -- (4.2397,11.6327);
    \draw [c,line width=1.8] (4.4103,11.5071) -- (4.43014,11.5071);
    \draw [c,line width=1.8] (4.43014,11.3814) -- (4.43014,11.6327);
    \draw [c,line width=1.8] (4.33492,11.5824) -- (4.33492,12.1253);
    \draw [c,line width=1.8] (4.20929,12.1253) -- (4.46055,12.1253);
    \draw [c,line width=1.8] (4.33492,11.4317) -- (4.33492,10.8889);
    \draw [c,line width=1.8] (4.20929,10.8889) -- (4.46055,10.8889);
    \draw [c,line width=1.8] (4.46444,11.4659) -- (4.4006,11.4659);
    \draw [c,line width=1.8] (4.4006,11.3403) -- (4.4006,11.5915);
    \draw [c,line width=1.8] (4.61519,11.4659) -- (4.67903,11.4659);
    \draw [c,line width=1.8] (4.67903,11.3403) -- (4.67903,11.5915);
    \draw [c,line width=1.8] (4.53981,11.5413) -- (4.53981,11.9587);
    \draw [c,line width=1.8] (4.41419,11.9587) -- (4.66544,11.9587);
    \draw [c,line width=1.8] (4.53981,11.3905) -- (4.53981,10.9732);
    \draw [c,line width=1.8] (4.41419,10.9732) -- (4.66544,10.9732);
    \draw [c,line width=1.8] (4.75898,11.1183) -- (4.69048,11.1183);
    \draw [c,line width=1.8] (4.69048,10.9927) -- (4.69048,11.2439);
    \draw [c,line width=1.8] (4.90974,11.1183) -- (4.97824,11.1183);
    \draw [c,line width=1.8] (4.97824,10.9927) -- (4.97824,11.2439);
    \draw [c,line width=1.8] (4.83436,11.1937) -- (4.83436,11.596);
    \draw [c,line width=1.8] (4.70873,11.596) -- (4.95999,11.596);
    \draw [c,line width=1.8] (4.83436,11.0429) -- (4.83436,10.6406);
    \draw [c,line width=1.8] (4.70873,10.6406) -- (4.95999,10.6406);
    \draw [c,line width=1.8] (5.3002,10.3148) -- (5.23394,10.3148);
    \draw [c,line width=1.8] (5.23394,10.1891) -- (5.23394,10.4404);
    \draw [c,line width=1.8] (5.45095,10.3148) -- (5.51721,10.3148);
    \draw [c,line width=1.8] (5.51721,10.1891) -- (5.51721,10.4404);
    \draw [c,line width=1.8] (5.37558,10.3901) -- (5.37558,10.7808);
    \draw [c,line width=1.8] (5.24995,10.7808) -- (5.50121,10.7808);
    \draw [c,line width=1.8] (5.37558,10.2394) -- (5.37558,9.84878);
    \draw [c,line width=1.8] (5.24995,9.84878) -- (5.50121,9.84878);
    \draw [c,line width=1.8] (5.57999,11.3252) -- (5.5136,11.3252);
    \draw [c,line width=1.8] (5.5136,11.1996) -- (5.5136,11.4508);
    \draw [c,line width=1.8] (5.73075,11.3252) -- (5.79714,11.3252);
    \draw [c,line width=1.8] (5.79714,11.1996) -- (5.79714,11.4508);
    \draw [c,line width=1.8] (5.65537,11.4006) -- (5.65537,11.8624);
    \draw [c,line width=1.8] (5.52974,11.8624) -- (5.781,11.8624);
    \draw [c,line width=1.8] (5.65537,11.2498) -- (5.65537,10.7879);
    \draw [c,line width=1.8] (5.52974,10.7879) -- (5.781,10.7879);
    \draw [c,line width=1.8] (5.5709,11.2169) -- (5.50598,11.2169);
    \draw [c,line width=1.8] (5.50598,11.0913) -- (5.50598,11.3425);
    \draw [c,line width=1.8] (5.72165,11.2169) -- (5.78657,11.2169);
    \draw [c,line width=1.8] (5.78657,11.0913) -- (5.78657,11.3425);
    \draw [c,line width=1.8] (5.64627,11.2923) -- (5.64627,11.7175);
    \draw [c,line width=1.8] (5.52065,11.7175) -- (5.7719,11.7175);
    \draw [c,line width=1.8] (5.64627,11.1415) -- (5.64627,10.7163);
    \draw [c,line width=1.8] (5.52065,10.7163) -- (5.7719,10.7163);
    \draw [c,line width=1.8] (6.13463,10.4846) -- (6.06758,10.4846);
    \draw [c,line width=1.8] (6.06758,10.359) -- (6.06758,10.6102);
    \draw [c,line width=1.8] (6.28538,10.4846) -- (6.35244,10.4846);
    \draw [c,line width=1.8] (6.35244,10.359) -- (6.35244,10.6102);
    \draw [c,line width=1.8] (6.21001,10.56) -- (6.21001,10.9501);
    \draw [c,line width=1.8] (6.08438,10.9501) -- (6.33564,10.9501);
    \draw [c,line width=1.8] (6.21001,10.4092) -- (6.21001,10.0191);
    \draw [c,line width=1.8] (6.08438,10.0191) -- (6.33564,10.0191);
    \draw [c,line width=1.8] (6.9653,10.7417) -- (6.89838,10.7417);
    \draw [c,line width=1.8] (6.89838,10.616) -- (6.89838,10.8673);
    \draw [c,line width=1.8] (7.11605,10.7417) -- (7.18297,10.7417);
    \draw [c,line width=1.8] (7.18297,10.616) -- (7.18297,10.8673);
    \draw [c,line width=1.8] (7.04068,10.817) -- (7.04068,11.2285);
    \draw [c,line width=1.8] (6.91505,11.2285) -- (7.1663,11.2285);
    \draw [c,line width=1.8] (7.04068,10.6663) -- (7.04068,10.2548);
    \draw [c,line width=1.8] (6.91505,10.2548) -- (7.1663,10.2548);
    \draw [c,line width=1.8] (8.36134,10.6724) -- (8.29396,10.6724);
    \draw [c,line width=1.8] (8.29396,10.5468) -- (8.29396,10.7981);
    \draw [c,line width=1.8] (8.5121,10.6724) -- (8.57948,10.6724);
    \draw [c,line width=1.8] (8.57948,10.5468) -- (8.57948,10.7981);
    \draw [c,line width=1.8] (8.43672,10.7478) -- (8.43672,11.1551);
    \draw [c,line width=1.8] (8.31109,11.1551) -- (8.56235,11.1551);
    \draw [c,line width=1.8] (8.43672,10.5971) -- (8.43672,10.1898);
    \draw [c,line width=1.8] (8.31109,10.1898) -- (8.56235,10.1898);
    \draw [c,line width=1.8] (9.73735,11.2311) -- (9.66951,11.2311);
    \draw [c,line width=1.8] (9.66951,11.1054) -- (9.66951,11.3567);
    \draw [c,line width=1.8] (9.88811,11.2311) -- (9.95596,11.2311);
    \draw [c,line width=1.8] (9.95596,11.1054) -- (9.95596,11.3567);
    \draw [c,line width=1.8] (9.81273,11.3065) -- (9.81273,11.7331);
    \draw [c,line width=1.8] (9.6871,11.7331) -- (9.93836,11.7331);
    \draw [c,line width=1.8] (9.81273,11.1557) -- (9.81273,10.729);
    \draw [c,line width=1.8] (9.6871,10.729) -- (9.93836,10.729);
    \draw [c,line width=1.8] (11.1474,11.5659) -- (11.0814,11.5659);
    \draw [c,line width=1.8] (11.0814,11.4403) -- (11.0814,11.6916);
    \draw [c,line width=1.8] (11.2982,11.5659) -- (11.3642,11.5659);
    \draw [c,line width=1.8] (11.3642,11.4403) -- (11.3642,11.6916);
    \draw [c,line width=1.8] (11.2228,11.6413) -- (11.2228,12.0801);
    \draw [c,line width=1.8] (11.0972,12.0801) -- (11.3484,12.0801);
    \draw [c,line width=1.8] (11.2228,11.4906) -- (11.2228,11.0518);
    \draw [c,line width=1.8] (11.0972,11.0518) -- (11.3484,11.0518);
    \draw [c,line width=1.8] (12.5487,11.6006) -- (12.4824,11.6006);
    \draw [c,line width=1.8] (12.4824,11.475) -- (12.4824,11.7262);
    \draw [c,line width=1.8] (12.6994,11.6006) -- (12.7656,11.6006);
    \draw [c,line width=1.8] (12.7656,11.475) -- (12.7656,11.7262);
    \draw [c,line width=1.8] (12.624,11.676) -- (12.624,12.1048);
    \draw [c,line width=1.8] (12.4984,12.1048) -- (12.7497,12.1048);
    \draw [c,line width=1.8] (12.624,11.5252) -- (12.624,11.0963);
    \draw [c,line width=1.8] (12.4984,11.0963) -- (12.7497,11.0963);
    \draw [c,line width=1.8] (13.931,12.6258) -- (13.8674,12.6258);
    \draw [c,line width=1.8] (13.8674,12.5002) -- (13.8674,12.7514);
    \draw [c,line width=1.8] (14.0817,12.6258) -- (14.1453,12.6258);
    \draw [c,line width=1.8] (14.1453,12.5002) -- (14.1453,12.7514);
    \draw [c,line width=1.8] (14.0063,12.7012) -- (14.0063,13.1376);
    \draw [c,line width=1.8] (13.8807,13.1376) -- (14.132,13.1376);
    \draw [c,line width=1.8] (14.0063,12.5504) -- (14.0063,12.1139);
    \draw [c,line width=1.8] (13.8807,12.1139) -- (14.132,12.1139);
    \draw [c,line width=1.8] (15.3292,12.5991) -- (15.2631,12.5991);
    \draw [c,line width=1.8] (15.2631,12.4735) -- (15.2631,12.7248);
    \draw [c,line width=1.8] (15.48,12.5991) -- (15.5462,12.5991);
    \draw [c,line width=1.8] (15.5462,12.4735) -- (15.5462,12.7248);
    \draw [c,line width=1.8] (15.4046,12.6745) -- (15.4046,13.0738);
    \draw [c,line width=1.8] (15.279,13.0738) -- (15.5303,13.0738);
    \draw [c,line width=1.8] (15.4046,12.5238) -- (15.4046,12.1244);
    \draw [c,line width=1.8] (15.279,12.1244) -- (15.5303,12.1244);
    \draw [c,line width=1.8] (16.7156,12.8899) -- (16.6492,12.8899);
    \draw [c,line width=1.8] (16.6492,12.7642) -- (16.6492,13.0155);
    \draw [c,line width=1.8] (16.8664,12.8899) -- (16.9329,12.8899);
    \draw [c,line width=1.8] (16.9329,12.7642) -- (16.9329,13.0155);
    \draw [c,line width=1.8] (16.791,12.9652) -- (16.791,13.421);
    \draw [c,line width=1.8] (16.6654,13.421) -- (16.9167,13.421);
    \draw [c,line width=1.8] (16.791,12.8145) -- (16.791,12.3587);
    \draw [c,line width=1.8] (16.6654,12.3587) -- (16.9167,12.3587);
    \draw [c,line width=1.8] (18.1234,14.3695) -- (18.0577,14.3695);
    \draw [c,line width=1.8] (18.0577,14.2439) -- (18.0577,14.4952);
    \draw [c,line width=1.8] (18.2741,14.3695) -- (18.3398,14.3695);
    \draw [c,line width=1.8] (18.3398,14.2439) -- (18.3398,14.4952);
    \draw [c,line width=1.8] (18.1987,14.4449) -- (18.1987,14.8932);
    \draw [c,line width=1.8] (18.0731,14.8932) -- (18.3244,14.8932);
    \draw [c,line width=1.8] (18.1987,14.2942) -- (18.1987,13.8459);
    \draw [c,line width=1.8] (18.0731,13.8459) -- (18.3244,13.8459);
    \foreach \P in
    {(4.33492,11.5071),(4.53981,11.4659),(4.83436,11.1183),(5.37558,10.3148),(5.65537,11.3252),(5.64627,11.2169),(6.21001,10.4846),(7.04068,10.7417),(8.43672,10.6724),(9.81273,11.2311),(11.2228,11.5659),(12.624,11.6006),(14.0063,12.6258),(15.4046,12.599
      1),(16.791,12.8899),(18.1987,14.3695)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=*] plot coordinates {\P};}
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (4.25984,10.9178) -- (4.2406,10.9178);
    \draw [c,line width=1.8] (4.2406,10.7922) -- (4.2406,11.0434);
    \draw [c,line width=1.8] (4.4106,10.9178) -- (4.42984,10.9178);
    \draw [c,line width=1.8] (4.42984,10.7922) -- (4.42984,11.0434);
    \draw [c,line width=1.8] (4.33522,10.9932) -- (4.33522,11.4979);
    \draw [c,line width=1.8] (4.20959,11.4979) -- (4.46085,11.4979);
    \draw [c,line width=1.8] (4.33522,10.8424) -- (4.33522,10.3377);
    \draw [c,line width=1.8] (4.20959,10.3377) -- (4.46085,10.3377);
    \draw [c,line width=1.8] (4.46448,11.3964) -- (4.40078,11.3964);
    \draw [c,line width=1.8] (4.40078,11.2708) -- (4.40078,11.522);
    \draw [c,line width=1.8] (4.61523,11.3964) -- (4.67893,11.3964);
    \draw [c,line width=1.8] (4.67893,11.2708) -- (4.67893,11.522);
    \draw [c,line width=1.8] (4.53986,11.4718) -- (4.53986,11.8777);
    \draw [c,line width=1.8] (4.41423,11.8777) -- (4.66549,11.8777);
    \draw [c,line width=1.8] (4.53986,11.321) -- (4.53986,10.9151);
    \draw [c,line width=1.8] (4.41423,10.9151) -- (4.66549,10.9151);
    \draw [c,line width=1.8] (4.76435,10.9526) -- (4.69637,10.9526);
    \draw [c,line width=1.8] (4.69637,10.827) -- (4.69637,11.0783);
    \draw [c,line width=1.8] (4.9151,10.9526) -- (4.98308,10.9526);
    \draw [c,line width=1.8] (4.98308,10.827) -- (4.98308,11.0783);
    \draw [c,line width=1.8] (4.83972,11.028) -- (4.83972,11.4216);
    \draw [c,line width=1.8] (4.7141,11.4216) -- (4.96535,11.4216);
    \draw [c,line width=1.8] (4.83972,10.8773) -- (4.83972,10.4836);
    \draw [c,line width=1.8] (4.7141,10.4836) -- (4.96535,10.4836);
    \draw [c,line width=1.8] (5.30024,10.0964) -- (5.23411,10.0964);
    \draw [c,line width=1.8] (5.23411,9.97075) -- (5.23411,10.222);
    \draw [c,line width=1.8] (5.45099,10.0964) -- (5.51711,10.0964);
    \draw [c,line width=1.8] (5.51711,9.97075) -- (5.51711,10.222);
    \draw [c,line width=1.8] (5.37561,10.1718) -- (5.37561,10.5622);
    \draw [c,line width=1.8] (5.24999,10.5622) -- (5.50124,10.5622);
    \draw [c,line width=1.8] (5.37561,10.021) -- (5.37561,9.63051);
    \draw [c,line width=1.8] (5.24999,9.63051) -- (5.50124,9.63051);
    \draw [c,line width=1.8] (5.58014,10.4303) -- (5.51401,10.4303);
    \draw [c,line width=1.8] (5.51401,10.3047) -- (5.51401,10.556);
    \draw [c,line width=1.8] (5.73089,10.4303) -- (5.79701,10.4303);
    \draw [c,line width=1.8] (5.79701,10.3047) -- (5.79701,10.556);
    \draw [c,line width=1.8] (5.65551,10.5057) -- (5.65551,10.9084);
    \draw [c,line width=1.8] (5.52988,10.9084) -- (5.78114,10.9084);
    \draw [c,line width=1.8] (5.65551,10.3549) -- (5.65551,9.95227);
    \draw [c,line width=1.8] (5.52988,9.95227) -- (5.78114,9.95227);
    \draw [c,line width=1.8] (5.57084,11.1116) -- (5.50578,11.1116);
    \draw [c,line width=1.8] (5.50578,10.986) -- (5.50578,11.2373);
    \draw [c,line width=1.8] (5.72159,11.1116) -- (5.78664,11.1116);
    \draw [c,line width=1.8] (5.78664,10.986) -- (5.78664,11.2373);
    \draw [c,line width=1.8] (5.64621,11.187) -- (5.64621,11.6161);
    \draw [c,line width=1.8] (5.52059,11.6161) -- (5.77184,11.6161);
    \draw [c,line width=1.8] (5.64621,11.0363) -- (5.64621,10.6072);
    \draw [c,line width=1.8] (5.52059,10.6072) -- (5.77184,10.6072);
    \draw [c,line width=1.8] (6.1346,10.4566) -- (6.06761,10.4566);
    \draw [c,line width=1.8] (6.06761,10.331) -- (6.06761,10.5823);
    \draw [c,line width=1.8] (6.28535,10.4566) -- (6.35234,10.4566);
    \draw [c,line width=1.8] (6.35234,10.331) -- (6.35234,10.5823);
    \draw [c,line width=1.8] (6.20997,10.532) -- (6.20997,10.9194);
    \draw [c,line width=1.8] (6.08434,10.9194) -- (6.3356,10.9194);
    \draw [c,line width=1.8] (6.20997,10.3813) -- (6.20997,9.99385);
    \draw [c,line width=1.8] (6.08434,9.99385) -- (6.3356,9.99385);
    \draw [c,line width=1.8] (6.96531,10.7152) -- (6.89838,10.7152);
    \draw [c,line width=1.8] (6.89838,10.5896) -- (6.89838,10.8408);
    \draw [c,line width=1.8] (7.11606,10.7152) -- (7.18298,10.7152);
    \draw [c,line width=1.8] (7.18298,10.5896) -- (7.18298,10.8408);
    \draw [c,line width=1.8] (7.04068,10.7906) -- (7.04068,11.1985);
    \draw [c,line width=1.8] (6.91506,11.1985) -- (7.16631,11.1985);
    \draw [c,line width=1.8] (7.04068,10.6398) -- (7.04068,10.2319);
    \draw [c,line width=1.8] (6.91506,10.2319) -- (7.16631,10.2319);
    \draw [c,line width=1.8] (8.36139,10.5287) -- (8.29394,10.5287);
    \draw [c,line width=1.8] (8.29394,10.4031) -- (8.29394,10.6543);
    \draw [c,line width=1.8] (8.51215,10.5287) -- (8.5796,10.5287);
    \draw [c,line width=1.8] (8.5796,10.4031) -- (8.5796,10.6543);
    \draw [c,line width=1.8] (8.43677,10.6041) -- (8.43677,11.0048);
    \draw [c,line width=1.8] (8.31114,11.0048) -- (8.5624,11.0048);
    \draw [c,line width=1.8] (8.43677,10.4533) -- (8.43677,10.0526);
    \draw [c,line width=1.8] (8.31114,10.0526) -- (8.5624,10.0526);
    \draw [c,line width=1.8] (9.73728,11.1073) -- (9.66943,11.1073);
    \draw [c,line width=1.8] (9.66943,10.9817) -- (9.66943,11.2329);
    \draw [c,line width=1.8] (9.88804,11.1073) -- (9.95588,11.1073);
    \draw [c,line width=1.8] (9.95588,10.9817) -- (9.95588,11.2329);
    \draw [c,line width=1.8] (9.81266,11.1827) -- (9.81266,11.605);
    \draw [c,line width=1.8] (9.68703,11.605) -- (9.93829,11.605);
    \draw [c,line width=1.8] (9.81266,11.0319) -- (9.81266,10.6097);
    \draw [c,line width=1.8] (9.68703,10.6097) -- (9.93829,10.6097);
    \draw [c,line width=1.8] (11.1475,11.6876) -- (11.0815,11.6876);
    \draw [c,line width=1.8] (11.0815,11.562) -- (11.0815,11.8133);
    \draw [c,line width=1.8] (11.2982,11.6876) -- (11.3643,11.6876);
    \draw [c,line width=1.8] (11.3643,11.562) -- (11.3643,11.8133);
    \draw [c,line width=1.8] (11.2229,11.763) -- (11.2229,12.2054);
    \draw [c,line width=1.8] (11.0972,12.2054) -- (11.3485,12.2054);
    \draw [c,line width=1.8] (11.2229,11.6123) -- (11.2229,11.1699);
    \draw [c,line width=1.8] (11.0972,11.1699) -- (11.3485,11.1699);
    \draw [c,line width=1.8] (12.5487,11.4691) -- (12.4824,11.4691);
    \draw [c,line width=1.8] (12.4824,11.3435) -- (12.4824,11.5947);
    \draw [c,line width=1.8] (12.6995,11.4691) -- (12.7658,11.4691);
    \draw [c,line width=1.8] (12.7658,11.3435) -- (12.7658,11.5947);
    \draw [c,line width=1.8] (12.6241,11.5445) -- (12.6241,11.9747);
    \draw [c,line width=1.8] (12.4985,11.9747) -- (12.7497,11.9747);
    \draw [c,line width=1.8] (12.6241,11.3937) -- (12.6241,10.9635);
    \draw [c,line width=1.8] (12.4985,10.9635) -- (12.7497,10.9635);
    \draw [c,line width=1.8] (13.9364,12.4995) -- (13.8736,12.4995);
    \draw [c,line width=1.8] (13.8736,12.3739) -- (13.8736,12.6252);
    \draw [c,line width=1.8] (14.0871,12.4995) -- (14.1499,12.4995);
    \draw [c,line width=1.8] (14.1499,12.3739) -- (14.1499,12.6252);
    \draw [c,line width=1.8] (14.0118,12.5749) -- (14.0118,13.0238);
    \draw [c,line width=1.8] (13.8861,13.0238) -- (14.1374,13.0238);
    \draw [c,line width=1.8] (14.0118,12.4242) -- (14.0118,11.9753);
    \draw [c,line width=1.8] (13.8861,11.9753) -- (14.1374,11.9753);
    \draw [c,line width=1.8] (15.3292,12.4279) -- (15.263,12.4279);
    \draw [c,line width=1.8] (15.263,12.3023) -- (15.263,12.5535);
    \draw [c,line width=1.8] (15.4799,12.4279) -- (15.5461,12.4279);
    \draw [c,line width=1.8] (15.5461,12.3023) -- (15.5461,12.5535);
    \draw [c,line width=1.8] (15.4046,12.5033) -- (15.4046,12.9078);
    \draw [c,line width=1.8] (15.2789,12.9078) -- (15.5302,12.9078);
    \draw [c,line width=1.8] (15.4046,12.3525) -- (15.4046,11.948);
    \draw [c,line width=1.8] (15.2789,11.948) -- (15.5302,11.948);
    \draw [c,line width=1.8] (16.7156,13.0316) -- (16.6491,13.0316);
    \draw [c,line width=1.8] (16.6491,12.9059) -- (16.6491,13.1572);
    \draw [c,line width=1.8] (16.8664,13.0316) -- (16.933,13.0316);
    \draw [c,line width=1.8] (16.933,12.9059) -- (16.933,13.1572);
    \draw [c,line width=1.8] (16.791,13.1069) -- (16.791,13.5853);
    \draw [c,line width=1.8] (16.6654,13.5853) -- (16.9166,13.5853);
    \draw [c,line width=1.8] (16.791,12.9562) -- (16.791,12.4778);
    \draw [c,line width=1.8] (16.6654,12.4778) -- (16.9166,12.4778);
    \draw [c,line width=1.8] (18.1235,14.0967) -- (18.0579,14.0967);
    \draw [c,line width=1.8] (18.0579,13.9711) -- (18.0579,14.2223);
    \draw [c,line width=1.8] (18.2742,14.0967) -- (18.3399,14.0967);
    \draw [c,line width=1.8] (18.3399,13.9711) -- (18.3399,14.2223);
    \draw [c,line width=1.8] (18.1989,14.1721) -- (18.1989,14.6154);
    \draw [c,line width=1.8] (18.0732,14.6154) -- (18.3245,14.6154);
    \draw [c,line width=1.8] (18.1989,14.0213) -- (18.1989,13.5779);
    \draw [c,line width=1.8] (18.0732,13.5779) -- (18.3245,13.5779);
    \foreach \P in
    {(4.33522,10.9178),(4.53986,11.3964),(4.83972,10.9526),(5.37561,10.0964),(5.65551,10.4303),(5.64621,11.1116),(6.20997,10.4566),(7.04068,10.7152),(8.43677,10.5287),(9.81266,11.1073),(11.2229,11.6876),(12.6241,11.4691),(14.0118,12.4995),(15.4046,12.42
      79),(16.791,13.0316),(18.1989,14.0967)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=square*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0.8,0.4,0};
    \draw [c,line width=1.8] (4.28951,10.5153) -- (4.23971,10.5153);
    \draw [c,line width=1.8] (4.23971,10.3897) -- (4.23971,10.641);
    \draw [c,line width=1.8] (4.37996,10.5153) -- (4.42975,10.5153);
    \draw [c,line width=1.8] (4.42975,10.3897) -- (4.42975,10.641);
    \draw [c,line width=1.8] (4.33473,10.5907) -- (4.33473,11.0959);
    \draw [c,line width=1.8] (4.20911,11.0959) -- (4.46036,11.0959);
    \draw [c,line width=1.8] (4.33473,10.44) -- (4.33473,9.93473);
    \draw [c,line width=1.8] (4.20911,9.93473) -- (4.46036,9.93473);
    \draw [c,line width=1.8] (4.49406,10.6348) -- (4.40008,10.6348);
    \draw [c,line width=1.8] (4.40008,10.5092) -- (4.40008,10.7605);
    \draw [c,line width=1.8] (4.58451,10.6348) -- (4.6785,10.6348);
    \draw [c,line width=1.8] (4.6785,10.5092) -- (4.6785,10.7605);
    \draw [c,line width=1.8] (4.53929,10.7102) -- (4.53929,11.1083);
    \draw [c,line width=1.8] (4.41366,11.1083) -- (4.66492,11.1083);
    \draw [c,line width=1.8] (4.53929,10.5595) -- (4.53929,10.1613);
    \draw [c,line width=1.8] (4.41366,10.1613) -- (4.66492,10.1613);
    \draw [c,line width=1.8] (4.79387,10.5881) -- (4.69587,10.5881);
    \draw [c,line width=1.8] (4.69587,10.4625) -- (4.69587,10.7138);
    \draw [c,line width=1.8] (4.88432,10.5881) -- (4.98232,10.5881);
    \draw [c,line width=1.8] (4.98232,10.4625) -- (4.98232,10.7138);
    \draw [c,line width=1.8] (4.83909,10.6635) -- (4.83909,11.0605);
    \draw [c,line width=1.8] (4.71346,11.0605) -- (4.96472,11.0605);
    \draw [c,line width=1.8] (4.83909,10.5127) -- (4.83909,10.1157);
    \draw [c,line width=1.8] (4.71346,10.1157) -- (4.96472,10.1157);
    \draw [c,line width=1.8] (5.32957,9.48686) -- (5.23343,9.48686);
    \draw [c,line width=1.8] (5.23343,9.36123) -- (5.23343,9.61248);
    \draw [c,line width=1.8] (5.42003,9.48686) -- (5.51617,9.48686);
    \draw [c,line width=1.8] (5.51617,9.36123) -- (5.51617,9.61248);
    \draw [c,line width=1.8] (5.3748,9.56223) -- (5.3748,9.9392);
    \draw [c,line width=1.8] (5.24917,9.9392) -- (5.50043,9.9392);
    \draw [c,line width=1.8] (5.3748,9.41148) -- (5.3748,9.03451);
    \draw [c,line width=1.8] (5.24917,9.03451) -- (5.50043,9.03451);
    \draw [c,line width=1.8] (5.60961,9.55226) -- (5.51347,9.55226);
    \draw [c,line width=1.8] (5.51347,9.42663) -- (5.51347,9.67789);
    \draw [c,line width=1.8] (5.70006,9.55226) -- (5.7962,9.55226);
    \draw [c,line width=1.8] (5.7962,9.42663) -- (5.7962,9.67789);
    \draw [c,line width=1.8] (5.65483,9.62764) -- (5.65483,10.0093);
    \draw [c,line width=1.8] (5.52921,10.0093) -- (5.78046,10.0093);
    \draw [c,line width=1.8] (5.65483,9.47688) -- (5.65483,9.0952);
    \draw [c,line width=1.8] (5.52921,9.0952) -- (5.78046,9.0952);
    \draw [c,line width=1.8] (5.59995,10.1504) -- (5.50502,10.1504);
    \draw [c,line width=1.8] (5.50502,10.0247) -- (5.50502,10.276);
    \draw [c,line width=1.8] (5.69041,10.1504) -- (5.78534,10.1504);
    \draw [c,line width=1.8] (5.78534,10.0247) -- (5.78534,10.276);
    \draw [c,line width=1.8] (5.64518,10.2257) -- (5.64518,10.6308);
    \draw [c,line width=1.8] (5.51955,10.6308) -- (5.77081,10.6308);
    \draw [c,line width=1.8] (5.64518,10.075) -- (5.64518,9.66992);
    \draw [c,line width=1.8] (5.51955,9.66992) -- (5.77081,9.66992);
    \draw [c,line width=1.8] (6.14367,10.0626) -- (6.04699,10.0626);
    \draw [c,line width=1.8] (6.04699,9.93702) -- (6.04699,10.1883);
    \draw [c,line width=1.8] (6.23412,10.0626) -- (6.33079,10.0626);
    \draw [c,line width=1.8] (6.33079,9.93702) -- (6.33079,10.1883);
    \draw [c,line width=1.8] (6.18889,10.138) -- (6.18889,10.5274);
    \draw [c,line width=1.8] (6.06326,10.5274) -- (6.31452,10.5274);
    \draw [c,line width=1.8] (6.18889,9.98727) -- (6.18889,9.59787);
    \draw [c,line width=1.8] (6.06326,9.59787) -- (6.31452,9.59787);
    \draw [c,line width=1.8] (6.99464,9.9039) -- (6.89783,9.9039);
    \draw [c,line width=1.8] (6.89783,9.77827) -- (6.89783,10.0295);
    \draw [c,line width=1.8] (7.08509,9.9039) -- (7.1819,9.9039);
    \draw [c,line width=1.8] (7.1819,9.77827) -- (7.1819,10.0295);
    \draw [c,line width=1.8] (7.03987,9.97928) -- (7.03987,10.373);
    \draw [c,line width=1.8] (6.91424,10.373) -- (7.16549,10.373);
    \draw [c,line width=1.8] (7.03987,9.82853) -- (7.03987,9.43482);
    \draw [c,line width=1.8] (6.91424,9.43482) -- (7.16549,9.43482);
    \draw [c,line width=1.8] (8.39103,9.95647) -- (8.29349,9.95647);
    \draw [c,line width=1.8] (8.29349,9.83084) -- (8.29349,10.0821);
    \draw [c,line width=1.8] (8.48148,9.95647) -- (8.57902,9.95647);
    \draw [c,line width=1.8] (8.57902,9.83084) -- (8.57902,10.0821);
    \draw [c,line width=1.8] (8.43626,10.0318) -- (8.43626,10.4365);
    \draw [c,line width=1.8] (8.31063,10.4365) -- (8.56188,10.4365);
    \draw [c,line width=1.8] (8.43626,9.8811) -- (8.43626,9.47641);
    \draw [c,line width=1.8] (8.31063,9.47641) -- (8.56188,9.47641);
    \draw [c,line width=1.8] (9.76672,9.85388) -- (9.66865,9.85388);
    \draw [c,line width=1.8] (9.66865,9.72825) -- (9.66865,9.9795);
    \draw [c,line width=1.8] (9.85717,9.85388) -- (9.95524,9.85388);
    \draw [c,line width=1.8] (9.95524,9.72825) -- (9.95524,9.9795);
    \draw [c,line width=1.8] (9.81194,9.92925) -- (9.81194,10.3147);
    \draw [c,line width=1.8] (9.68632,10.3147) -- (9.93757,10.3147);
    \draw [c,line width=1.8] (9.81194,9.7785) -- (9.81194,9.39309);
    \draw [c,line width=1.8] (9.68632,9.39309) -- (9.93757,9.39309);
    \draw [c,line width=1.8] (11.1769,11.3385) -- (11.0808,11.3385);
    \draw [c,line width=1.8] (11.0808,11.2129) -- (11.0808,11.4641);
    \draw [c,line width=1.8] (11.2674,11.3385) -- (11.3635,11.3385);
    \draw [c,line width=1.8] (11.3635,11.2129) -- (11.3635,11.4641);
    \draw [c,line width=1.8] (11.2221,11.4139) -- (11.2221,11.8594);
    \draw [c,line width=1.8] (11.0965,11.8594) -- (11.3478,11.8594);
    \draw [c,line width=1.8] (11.2221,11.2631) -- (11.2221,10.8175);
    \draw [c,line width=1.8] (11.0965,10.8175) -- (11.3478,10.8175);
    \draw [c,line width=1.8] (12.5783,10.6725) -- (12.482,10.6725);
    \draw [c,line width=1.8] (12.482,10.5469) -- (12.482,10.7982);
    \draw [c,line width=1.8] (12.6687,10.6725) -- (12.7649,10.6725);
    \draw [c,line width=1.8] (12.7649,10.5469) -- (12.7649,10.7982);
    \draw [c,line width=1.8] (12.6235,10.7479) -- (12.6235,11.1587);
    \draw [c,line width=1.8] (12.4979,11.1587) -- (12.7491,11.1587);
    \draw [c,line width=1.8] (12.6235,10.5972) -- (12.6235,10.1864);
    \draw [c,line width=1.8] (12.4979,10.1864) -- (12.7491,10.1864);
    \draw [c,line width=1.8] (13.9604,12.4385) -- (13.8667,12.4385);
    \draw [c,line width=1.8] (13.8667,12.3129) -- (13.8667,12.5642);
    \draw [c,line width=1.8] (14.0508,12.4385) -- (14.1445,12.4385);
    \draw [c,line width=1.8] (14.1445,12.3129) -- (14.1445,12.5642);
    \draw [c,line width=1.8] (14.0056,12.5139) -- (14.0056,12.9595);
    \draw [c,line width=1.8] (13.88,12.9595) -- (14.1312,12.9595);
    \draw [c,line width=1.8] (14.0056,12.3631) -- (14.0056,11.9175);
    \draw [c,line width=1.8] (13.88,11.9175) -- (14.1312,11.9175);
    \draw [c,line width=1.8] (15.3586,12.6022) -- (15.2623,12.6022);
    \draw [c,line width=1.8] (15.2623,12.4766) -- (15.2623,12.7279);
    \draw [c,line width=1.8] (15.4491,12.6022) -- (15.5454,12.6022);
    \draw [c,line width=1.8] (15.5454,12.4766) -- (15.5454,12.7279);
    \draw [c,line width=1.8] (15.4039,12.6776) -- (15.4039,13.0902);
    \draw [c,line width=1.8] (15.2782,13.0902) -- (15.5295,13.0902);
    \draw [c,line width=1.8] (15.4039,12.5269) -- (15.4039,12.1143);
    \draw [c,line width=1.8] (15.2782,12.1143) -- (15.5295,12.1143);
    \draw [c,line width=1.8] (16.7451,12.14) -- (16.6484,12.14);
    \draw [c,line width=1.8] (16.6484,12.0144) -- (16.6484,12.2656);
    \draw [c,line width=1.8] (16.8356,12.14) -- (16.9323,12.14);
    \draw [c,line width=1.8] (16.9323,12.0144) -- (16.9323,12.2656);
    \draw [c,line width=1.8] (16.7904,12.2154) -- (16.7904,12.6685);
    \draw [c,line width=1.8] (16.6647,12.6685) -- (16.916,12.6685);
    \draw [c,line width=1.8] (16.7904,12.0646) -- (16.7904,11.6115);
    \draw [c,line width=1.8] (16.6647,11.6115) -- (16.916,11.6115);
    \draw [c,line width=1.8] (18.1479,13.8393) -- (18.0514,13.8393);
    \draw [c,line width=1.8] (18.0514,13.7137) -- (18.0514,13.9649);
    \draw [c,line width=1.8] (18.2384,13.8393) -- (18.3349,13.8393);
    \draw [c,line width=1.8] (18.3349,13.7137) -- (18.3349,13.9649);
    \draw [c,line width=1.8] (18.1932,13.9147) -- (18.1932,14.3641);
    \draw [c,line width=1.8] (18.0675,14.3641) -- (18.3188,14.3641);
    \draw [c,line width=1.8] (18.1932,13.7639) -- (18.1932,13.3145);
    \draw [c,line width=1.8] (18.0675,13.3145) -- (18.3188,13.3145);
    \foreach \P in
    {(4.33473,10.5153),(4.53929,10.6348),(4.83909,10.5881),(5.3748,9.48686),(5.65483,9.55226),(5.64518,10.1504),(6.18889,10.0626),(7.03987,9.9039),(8.43626,9.95647),(9.81194,9.85388),(11.2221,11.3385),(12.6235,10.6725),(14.0056,12.4385),(15.4039,12.6022
      ),(16.7904,12.14),(18.1932,13.8393)}{\draw[mark options={color=c,fill=c},mark size=3.243243pt,mark=triangle*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0.4,0.2,0};
    \draw [c,line width=1.8] (4.28941,10.4647) -- (4.23981,10.4647);
    \draw [c,line width=1.8] (4.23981,10.3391) -- (4.23981,10.5903);
    \draw [c,line width=1.8] (4.37986,10.4647) -- (4.42946,10.4647);
    \draw [c,line width=1.8] (4.42946,10.3391) -- (4.42946,10.5903);
    \draw [c,line width=1.8] (4.33463,10.5401) -- (4.33463,11.0474);
    \draw [c,line width=1.8] (4.20901,11.0474) -- (4.46026,11.0474);
    \draw [c,line width=1.8] (4.33463,10.3893) -- (4.33463,9.882);
    \draw [c,line width=1.8] (4.20901,9.882) -- (4.46026,9.882);
    \draw [c,line width=1.8] (4.49406,10.6599) -- (4.40021,10.6599);
    \draw [c,line width=1.8] (4.40021,10.5343) -- (4.40021,10.7855);
    \draw [c,line width=1.8] (4.58452,10.6599) -- (4.67837,10.6599);
    \draw [c,line width=1.8] (4.67837,10.5343) -- (4.67837,10.7855);
    \draw [c,line width=1.8] (4.53929,10.7353) -- (4.53929,11.1382);
    \draw [c,line width=1.8] (4.41366,11.1382) -- (4.66492,11.1382);
    \draw [c,line width=1.8] (4.53929,10.5845) -- (4.53929,10.1817);
    \draw [c,line width=1.8] (4.41366,10.1817) -- (4.66492,10.1817);
    \draw [c,line width=1.8] (4.79391,10.1425) -- (4.69564,10.1425);
    \draw [c,line width=1.8] (4.69564,10.0168) -- (4.69564,10.2681);
    \draw [c,line width=1.8] (4.88436,10.1425) -- (4.98262,10.1425);
    \draw [c,line width=1.8] (4.98262,10.0168) -- (4.98262,10.2681);
    \draw [c,line width=1.8] (4.83913,10.2178) -- (4.83913,10.616);
    \draw [c,line width=1.8] (4.7135,10.616) -- (4.96476,10.616);
    \draw [c,line width=1.8] (4.83913,10.0671) -- (4.83913,9.66895);
    \draw [c,line width=1.8] (4.7135,9.66895) -- (4.96476,9.66895);
    \draw [c,line width=1.8] (5.32956,9.74952) -- (5.23342,9.74952);
    \draw [c,line width=1.8] (5.23342,9.62389) -- (5.23342,9.87515);
    \draw [c,line width=1.8] (5.42002,9.74952) -- (5.51616,9.74952);
    \draw [c,line width=1.8] (5.51616,9.62389) -- (5.51616,9.87515);
    \draw [c,line width=1.8] (5.37479,9.8249) -- (5.37479,10.2146);
    \draw [c,line width=1.8] (5.24916,10.2146) -- (5.50042,10.2146);
    \draw [c,line width=1.8] (5.37479,9.67414) -- (5.37479,9.28444);
    \draw [c,line width=1.8] (5.24916,9.28444) -- (5.50042,9.28444);
    \draw [c,line width=1.8] (5.60958,8.90874) -- (5.51318,8.90874);
    \draw [c,line width=1.8] (5.51318,8.78311) -- (5.51318,9.03436);
    \draw [c,line width=1.8] (5.70004,8.90874) -- (5.79644,8.90874);
    \draw [c,line width=1.8] (5.79644,8.78311) -- (5.79644,9.03436);
    \draw [c,line width=1.8] (5.65481,8.98411) -- (5.65481,9.34377);
    \draw [c,line width=1.8] (5.52918,9.34377) -- (5.78044,9.34377);
    \draw [c,line width=1.8] (5.65481,8.83336) -- (5.65481,8.4737);
    \draw [c,line width=1.8] (5.52918,8.4737) -- (5.78044,8.4737);
    \draw [c,line width=1.8] (5.59985,9.80051) -- (5.50518,9.80051);
    \draw [c,line width=1.8] (5.50518,9.67488) -- (5.50518,9.92614);
    \draw [c,line width=1.8] (5.6903,9.80051) -- (5.78496,9.80051);
    \draw [c,line width=1.8] (5.78496,9.67488) -- (5.78496,9.92614);
    \draw [c,line width=1.8] (5.64507,9.87589) -- (5.64507,10.2758);
    \draw [c,line width=1.8] (5.51944,10.2758) -- (5.7707,10.2758);
    \draw [c,line width=1.8] (5.64507,9.72513) -- (5.64507,9.32526);
    \draw [c,line width=1.8] (5.51944,9.32526) -- (5.7707,9.32526);
    \draw [c,line width=1.8] (6.14365,9.82804) -- (6.04691,9.82804);
    \draw [c,line width=1.8] (6.04691,9.70241) -- (6.04691,9.95366);
    \draw [c,line width=1.8] (6.2341,9.82804) -- (6.33084,9.82804);
    \draw [c,line width=1.8] (6.33084,9.70241) -- (6.33084,9.95366);
    \draw [c,line width=1.8] (6.18888,9.90341) -- (6.18888,10.2919);
    \draw [c,line width=1.8] (6.06325,10.2919) -- (6.3145,10.2919);
    \draw [c,line width=1.8] (6.18888,9.75266) -- (6.18888,9.36418);
    \draw [c,line width=1.8] (6.06325,9.36418) -- (6.3145,9.36418);
    \draw [c,line width=1.8] (6.99473,8.88595) -- (6.89786,8.88595);
    \draw [c,line width=1.8] (6.89786,8.76033) -- (6.89786,9.01158);
    \draw [c,line width=1.8] (7.08518,8.88595) -- (7.18205,8.88595);
    \draw [c,line width=1.8] (7.18205,8.76033) -- (7.18205,9.01158);
    \draw [c,line width=1.8] (7.03995,8.96133) -- (7.03995,9.32263);
    \draw [c,line width=1.8] (6.91433,9.32263) -- (7.16558,9.32263);
    \draw [c,line width=1.8] (7.03995,8.81058) -- (7.03995,8.44927);
    \draw [c,line width=1.8] (6.91433,8.44927) -- (7.16558,8.44927);
    \draw [c,line width=1.8] (8.39102,9.2291) -- (8.29362,9.2291);
    \draw [c,line width=1.8] (8.29362,9.10347) -- (8.29362,9.35473);
    \draw [c,line width=1.8] (8.48147,9.2291) -- (8.57888,9.2291);
    \draw [c,line width=1.8] (8.57888,9.10347) -- (8.57888,9.35473);
    \draw [c,line width=1.8] (8.43625,9.30448) -- (8.43625,9.6787);
    \draw [c,line width=1.8] (8.31062,9.6787) -- (8.56188,9.6787);
    \draw [c,line width=1.8] (8.43625,9.15372) -- (8.43625,8.7795);
    \draw [c,line width=1.8] (8.31062,8.7795) -- (8.56188,8.7795);
    \draw [c,line width=1.8] (9.7667,10.2906) -- (9.66863,10.2906);
    \draw [c,line width=1.8] (9.66863,10.165) -- (9.66863,10.4163);
    \draw [c,line width=1.8] (9.85715,10.2906) -- (9.95522,10.2906);
    \draw [c,line width=1.8] (9.95522,10.165) -- (9.95522,10.4163);
    \draw [c,line width=1.8] (9.81192,10.366) -- (9.81192,10.7782);
    \draw [c,line width=1.8] (9.6863,10.7782) -- (9.93755,10.7782);
    \draw [c,line width=1.8] (9.81192,10.2153) -- (9.81192,9.80307);
    \draw [c,line width=1.8] (9.6863,9.80307) -- (9.93755,9.80307);
    \draw [c,line width=1.8] (11.1769,10.9037) -- (11.0808,10.9037);
    \draw [c,line width=1.8] (11.0808,10.7781) -- (11.0808,11.0293);
    \draw [c,line width=1.8] (11.2674,10.9037) -- (11.3635,10.9037);
    \draw [c,line width=1.8] (11.3635,10.7781) -- (11.3635,11.0293);
    \draw [c,line width=1.8] (11.2221,10.9791) -- (11.2221,11.4075);
    \draw [c,line width=1.8] (11.0965,11.4075) -- (11.3478,11.4075);
    \draw [c,line width=1.8] (11.2221,10.8283) -- (11.2221,10.4);
    \draw [c,line width=1.8] (11.0965,10.4) -- (11.3478,10.4);
    \draw [c,line width=1.8] (12.5783,10.4735) -- (12.482,10.4735);
    \draw [c,line width=1.8] (12.482,10.3478) -- (12.482,10.5991);
    \draw [c,line width=1.8] (12.6687,10.4735) -- (12.7649,10.4735);
    \draw [c,line width=1.8] (12.7649,10.3478) -- (12.7649,10.5991);
    \draw [c,line width=1.8] (12.6235,10.5489) -- (12.6235,10.9609);
    \draw [c,line width=1.8] (12.4979,10.9609) -- (12.7491,10.9609);
    \draw [c,line width=1.8] (12.6235,10.3981) -- (12.6235,9.98606);
    \draw [c,line width=1.8] (12.4979,9.98606) -- (12.7491,9.98606);
    \draw [c,line width=1.8] (13.9657,11.851) -- (13.8728,11.851);
    \draw [c,line width=1.8] (13.8728,11.7254) -- (13.8728,11.9767);
    \draw [c,line width=1.8] (14.0561,11.851) -- (14.1491,11.851);
    \draw [c,line width=1.8] (14.1491,11.7254) -- (14.1491,11.9767);
    \draw [c,line width=1.8] (14.0109,11.9264) -- (14.0109,12.3573);
    \draw [c,line width=1.8] (13.8853,12.3573) -- (14.1365,12.3573);
    \draw [c,line width=1.8] (14.0109,11.7756) -- (14.0109,11.3447);
    \draw [c,line width=1.8] (13.8853,11.3447) -- (14.1365,11.3447);
    \draw [c,line width=1.8] (15.3586,12.2089) -- (15.2623,12.2089);
    \draw [c,line width=1.8] (15.2623,12.0832) -- (15.2623,12.3345);
    \draw [c,line width=1.8] (15.4491,12.2089) -- (15.5454,12.2089);
    \draw [c,line width=1.8] (15.5454,12.0832) -- (15.5454,12.3345);
    \draw [c,line width=1.8] (15.4038,12.2842) -- (15.4038,12.6976);
    \draw [c,line width=1.8] (15.2782,12.6976) -- (15.5295,12.6976);
    \draw [c,line width=1.8] (15.4038,12.1335) -- (15.4038,11.7202);
    \draw [c,line width=1.8] (15.2782,11.7202) -- (15.5295,11.7202);
    \draw [c,line width=1.8] (16.7452,11.7769) -- (16.6485,11.7769);
    \draw [c,line width=1.8] (16.6485,11.6513) -- (16.6485,11.9025);
    \draw [c,line width=1.8] (16.8356,11.7769) -- (16.9323,11.7769);
    \draw [c,line width=1.8] (16.9323,11.6513) -- (16.9323,11.9025);
    \draw [c,line width=1.8] (16.7904,11.8523) -- (16.7904,12.3022);
    \draw [c,line width=1.8] (16.6648,12.3022) -- (16.916,12.3022);
    \draw [c,line width=1.8] (16.7904,11.7015) -- (16.7904,11.2516);
    \draw [c,line width=1.8] (16.6648,11.2516) -- (16.916,11.2516);
    \draw [c,line width=1.8] (18.148,13.4224) -- (18.0514,13.4224);
    \draw [c,line width=1.8] (18.0514,13.2967) -- (18.0514,13.548);
    \draw [c,line width=1.8] (18.2384,13.4224) -- (18.335,13.4224);
    \draw [c,line width=1.8] (18.335,13.2967) -- (18.335,13.548);
    \draw [c,line width=1.8] (18.1932,13.4977) -- (18.1932,13.9411);
    \draw [c,line width=1.8] (18.0676,13.9411) -- (18.3188,13.9411);
    \draw [c,line width=1.8] (18.1932,13.347) -- (18.1932,12.9037);
    \draw [c,line width=1.8] (18.0676,12.9037) -- (18.3188,12.9037);
    \foreach \P in
    {(4.33463,10.4647),(4.53929,10.6599),(4.83913,10.1425),(5.37479,9.74952),(5.65481,8.90874),(5.64507,9.80051),(6.18888,9.82804),(7.03995,8.88595),(8.43625,9.2291),(9.81192,10.2906),(11.2221,10.9037),(12.6235,10.4735),(14.0109,11.851),(15.4038,12.2089
      ),(16.7904,11.7769),(18.1932,13.4224)}{\draw[mark options={color=c,fill=c,rotate=180},mark size=3.243243pt,mark=triangle*] plot coordinates {\P};}
    \definecolor{c}{rgb}{1,1,1};
    \draw [color=c, fill=c] (4.4,3.54573) rectangle (14.4,6.92261);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,6.31055) node[scale=1.45089, color=c, rotate=0]{uncorrected};
    \definecolor{c}{rgb}{1,0.8,0};
    \draw [c,line width=1.8] (4.625,6.5005) -- (5.675,6.5005);
    \foreach \P in {(5.15,6.5005)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,5.46633) node[scale=1.45089, color=c, rotate=0]{row charge corrected};
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (4.625,5.65628) -- (5.675,5.65628);
    \foreach \P in {(5.15,5.65628)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=square*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,4.62211) node[scale=1.45089, color=c, rotate=0]{channel corrected};
    \definecolor{c}{rgb}{0.8,0.4,0};
    \draw [c,line width=1.8] (4.625,4.81206) -- (5.675,4.81206);
    \foreach \P in {(5.15,4.81206)}{\draw[mark options={color=c,fill=c},mark size=3.243243pt,mark=triangle*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,3.77789) node[scale=1.45089, color=c, rotate=0]{channel \& row charge cor.};
    \definecolor{c}{rgb}{0.4,0.2,0};
    \draw [c,line width=1.8] (4.625,3.96784) -- (5.675,3.96784);
    \foreach \P in {(5.15,3.96784)}{\draw[mark options={color=c,fill=c,rotate=180},mark size=3.243243pt,mark=triangle*] plot coordinates {\P};}
  \end{tikzpicture}
\end{document}

==> pictures_part1/cal_dEdx_row.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
  %   \usepackage{tikz}
  \usetikzlibrary{plotmarks}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box,color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \draw [anchor= east] (19.2,0.87799) node[scale=3.01338, color=c, rotate=0]{$r_{row}$ [mm]};
    \draw [c,line width=1.8] (5.75362,3.42416) -- (5.75362,3.0392);
    \draw [c,line width=1.8] (6.29984,3.23168) -- (6.29984,3.0392);
    \draw [c,line width=1.8] (6.84606,3.23168) -- (6.84606,3.0392);
    \draw [c,line width=1.8] (7.39228,3.23168) -- (7.39228,3.0392);
    \draw [c,line width=1.8] (7.9385,3.23168) -- (7.9385,3.0392);
    \draw [c,line width=1.8] (8.48472,3.42416) -- (8.48472,3.0392);
    \draw [c,line width=1.8] (9.03094,3.23168) -- (9.03094,3.0392);
    \draw [c,line width=1.8] (9.57717,3.23168) -- (9.57717,3.0392);
    \draw [c,line width=1.8] (10.1234,3.23168) -- (10.1234,3.0392);
    \draw [c,line width=1.8] (10.6696,3.23168) -- (10.6696,3.0392);
    \draw [c,line width=1.8] (11.2158,3.42416) -- (11.2158,3.0392);
    \draw [c,line width=1.8] (11.7621,3.23168) -- (11.7621,3.0392);
    \draw [c,line width=1.8] (12.3083,3.23168) -- (12.3083,3.0392);
    \draw [c,line width=1.8] (12.8545,3.23168) -- (12.8545,3.0392);
    \draw [c,line width=1.8] (13.4007,3.23168) -- (13.4007,3.0392);
    \draw [c,line width=1.8] (13.9469,3.42416) -- (13.9469,3.0392);
    \draw [c,line width=1.8] (14.4932,3.23168) -- (14.4932,3.0392);
    \draw [c,line width=1.8] (15.0394,3.23168) -- (15.0394,3.0392);
    \draw [c,line width=1.8] (15.5856,3.23168) -- (15.5856,3.0392);
    \draw [c,line width=1.8] (16.1318,3.23168) -- (16.1318,3.0392);
    \draw [c,line width=1.8] (16.678,3.42416) -- (16.678,3.0392);
    \draw [c,line width=1.8] (5.75362,3.42416) -- (5.75362,3.0392);
    \draw [c,line width=1.8] (5.2074,3.23168) -- (5.2074,3.0392);
    \draw [c,line width=1.8] (4.66118,3.23168) -- (4.66118,3.0392);
    \draw [c,line width=1.8] (4.11495,3.23168) -- (4.11495,3.0392);
    \draw [c,line width=1.8] (16.678,3.42416) -- (16.678,3.0392);
    \draw [c,line width=1.8] (17.2243,3.23168) -- (17.2243,3.0392);
    \draw [c,line width=1.8] (17.7705,3.23168) -- (17.7705,3.0392);
    \draw [c,line width=1.8] (18.3167,3.23168) -- (18.3167,3.0392);
    \draw [c,line width=1.8] (18.8629,3.23168) -- (18.8629,3.0392);
    \draw [anchor=base] (5.75362,1.97548) node[scale=2.23213, color=c, rotate=0]{1300};
    \draw [anchor=base] (8.48472,1.97548) node[scale=2.23213, color=c, rotate=0]{1400};
    \draw [anchor=base] (11.2158,1.97548) node[scale=2.23213, color=c, rotate=0]{1500};
    \draw [anchor=base] (13.9469,1.97548) node[scale=2.23213, color=c, rotate=0]{1600};
    \draw [anchor=base] (16.678,1.97548) node[scale=2.23213, color=c, rotate=0]{1700};
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (5.75362,15.1487) -- (5.75362,15.5337);
    \draw [c,line width=1.8] (6.29984,15.3412) -- (6.29984,15.5337);
    \draw [c,line width=1.8] (6.84606,15.3412) -- (6.84606,15.5337);
    \draw [c,line width=1.8] (7.39228,15.3412) -- (7.39228,15.5337);
    \draw [c,line width=1.8] (7.9385,15.3412) -- (7.9385,15.5337);
    \draw [c,line width=1.8] (8.48472,15.1487) -- (8.48472,15.5337);
    \draw [c,line width=1.8] (9.03094,15.3412) -- (9.03094,15.5337);
    \draw [c,line width=1.8] (9.57717,15.3412) -- (9.57717,15.5337);
    \draw [c,line width=1.8] (10.1234,15.3412) -- (10.1234,15.5337);
    \draw [c,line width=1.8] (10.6696,15.3412) -- (10.6696,15.5337);
    \draw [c,line width=1.8] (11.2158,15.1487) -- (11.2158,15.5337);
    \draw [c,line width=1.8] (11.7621,15.3412) -- (11.7621,15.5337);
    \draw [c,line width=1.8] (12.3083,15.3412) -- (12.3083,15.5337);
    \draw [c,line width=1.8] (12.8545,15.3412) -- (12.8545,15.5337);
    \draw [c,line width=1.8] (13.4007,15.3412) -- (13.4007,15.5337);
    \draw [c,line width=1.8] (13.9469,15.1487) -- (13.9469,15.5337);
    \draw [c,line width=1.8] (14.4932,15.3412) -- (14.4932,15.5337);
    \draw [c,line width=1.8] (15.0394,15.3412) -- (15.0394,15.5337);
    \draw [c,line width=1.8] (15.5856,15.3412) -- (15.5856,15.5337);
    \draw [c,line width=1.8] (16.1318,15.3412) -- (16.1318,15.5337);
    \draw [c,line width=1.8] (16.678,15.1487) -- (16.678,15.5337);
    \draw [c,line width=1.8] (5.75362,15.1487) -- (5.75362,15.5337);
    \draw [c,line width=1.8] (5.2074,15.3412) -- (5.2074,15.5337);
    \draw [c,line width=1.8] (4.66118,15.3412) -- (4.66118,15.5337);
    \draw [c,line width=1.8] (4.11495,15.3412) -- (4.11495,15.5337);
    \draw [c,line width=1.8] (16.678,15.1487) -- (16.678,15.5337);
    \draw [c,line width=1.8] (17.2243,15.3412) -- (17.2243,15.5337);
    \draw [c,line width=1.8] (17.7705,15.3412) -- (17.7705,15.5337);
    \draw [c,line width=1.8] (18.3167,15.3412) -- (18.3167,15.5337);
    \draw [c,line width=1.8] (18.8629,15.3412) -- (18.8629,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.728,15.5337) node[scale=3.01338, color=c, rotate=90]{\dedx{} [a.u.]};
    \draw [c,line width=1.8] (4.444,3.0392) -- (4,3.0392);
    \draw [c,line width=1.8] (4.222,3.66392) -- (4,3.66392);
    \draw [c,line width=1.8] (4.222,4.28864) -- (4,4.28864);
    \draw [c,line width=1.8] (4.222,4.91337) -- (4,4.91337);
    \draw [c,line width=1.8] (4.222,5.53809) -- (4,5.53809);
    \draw [c,line width=1.8] (4.444,6.16281) -- (4,6.16281);
    \draw [c,line width=1.8] (4.222,6.78754) -- (4,6.78754);
    \draw [c,line width=1.8] (4.222,7.41226) -- (4,7.41226);
    \draw [c,line width=1.8] (4.222,8.03699) -- (4,8.03699);
    \draw [c,line width=1.8] (4.222,8.66171) -- (4,8.66171);
    \draw [c,line width=1.8] (4.444,9.28643) -- (4,9.28643);
    \draw [c,line width=1.8] (4.222,9.91116) -- (4,9.91116);
    \draw [c,line width=1.8] (4.222,10.5359) -- (4,10.5359);
    \draw [c,line width=1.8] (4.222,11.1606) -- (4,11.1606);
    \draw [c,line width=1.8] (4.222,11.7853) -- (4,11.7853);
    \draw [c,line width=1.8] (4.444,12.4101) -- (4,12.4101);
    \draw [c,line width=1.8] (4.222,13.0348) -- (4,13.0348);
    \draw [c,line width=1.8] (4.222,13.6595) -- (4,13.6595);
    \draw [c,line width=1.8] (4.222,14.2842) -- (4,14.2842);
    \draw [c,line width=1.8] (4.222,14.9089) -- (4,14.9089);
    \draw [c,line width=1.8] (4.444,15.5337) -- (4,15.5337);
    \draw [anchor= east] (3.9,3.0392) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor= east] (3.9,6.16281) node[scale=2.23213, color=c, rotate=0]{1000};
    \draw [anchor= east] (3.9,9.28643) node[scale=2.23213, color=c, rotate=0]{2000};
    \draw [anchor= east] (3.9,12.4101) node[scale=2.23213, color=c, rotate=0]{3000};
    \draw [anchor= east] (3.9,15.5337) node[scale=2.23213, color=c, rotate=0]{4000};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,3.0392) -- (19.2,3.0392);
    \draw [c,line width=1.8] (18.978,3.66392) -- (19.2,3.66392);
    \draw [c,line width=1.8] (18.978,4.28864) -- (19.2,4.28864);
    \draw [c,line width=1.8] (18.978,4.91337) -- (19.2,4.91337);
    \draw [c,line width=1.8] (18.978,5.53809) -- (19.2,5.53809);
    \draw [c,line width=1.8] (18.756,6.16281) -- (19.2,6.16281);
    \draw [c,line width=1.8] (18.978,6.78754) -- (19.2,6.78754);
    \draw [c,line width=1.8] (18.978,7.41226) -- (19.2,7.41226);
    \draw [c,line width=1.8] (18.978,8.03699) -- (19.2,8.03699);
    \draw [c,line width=1.8] (18.978,8.66171) -- (19.2,8.66171);
    \draw [c,line width=1.8] (18.756,9.28643) -- (19.2,9.28643);
    \draw [c,line width=1.8] (18.978,9.91116) -- (19.2,9.91116);
    \draw [c,line width=1.8] (18.978,10.5359) -- (19.2,10.5359);
    \draw [c,line width=1.8] (18.978,11.1606) -- (19.2,11.1606);
    \draw [c,line width=1.8] (18.978,11.7853) -- (19.2,11.7853);
    \draw [c,line width=1.8] (18.756,12.4101) -- (19.2,12.4101);
    \draw [c,line width=1.8] (18.978,13.0348) -- (19.2,13.0348);
    \draw [c,line width=1.8] (18.978,13.6595) -- (19.2,13.6595);
    \draw [c,line width=1.8] (18.978,14.2842) -- (19.2,14.2842);
    \draw [c,line width=1.8] (18.978,14.9089) -- (19.2,14.9089);
    \draw [c,line width=1.8] (18.756,15.5337) -- (19.2,15.5337);
    \definecolor{c}{rgb}{1,0.8,0};
    \foreach \P in
    {(4.73388,13.2539),(4.88816,12.1554),(5.04793,12.374),(5.20772,12.3092),(5.52724,11.6865),(5.68703,12.6373),(6.00655,11.6496),(6.16634,11.8094),(6.32606,11.8829),(6.48585,11.9317),(6.64565,12.5054),(6.82039,9.97344),(6.99657,10.381),(7.15771,12.7938
      ),(7.3175,12.6822),(7.47725,12.3199),(7.63702,12.3503),(7.79681,12.163),(8.27612,13.1165),(8.59563,11.7842),(8.75543,12.0744),(9.06948,9.69497),(9.44402,11.6294),(9.59833,11.4803),(9.7581,11.9272),(10.0776,11.6774),(10.2374,11.3079),(10.3972,11.0218)
      ,(10.5569,11.268),(10.8765,11.7737),(11.0363,10.9968),(11.196,11.3866),(11.3558,12.0737),(11.5306,9.81346),(11.7067,10.2641),(12.0276,11.5796),(12.1874,11.2308),(12.3472,11.6745),(12.507,11.3808),(12.6667,11.0314),(12.8265,11.093),(12.9863,10.5448),(
      13.146,10.8278),(13.3058,10.625),(13.4656,12.9184),(14.2848,12.4161),(14.4446,12.4636),(14.7641,12.0908),(14.9239,11.818),(15.0836,12.0562),(15.2434,11.7796),(15.4032,11.4101),(15.563,11.363),(15.7227,11.4439),(15.8825,11.3874),(16.0423,11.5008),(16.
      2171,9.3306),(16.3932,9.98773),(16.5543,11.3981),(16.7141,11.6779),(16.8739,11.7592),(17.0337,11.871),(17.1935,11.8677),(17.3532,11.7203),(17.513,11.5795),(17.6727,11.3327),(17.8325,11.2999),(18.3118,11.181),(18.4661,9.57281)}{\draw[mark
      options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
    \definecolor{c}{rgb}{1,0.6,0.2};
    \foreach \P in
    {(4.73388,11.3573),(4.88816,11.6548),(5.04793,11.8471),(5.20772,11.8137),(5.52724,11.6197),(5.68703,11.5367),(6.00655,11.7821),(6.16634,11.6193),(6.32606,11.5469),(6.48585,12.0079),(6.64565,11.5139),(6.82039,11.3317),(6.99657,11.4623),(7.15771,11.36
      29),(7.3175,11.2622),(7.47725,11.8197),(7.63702,11.5954),(7.79681,11.6394),(8.27612,11.6984),(8.59563,11.9214),(8.75543,11.9903),(9.06948,11.3459),(9.44402,11.4891),(9.59833,11.507),(9.7581,11.9698),(10.0776,11.9933),(10.2374,12.085),(10.3972,11.8917
      ),(10.5569,11.7501),(10.8765,11.5265),(11.0363,11.6238),(11.196,11.6958),(11.3558,11.8853),(11.5306,11.6121),(11.7067,11.2444),(12.0276,11.8617),(12.1874,11.8449),(12.3472,11.8654),(12.507,11.8219),(12.6667,11.8635),(12.8265,11.7645),(12.9863,11.5637
      ),(13.146,12.1209),(13.3058,11.6264),(13.4656,11.6612),(14.2848,11.7701),(14.4446,11.8048),(14.7641,11.9648),(14.9239,11.6732),(15.0836,11.644),(15.2434,11.8032),(15.4032,11.529),(15.563,11.4904),(15.7227,11.8332),(15.8825,11.4929),(16.0423,11.7583),
      (16.2171,11.6298),(16.3932,11.8051),(16.5543,11.6871),(16.7141,12.1119),(16.8739,12.1804),(17.0337,12.0393),(17.1935,12.2151),(17.3532,11.4669),(17.513,12.1384),(17.6727,11.6239),(17.8325,11.851),(18.3118,11.4948),(18.4661,11.1068)}{\draw[mark
      options={color=c,fill=c},mark size=2.402402pt,mark=square*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0.8,0.4,0};
    \foreach \P in
    {(4.73388,10.3009),(4.88816,11.9265),(5.04793,12.4166),(5.20772,12.253),(5.52724,11.7518),(5.68703,11.8021),(6.00655,11.8696),(6.16634,11.5688),(6.32606,11.9112),(6.48585,11.9902),(6.64565,12.2952),(6.82039,9.06936),(6.99657,7.71024),(7.15771,12.405
      4),(7.3175,12.4398),(7.47725,12.7292),(7.63702,12.3231),(7.79681,12.1119),(8.27612,12.9741),(8.59563,12.1383),(8.75543,12.0588),(9.06948,6.95054),(9.44402,9.45793),(9.59833,11.752),(9.7581,11.1926),(10.0776,11.8684),(10.2374,11.3787),(10.3972,10.7451
      ),(10.5569,11.389),(10.8765,11.2736),(11.0363,11.581),(11.196,11.2835),(11.3558,11.8419),(11.5306,8.92689),(11.7067,6.6504),(12.0276,11.1904),(12.1874,11.2069),(12.3472,11.3751),(12.507,10.7825),(12.6667,10.4727),(12.8265,10.5869),(12.9863,10.3216),(
      13.146,10.5035),(13.3058,10.1615),(13.4656,11.1047),(14.2848,12.9554),(14.4446,13.0195),(14.7641,12.62),(14.9239,12.3572),(15.0836,12.6072),(15.2434,12.3046),(15.4032,11.9602),(15.563,11.916),(15.7227,11.9731),(15.8825,11.918),(16.0423,12.0148),(16.2
      171,9.76584),(16.3932,10.5144),(16.5543,11.9615),(16.7141,12.1956),(16.8739,12.2657),(17.0337,12.4342),(17.1935,12.4268),(17.3532,12.2406),(17.513,12.0974),(17.6727,11.8777),(17.8325,11.8505),(18.3118,11.7191),(18.4661,10.1101)}{\draw[mark
      options={color=c,fill=c},mark size=2.402402pt,mark=triangle*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0.4,0.2,0};
    \foreach \P in
    {(4.73388,11.3679),(4.88816,11.6368),(5.04793,11.8682),(5.20772,11.8375),(5.52724,11.6675),(5.68703,11.726),(6.00655,11.8534),(6.16634,11.6054),(6.32606,11.5877),(6.48585,12.0809),(6.64565,11.5334),(6.82039,11.2828),(6.99657,11.6323),(7.15771,11.423
      8),(7.3175,11.2661),(7.47725,11.8625),(7.63702,11.5658),(7.79681,11.6144),(8.27612,11.8969),(8.59563,11.9964),(8.75543,12.0362),(9.06948,11.4363),(9.44402,11.5615),(9.59833,11.574),(9.7581,11.9662),(10.0776,11.9968),(10.2374,12.0664),(10.3972,11.8129
      ),(10.5569,11.8532),(10.8765,11.5052),(11.0363,11.6413),(11.196,11.688),(11.3558,11.8906),(11.5306,11.6422),(11.7067,11.1812),(12.0276,11.8822),(12.1874,11.889),(12.3472,11.8885),(12.507,11.708),(12.6667,11.9448),(12.8265,11.766),(12.9863,11.545),(13
      .146,12.136),(13.3058,11.5799),(13.4656,11.572),(14.2848,11.9208),(14.4446,12.0149),(14.7641,12.093),(14.9239,11.8218),(15.0836,11.8079),(15.2434,11.949),(15.4032,11.6908),(15.563,11.6442),(15.7227,11.98),(15.8825,11.6679),(16.0423,11.912),(16.2171,1
      1.7803),(16.3932,11.9875),(16.5543,11.8341),(16.7141,12.2618),(16.8739,12.3027),(17.0337,12.2006),(17.1935,12.3577),(17.3532,11.6246),(17.513,12.267),(17.6727,11.761),(17.8325,12.0379),(18.3118,11.6553),(18.4661,11.335)}{\draw[mark
      options={color=c,fill=c,rotate=180},mark size=2.402402pt,mark=triangle*] plot coordinates {\P};}
    \definecolor{c}{rgb}{1,1,1};
    \draw [color=c, fill=c] (4.4,3.54573) rectangle (14.4,6.92261);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,6.31055) node[scale=1.45089, color=c, rotate=0]{uncorrected};
    \definecolor{c}{rgb}{1,0.8,0};
    \draw [c,line width=1.8] (4.625,6.5005) -- (5.675,6.5005);
    \foreach \P in {(5.15,6.5005)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,5.46633) node[scale=1.45089, color=c, rotate=0]{row charge corrected};
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (4.625,5.65628) -- (5.675,5.65628);
    \foreach \P in {(5.15,5.65628)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=square*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,4.62211) node[scale=1.45089, color=c, rotate=0]{channel corrected};
    \definecolor{c}{rgb}{0.8,0.4,0};
    \draw [c,line width=1.8] (4.625,4.81206) -- (5.675,4.81206);
    \foreach \P in {(5.15,4.81206)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=triangle*] plot coordinates {\P};}
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (5.9,3.77789) node[scale=1.45089, color=c, rotate=0]{channel \& row charge cor.};
    \definecolor{c}{rgb}{0.4,0.2,0};
    \draw [c,line width=1.8] (4.625,3.96784) -- (5.675,3.96784);
    \foreach \P in {(5.15,3.96784)}{\draw[mark options={color=c,fill=c,rotate=180},mark size=2.402402pt,mark=triangle*] plot coordinates {\P};}
  \end{tikzpicture}
\end{document}

==> pictures_part1/dEdx_dist.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
%   \usepackage{tikz}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \draw [c,line width=1.8] (4.02513,3.06432) -- (4.02513,3.06432) -- (4.08444,3.06432) -- (4.08444,3.06432) -- (4.16889,3.06432) -- (4.16889,3.06432) -- (4.25333,3.06432) -- (4.25333,3.15855) -- (4.33778,3.15855) -- (4.33778,3.32632) --
    (4.42222,3.32632) -- (4.42222,3.62021) -- (4.50667,3.62021) -- (4.50667,4.17532) -- (4.59111,4.17532) -- (4.59111,4.82502) -- (4.67556,4.82502) -- (4.67556,5.77086) -- (4.76,5.77086) -- (4.76,6.78312) -- (4.84444,6.78312) -- (4.84444,7.75823) --
    (4.92889,7.75823) -- (4.92889,8.81667) -- (5.01333,8.81667) -- (5.01333,9.96406) -- (5.09778,9.96406) -- (5.09778,11.1216) -- (5.18222,11.1216) -- (5.18222,11.9818) -- (5.26667,11.9818) -- (5.26667,12.7058) -- (5.35111,12.7058) -- (5.35111,13.3038)
    -- (5.43556,13.3038) -- (5.43556,13.8014) -- (5.52,13.8014) -- (5.52,14.2349) -- (5.60444,14.2349) -- (5.60444,14.6797) -- (5.68889,14.6797) -- (5.68889,14.5626) -- (5.77333,14.5626) -- (5.77333,14.9387) -- (5.85778,14.9387) -- (5.85778,14.7191) --
    (5.94222,14.7191) -- (5.94222,14.8058) -- (6.02667,14.8058) -- (6.02667,14.548) -- (6.11111,14.548) -- (6.11111,14.1753) -- (6.19556,14.1753) -- (6.19556,13.9591) -- (6.28,13.9591) -- (6.28,13.7114) -- (6.36444,13.7114) -- (6.36444,13.4107) --
    (6.44889,13.4107) -- (6.44889,13.0425) -- (6.53333,13.0425) -- (6.53333,12.573) -- (6.61778,12.573) -- (6.61778,12.2363) -- (6.70222,12.2363) -- (6.70222,11.7206) -- (6.78667,11.7206) -- (6.78667,11.3198) -- (6.87111,11.3198) -- (6.87111,11.0067) --
    (6.95556,11.0067) -- (6.95556,10.5271) -- (7.04,10.5271) -- (7.04,10.321) -- (7.12444,10.321) -- (7.12444,9.89875) -- (7.20889,9.89875) -- (7.20889,9.40218) -- (7.29333,9.40218) -- (7.29333,9.06551) -- (7.37778,9.06551) -- (7.37778,8.83694) --
    (7.46222,8.83694) -- (7.46222,8.45635) -- (7.54667,8.45635) -- (7.54667,8.07464) -- (7.63111,8.07464) -- (7.63111,7.79877) -- (7.71556,7.79877) -- (7.71556,7.53529) -- (7.8,7.53529) -- (7.8,7.09953) -- (7.88444,7.09953) -- (7.88444,6.92838) --
    (7.96889,6.92838) -- (7.96889,6.74371) -- (8.05333,6.74371) -- (8.05333,6.53541) -- (8.13778,6.53541) -- (8.13778,6.24377) -- (8.22222,6.24377) -- (8.22222,6.08839) -- (8.30667,6.08839) -- (8.30667,5.86094) -- (8.39111,5.86094) -- (8.39111,5.64474)
    -- (8.47556,5.64474) -- (8.47556,5.63011) -- (8.56,5.63011) -- (8.56,5.44094) -- (8.64444,5.44094) -- (8.64444,5.30469) -- (8.72889,5.30469) -- (8.72889,5.1403) -- (8.81333,5.1403) -- (8.81333,4.96127) -- (8.89778,4.96127) -- (8.89778,4.88132) --
    (8.98222,4.88132) -- (8.98222,4.74057) -- (9.06667,4.74057) -- (9.06667,4.72368) -- (9.15111,4.72368) -- (9.15111,4.54578) -- (9.23556,4.54578) -- (9.23556,4.46808) -- (9.32,4.46808) -- (9.32,4.40052) -- (9.40444,4.40052) -- (9.40444,4.30594) --
    (9.48889,4.30594) -- (9.48889,4.22599) -- (9.57333,4.22599) -- (9.57333,4.17307) -- (9.65778,4.17307) -- (9.65778,4.11452) -- (9.74222,4.11452) -- (9.74222,4.11114) -- (9.82667,4.11114) -- (9.82667,4.03795) -- (9.91111,4.03795) -- (9.91111,3.96364)
    -- (9.99556,3.96364) -- (9.99556,3.97039) -- (10.08,3.97039) -- (10.08,3.88144) -- (10.1644,3.88144) -- (10.1644,3.87581) -- (10.2489,3.87581) -- (10.2489,3.81163) -- (10.3333,3.81163) -- (10.3333,3.77222) -- (10.4178,3.77222) -- (10.4178,3.69565)
    -- (10.5022,3.69565) -- (10.5022,3.70128) -- (10.5867,3.70128) -- (10.5867,3.66637) -- (10.6711,3.66637) -- (10.6711,3.64385) -- (10.7556,3.64385) -- (10.7556,3.6157) -- (10.84,3.6157) -- (10.84,3.64498) -- (10.9244,3.64498) -- (10.9244,3.57967) --
    (11.0089,3.57967) -- (11.0089,3.56729) -- (11.0933,3.56729) -- (11.0933,3.51887) -- (11.1778,3.51887) -- (11.1778,3.55715) -- (11.2622,3.55715) -- (11.2622,3.47496) -- (11.3467,3.47496) -- (11.3467,3.47946) -- (11.4311,3.47946) -- (11.4311,3.47721)
    -- (11.5156,3.47721) -- (11.5156,3.46257) -- (11.6,3.46257) -- (11.6,3.46933) -- (11.6844,3.46933) -- (11.6844,3.39726) -- (11.7689,3.39726) -- (11.7689,3.39276) -- (11.8533,3.39276) -- (11.8533,3.41866) -- (11.9378,3.41866) -- (11.9378,3.38825) --
    (12.0222,3.38825) -- (12.0222,3.4119) -- (12.1067,3.4119) -- (12.1067,3.37587) -- (12.1911,3.37587) -- (12.1911,3.36686) -- (12.2756,3.36686) -- (12.2756,3.35447) -- (12.36,3.35447) -- (12.36,3.35673) -- (12.4444,3.35673) -- (12.4444,3.33871) --
    (12.5289,3.33871) -- (12.5289,3.34096) -- (12.6133,3.34096) -- (12.6133,3.31619) -- (12.6978,3.31619) -- (12.6978,3.28691) -- (12.7822,3.28691) -- (12.7822,3.31844) -- (12.8667,3.31844) -- (12.8667,3.33871) -- (12.9511,3.33871) -- (12.9511,3.3252)
    -- (13.0356,3.3252) -- (13.0356,3.30043) -- (13.12,3.30043) -- (13.12,3.32632) -- (13.2044,3.32632) -- (13.2044,3.30268) -- (13.2889,3.30268) -- (13.2889,3.2475) -- (13.3733,3.2475) -- (13.3733,3.28241) -- (13.4578,3.28241) -- (13.4578,3.27791) --
    (13.5422,3.27791) -- (13.5422,3.27002) -- (13.6267,3.27002) -- (13.6267,3.26327) -- (13.7111,3.26327) -- (13.7111,3.30718) -- (13.7956,3.30718) -- (13.7956,3.2385) -- (13.88,3.2385) -- (13.88,3.22836) -- (13.9644,3.22836) -- (13.9644,3.243) --
    (14.0489,3.243) -- (14.0489,3.2171) -- (14.1333,3.2171) -- (14.1333,3.23624) -- (14.2178,3.23624) -- (14.2178,3.21936) -- (14.3022,3.21936) -- (14.3022,3.23287) -- (14.3867,3.23287) -- (14.3867,3.19909) -- (14.4711,3.19909) -- (14.4711,3.19684) --
    (14.5556,3.19684) -- (14.5556,3.22161) -- (14.64,3.22161) -- (14.64,3.19571) -- (14.7244,3.19571) -- (14.7244,3.17206) -- (14.8089,3.17206) -- (14.8089,3.17432) -- (14.8933,3.17432) -- (14.8933,3.16531) -- (14.9778,3.16531) -- (14.9778,3.17206) --
    (15.0622,3.17206) -- (15.0622,3.1608) -- (15.1467,3.1608) -- (15.1467,3.13491) -- (15.2311,3.13491) -- (15.2311,3.13265) -- (15.3156,3.13265) -- (15.3156,3.14054) -- (15.4,3.14054) -- (15.4,3.14504) -- (15.4844,3.14504) -- (15.4844,3.12477) --
    (15.5689,3.12477) -- (15.5689,3.11126) -- (15.6533,3.11126) -- (15.6533,3.12139) -- (15.7378,3.12139) -- (15.7378,3.12365) -- (15.8222,3.12365) -- (15.8222,3.11351) -- (15.9067,3.11351) -- (15.9067,3.11689) -- (15.9911,3.11689) -- (15.9911,3.10901)
    -- (16.0756,3.10901) -- (16.0756,3.12252) -- (16.16,3.12252) -- (16.16,3.1045) -- (16.2444,3.1045) -- (16.2444,3.08761) -- (16.3289,3.08761) -- (16.3289,3.10113) -- (16.4133,3.10113) -- (16.4133,3.09437) -- (16.4978,3.09437) -- (16.4978,3.1) --
    (16.5822,3.1) -- (16.5822,3.08198) -- (16.6667,3.08198) -- (16.6667,3.08536) -- (16.7511,3.08536) -- (16.7511,3.07748) -- (16.8356,3.07748) -- (16.8356,3.07635) -- (16.92,3.07635) -- (16.92,3.07861) -- (17.0044,3.07861) -- (17.0044,3.07185) --
    (17.0889,3.07185) -- (17.0889,3.06432) -- (17.1733,3.06432) -- (17.1733,3.06432) -- (17.2578,3.06432) -- (17.2578,3.06432) -- (17.3422,3.06432) -- (17.3422,3.06432) -- (17.4267,3.06432) -- (17.4267,3.06432) -- (17.5111,3.06432) -- (17.5111,3.06432)
    -- (17.5956,3.06432) -- (17.5956,3.06432) -- (17.68,3.06432) -- (17.68,3.06432) -- (17.7644,3.06432) -- (17.7644,3.06432) -- (17.8489,3.06432) -- (17.8489,3.06432) -- (17.9333,3.06432) -- (17.9333,3.06432) -- (18.0178,3.06432) -- (18.0178,3.06432)
    -- (18.1022,3.06432) -- (18.1022,3.06432) -- (18.1867,3.06432) -- (18.1867,3.06432) -- (18.2711,3.06432) -- (18.2711,3.06432) -- (18.3556,3.06432) -- (18.3556,3.06432) -- (18.44,3.06432) -- (18.44,3.06432) -- (18.5244,3.06432) -- (18.5244,3.06432)
    -- (18.6089,3.06432) -- (18.6089,3.06432) -- (18.6933,3.06432) -- (18.6933,3.06432) -- (18.7778,3.06432) -- (18.7778,3.06432) -- (18.8622,3.06432) -- (18.8622,3.06432) -- (18.9467,3.06432) -- (18.9467,3.06432) -- (19.0311,3.06432) --
    (19.0311,3.06432) -- (19.1156,3.06432) -- (19.1156,3.06432) -- (19.2,3.06432);
    \draw [c,line width=1.8] (4,3.0392) -- (19.2,3.0392);
    \draw [anchor= east] (19.2,0.87799) node[scale=3.01338, color=c, rotate=0]{\dedx{} [a.u.]};
    \draw [c,line width=1.8] (4,3.42416) -- (4,3.0392);
    \draw [c,line width=1.8] (4.80765,3.23168) -- (4.80765,3.0392);
    \draw [c,line width=1.8] (5.6153,3.23168) -- (5.6153,3.0392);
    \draw [c,line width=1.8] (6.42295,3.23168) -- (6.42295,3.0392);
    \draw [c,line width=1.8] (7.23061,3.23168) -- (7.23061,3.0392);
    \draw [c,line width=1.8] (8.03826,3.42416) -- (8.03826,3.0392);
    \draw [c,line width=1.8] (8.84591,3.23168) -- (8.84591,3.0392);
    \draw [c,line width=1.8] (9.65356,3.23168) -- (9.65356,3.0392);
    \draw [c,line width=1.8] (10.4612,3.23168) -- (10.4612,3.0392);
    \draw [c,line width=1.8] (11.2689,3.23168) -- (11.2689,3.0392);
    \draw [c,line width=1.8] (12.0765,3.42416) -- (12.0765,3.0392);
    \draw [c,line width=1.8] (12.8842,3.23168) -- (12.8842,3.0392);
    \draw [c,line width=1.8] (13.6918,3.23168) -- (13.6918,3.0392);
    \draw [c,line width=1.8] (14.4995,3.23168) -- (14.4995,3.0392);
    \draw [c,line width=1.8] (15.3071,3.23168) -- (15.3071,3.0392);
    \draw [c,line width=1.8] (16.1148,3.42416) -- (16.1148,3.0392);
    \draw [c,line width=1.8] (16.1148,3.42416) -- (16.1148,3.0392);
    \draw [c,line width=1.8] (16.9224,3.23168) -- (16.9224,3.0392);
    \draw [c,line width=1.8] (17.7301,3.23168) -- (17.7301,3.0392);
    \draw [c,line width=1.8] (18.5377,3.23168) -- (18.5377,3.0392);
    \draw [anchor=base] (4,1.97548) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor=base] (8.03826,1.97548) node[scale=2.23213, color=c, rotate=0]{5000};
    \draw [anchor=base] (12.0765,1.97548) node[scale=2.23213, color=c, rotate=0]{10000};
    \draw [anchor=base] (16.1148,1.97548) node[scale=2.23213, color=c, rotate=0]{15000};
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4,15.1487) -- (4,15.5337);
    \draw [c,line width=1.8] (4.80765,15.3412) -- (4.80765,15.5337);
    \draw [c,line width=1.8] (5.6153,15.3412) -- (5.6153,15.5337);
    \draw [c,line width=1.8] (6.42295,15.3412) -- (6.42295,15.5337);
    \draw [c,line width=1.8] (7.23061,15.3412) -- (7.23061,15.5337);
    \draw [c,line width=1.8] (8.03826,15.1487) -- (8.03826,15.5337);
    \draw [c,line width=1.8] (8.84591,15.3412) -- (8.84591,15.5337);
    \draw [c,line width=1.8] (9.65356,15.3412) -- (9.65356,15.5337);
    \draw [c,line width=1.8] (10.4612,15.3412) -- (10.4612,15.5337);
    \draw [c,line width=1.8] (11.2689,15.3412) -- (11.2689,15.5337);
    \draw [c,line width=1.8] (12.0765,15.1487) -- (12.0765,15.5337);
    \draw [c,line width=1.8] (12.8842,15.3412) -- (12.8842,15.5337);
    \draw [c,line width=1.8] (13.6918,15.3412) -- (13.6918,15.5337);
    \draw [c,line width=1.8] (14.4995,15.3412) -- (14.4995,15.5337);
    \draw [c,line width=1.8] (15.3071,15.3412) -- (15.3071,15.5337);
    \draw [c,line width=1.8] (16.1148,15.1487) -- (16.1148,15.5337);
    \draw [c,line width=1.8] (16.1148,15.1487) -- (16.1148,15.5337);
    \draw [c,line width=1.8] (16.9224,15.3412) -- (16.9224,15.5337);
    \draw [c,line width=1.8] (17.7301,15.3412) -- (17.7301,15.5337);
    \draw [c,line width=1.8] (18.5377,15.3412) -- (18.5377,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.65,15.5337) node[scale=3.01338, color=c, rotate=90]{\# hits};
    \draw [c,line width=1.8] (4.444,3.0392) -- (4,3.0392);
    \draw [c,line width=1.8] (4.222,3.60219) -- (4,3.60219);
    \draw [c,line width=1.8] (4.222,4.16519) -- (4,4.16519);
    \draw [c,line width=1.8] (4.222,4.72819) -- (4,4.72819);
    \draw [c,line width=1.8] (4.444,5.29118) -- (4,5.29118);
    \draw [c,line width=1.8] (4.222,5.85418) -- (4,5.85418);
    \draw [c,line width=1.8] (4.222,6.41718) -- (4,6.41718);
    \draw [c,line width=1.8] (4.222,6.98017) -- (4,6.98017);
    \draw [c,line width=1.8] (4.444,7.54317) -- (4,7.54317);
    \draw [c,line width=1.8] (4.222,8.10617) -- (4,8.10617);
    \draw [c,line width=1.8] (4.222,8.66916) -- (4,8.66916);
    \draw [c,line width=1.8] (4.222,9.23216) -- (4,9.23216);
    \draw [c,line width=1.8] (4.444,9.79516) -- (4,9.79516);
    \draw [c,line width=1.8] (4.222,10.3582) -- (4,10.3582);
    \draw [c,line width=1.8] (4.222,10.9211) -- (4,10.9211);
    \draw [c,line width=1.8] (4.222,11.4841) -- (4,11.4841);
    \draw [c,line width=1.8] (4.444,12.0471) -- (4,12.0471);
    \draw [c,line width=1.8] (4.222,12.6101) -- (4,12.6101);
    \draw [c,line width=1.8] (4.222,13.1731) -- (4,13.1731);
    \draw [c,line width=1.8] (4.222,13.7361) -- (4,13.7361);
    \draw [c,line width=1.8] (4.444,14.2991) -- (4,14.2991);
    \draw [c,line width=1.8] (4.444,14.2991) -- (4,14.2991);
    \draw [c,line width=1.8] (4.222,14.8621) -- (4,14.8621);
    \draw [c,line width=1.8] (4.222,15.4251) -- (4,15.4251);
    \draw [anchor= east] (3.7,3.0392) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor= east] (3.7,5.29118) node[scale=2.23213, color=c, rotate=0]{2000};
    \draw [anchor= east] (3.7,7.54317) node[scale=2.23213, color=c, rotate=0]{4000};
    \draw [anchor= east] (3.7,9.79516) node[scale=2.23213, color=c, rotate=0]{6000};
    \draw [anchor= east] (3.7,12.0471) node[scale=2.23213, color=c, rotate=0]{8000};
    \draw [anchor= east] (3.7,14.2991) node[scale=2.23213, color=c, rotate=0]{10000};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,3.0392) -- (19.2,3.0392);
    \draw [c,line width=1.8] (18.978,3.60219) -- (19.2,3.60219);
    \draw [c,line width=1.8] (18.978,4.16519) -- (19.2,4.16519);
    \draw [c,line width=1.8] (18.978,4.72819) -- (19.2,4.72819);
    \draw [c,line width=1.8] (18.756,5.29118) -- (19.2,5.29118);
    \draw [c,line width=1.8] (18.978,5.85418) -- (19.2,5.85418);
    \draw [c,line width=1.8] (18.978,6.41718) -- (19.2,6.41718);
    \draw [c,line width=1.8] (18.978,6.98017) -- (19.2,6.98017);
    \draw [c,line width=1.8] (18.756,7.54317) -- (19.2,7.54317);
    \draw [c,line width=1.8] (18.978,8.10617) -- (19.2,8.10617);
    \draw [c,line width=1.8] (18.978,8.66916) -- (19.2,8.66916);
    \draw [c,line width=1.8] (18.978,9.23216) -- (19.2,9.23216);
    \draw [c,line width=1.8] (18.756,9.79516) -- (19.2,9.79516);
    \draw [c,line width=1.8] (18.978,10.3582) -- (19.2,10.3582);
    \draw [c,line width=1.8] (18.978,10.9211) -- (19.2,10.9211);
    \draw [c,line width=1.8] (18.978,11.4841) -- (19.2,11.4841);
    \draw [c,line width=1.8] (18.756,12.0471) -- (19.2,12.0471);
    \draw [c,line width=1.8] (18.978,12.6101) -- (19.2,12.6101);
    \draw [c,line width=1.8] (18.978,13.1731) -- (19.2,13.1731);
    \draw [c,line width=1.8] (18.978,13.7361) -- (19.2,13.7361);
    \draw [c,line width=1.8] (18.756,14.2991) -- (19.2,14.2991);
    \draw [c,line width=1.8] (18.756,14.2991) -- (19.2,14.2991);
    \draw [c,line width=1.8] (18.978,14.8621) -- (19.2,14.8621);
    \draw [c,line width=1.8] (18.978,15.4251) -- (19.2,15.4251);
  \end{tikzpicture}
\end{document}

==> pictures_part1/dEdx_dist_trans.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
%   \usepackage{tikz}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \draw [c,line width=1.8] (4.02513,3.06432) -- (4.02513,3.06432) -- (4.08352,3.06432) -- (4.08352,3.06432) -- (4.16703,3.06432) -- (4.16703,3.06432) -- (4.25055,3.06432) -- (4.25055,3.06432) -- (4.33407,3.06432) -- (4.33407,3.06432) --
    (4.41758,3.06432) -- (4.41758,3.06432) -- (4.5011,3.06432) -- (4.5011,3.06432) -- (4.58462,3.06432) -- (4.58462,3.06432) -- (4.66813,3.06432) -- (4.66813,3.06432) -- (4.75165,3.06432) -- (4.75165,3.06432) -- (4.83517,3.06432) -- (4.83517,3.06432) --
    (4.91868,3.06432) -- (4.91868,3.06432) -- (5.0022,3.06432) -- (5.0022,3.06432) -- (5.08571,3.06432) -- (5.08571,3.06432) -- (5.16923,3.06432) -- (5.16923,3.08271) -- (5.25275,3.08271) -- (5.25275,3.17781) -- (5.33626,3.17781) -- (5.33626,3.34543) --
    (5.41978,3.34543) -- (5.41978,3.71129) -- (5.5033,3.71129) -- (5.5033,4.01269) -- (5.58681,4.01269) -- (5.58681,4.30925) -- (5.67033,4.30925) -- (5.67033,4.74281) -- (5.75385,4.74281) -- (5.75385,4.97973) -- (5.83736,4.97973) -- (5.83736,5.11029) --
    (5.92088,5.11029) -- (5.92088,5.23439) -- (6.0044,5.23439) -- (6.0044,5.29241) -- (6.08791,5.29241) -- (6.08791,5.43586) -- (6.17143,5.43586) -- (6.17143,5.57124) -- (6.25495,5.57124) -- (6.25495,5.75498) -- (6.33846,5.75498) -- (6.33846,6.00803) --
    (6.42198,6.00803) -- (6.42198,6.2933) -- (6.50549,6.2933) -- (6.50549,6.56247) -- (6.58901,6.56247) -- (6.58901,7.0202) -- (6.67253,7.0202) -- (6.67253,7.31837) -- (6.75604,7.31837) -- (6.75604,7.57625) -- (6.83956,7.57625) -- (6.83956,8.01948) --
    (6.92308,8.01948) -- (6.92308,8.52235) -- (7.00659,8.52235) -- (7.00659,9.00909) -- (7.09011,9.00909) -- (7.09011,9.61511) -- (7.17363,9.61511) -- (7.17363,10.1969) -- (7.25714,10.1969) -- (7.25714,10.3694) -- (7.34066,10.3694) -- (7.34066,11.1092)
    -- (7.42418,11.1092) -- (7.42418,11.5395) -- (7.50769,11.5395) -- (7.50769,12.0311) -- (7.59121,12.0311) -- (7.59121,12.3309) -- (7.67473,12.3309) -- (7.67473,13.011) -- (7.75824,13.011) -- (7.75824,13.3302) -- (7.84176,13.3302) -- (7.84176,13.7428)
    -- (7.92527,13.7428) -- (7.92527,14.0136) -- (8.00879,14.0136) -- (8.00879,14.2327) -- (8.09231,14.2327) -- (8.09231,14.5744) -- (8.17582,14.5744) -- (8.17582,14.7179) -- (8.25934,14.7179) -- (8.25934,14.8823) -- (8.34286,14.8823) --
    (8.34286,14.7662) -- (8.42637,14.7662) -- (8.42637,14.7662) -- (8.50989,14.7662) -- (8.50989,14.8017) -- (8.59341,14.8017) -- (8.59341,14.9387) -- (8.67692,14.9387) -- (8.67692,14.8098) -- (8.76044,14.8098) -- (8.76044,14.7421) -- (8.84396,14.7421)
    -- (8.84396,14.6776) -- (8.92747,14.6776) -- (8.92747,14.2714) -- (9.01099,14.2714) -- (9.01099,14.1699) -- (9.09451,14.1699) -- (9.09451,13.9588) -- (9.17802,13.9588) -- (9.17802,13.6138) -- (9.26154,13.6138) -- (9.26154,13.4527) --
    (9.34505,13.4527) -- (9.34505,13.3108) -- (9.42857,13.3108) -- (9.42857,13.1448) -- (9.51209,13.1448) -- (9.51209,12.5324) -- (9.5956,12.5324) -- (9.5956,12.123) -- (9.67912,12.123) -- (9.67912,12.1488) -- (9.76264,12.1488) -- (9.76264,11.7345) --
    (9.84615,11.7345) -- (9.84615,11.4992) -- (9.92967,11.4992) -- (9.92967,11.0399) -- (10.0132,11.0399) -- (10.0132,10.5983) -- (10.0967,10.5983) -- (10.0967,10.4726) -- (10.1802,10.4726) -- (10.1802,10.3533) -- (10.2637,10.3533) -- (10.2637,9.68119)
    -- (10.3473,9.68119) -- (10.3473,9.50067) -- (10.4308,9.50067) -- (10.4308,9.35562) -- (10.5143,9.35562) -- (10.5143,8.93012) -- (10.5978,8.93012) -- (10.5978,8.61744) -- (10.6813,8.61744) -- (10.6813,8.2822) -- (10.7648,8.2822) -- (10.7648,8.28058)
    -- (10.8484,8.28058) -- (10.8484,7.80512) -- (10.9319,7.80512) -- (10.9319,7.66167) -- (11.0154,7.66167) -- (11.0154,7.5005) -- (11.0989,7.5005) -- (11.0989,7.10723) -- (11.1824,7.10723) -- (11.1824,7.07017) -- (11.2659,7.07017) -- (11.2659,6.76232)
    -- (11.3495,6.76232) -- (11.3495,6.50928) -- (11.433,6.50928) -- (11.433,6.44964) -- (11.5165,6.44964) -- (11.5165,6.1418) -- (11.6,6.1418) -- (11.6,6.00319) -- (11.6835,6.00319) -- (11.6835,5.92099) -- (11.767,5.92099) -- (11.767,5.73887) --
    (11.8505,5.73887) -- (11.8505,5.53256) -- (11.9341,5.53256) -- (11.9341,5.34882) -- (12.0176,5.34882) -- (12.0176,5.1941) -- (12.1011,5.1941) -- (12.1011,5.08933) -- (12.1846,5.08933) -- (12.1846,4.91204) -- (12.2681,4.91204) -- (12.2681,4.76376) --
    (12.3516,4.76376) -- (12.3516,4.78149) -- (12.4352,4.78149) -- (12.4352,4.56713) -- (12.5187,4.56713) -- (12.5187,4.55262) -- (12.6022,4.55262) -- (12.6022,4.44302) -- (12.6857,4.44302) -- (12.6857,4.36083) -- (12.7692,4.36083) -- (12.7692,4.29313)
    -- (12.8527,4.29313) -- (12.8527,4.21899) -- (12.9363,4.21899) -- (12.9363,4.06588) -- (13.0198,4.06588) -- (13.0198,4.01752) -- (13.1033,4.01752) -- (13.1033,4.00463) -- (13.1868,4.00463) -- (13.1868,3.94338) -- (13.2703,3.94338) --
    (13.2703,3.87891) -- (13.3538,3.87891) -- (13.3538,3.81928) -- (13.4374,3.81928) -- (13.4374,3.76932) -- (13.5209,3.76932) -- (13.5209,3.77093) -- (13.6044,3.77093) -- (13.6044,3.65327) -- (13.6879,3.65327) -- (13.6879,3.60492) -- (13.7714,3.60492)
    -- (13.7714,3.64682) -- (13.8549,3.64682) -- (13.8549,3.56462) -- (13.9385,3.56462) -- (13.9385,3.52917) -- (14.022,3.52917) -- (14.022,3.54045) -- (14.1055,3.54045) -- (14.1055,3.44858) -- (14.189,3.44858) -- (14.189,3.44858) -- (14.2725,3.44858)
    -- (14.2725,3.43085) -- (14.356,3.43085) -- (14.356,3.3696) -- (14.4396,3.3696) -- (14.4396,3.38089) -- (14.5231,3.38089) -- (14.5231,3.35671) -- (14.6066,3.35671) -- (14.6066,3.28418) -- (14.6901,3.28418) -- (14.6901,3.29869) -- (14.7736,3.29869)
    -- (14.7736,3.29224) -- (14.8571,3.29224) -- (14.8571,3.28096) -- (14.9407,3.28096) -- (14.9407,3.25195) -- (15.0242,3.25195) -- (15.0242,3.24872) -- (15.1077,3.24872) -- (15.1077,3.20521) -- (15.1912,3.20521) -- (15.1912,3.21165) --
    (15.2747,3.21165) -- (15.2747,3.20682) -- (15.3582,3.20682) -- (15.3582,3.19554) -- (15.4418,3.19554) -- (15.4418,3.2181) -- (15.5253,3.2181) -- (15.5253,3.16008) -- (15.6088,3.16008) -- (15.6088,3.18264) -- (15.6923,3.18264) -- (15.6923,3.18264) --
    (15.7758,3.18264) -- (15.7758,3.13268) -- (15.8593,3.13268) -- (15.8593,3.14879) -- (15.9429,3.14879) -- (15.9429,3.14074) -- (16.0264,3.14074) -- (16.0264,3.15041) -- (16.1099,3.15041) -- (16.1099,3.1085) -- (16.1934,3.1085) -- (16.1934,3.09883) --
    (16.2769,3.09883) -- (16.2769,3.12784) -- (16.3604,3.12784) -- (16.3604,3.11334) -- (16.444,3.11334) -- (16.444,3.09883) -- (16.5275,3.09883) -- (16.5275,3.10205) -- (16.611,3.10205) -- (16.611,3.08594) -- (16.6945,3.08594) -- (16.6945,3.08271) --
    (16.778,3.08271) -- (16.778,3.08755) -- (16.8615,3.08755) -- (16.8615,3.09238) -- (16.9451,3.09238) -- (16.9451,3.1085) -- (17.0286,3.1085) -- (17.0286,3.07788) -- (17.1121,3.07788) -- (17.1121,3.08271) -- (17.1956,3.08271) -- (17.1956,3.07627) --
    (17.2791,3.07627) -- (17.2791,3.07627) -- (17.3626,3.07627) -- (17.3626,3.07627) -- (17.4462,3.07627) -- (17.4462,3.06982) -- (17.5297,3.06982) -- (17.5297,3.06821) -- (17.6132,3.06821) -- (17.6132,3.06432) -- (17.6967,3.06432) -- (17.6967,3.06498)
    -- (17.7802,3.06498) -- (17.7802,3.06982) -- (17.8637,3.06982) -- (17.8637,3.06432) -- (17.9473,3.06432) -- (17.9473,3.06432) -- (18.0308,3.06432) -- (18.0308,3.06432) -- (18.1143,3.06432) -- (18.1143,3.06498) -- (18.1978,3.06498) --
    (18.1978,3.0666) -- (18.2813,3.0666) -- (18.2813,3.06432) -- (18.3648,3.06432) -- (18.3648,3.06432) -- (18.4484,3.06432) -- (18.4484,3.06432) -- (18.5319,3.06432) -- (18.5319,3.06432) -- (18.6154,3.06432) -- (18.6154,3.06432) -- (18.6989,3.06432) --
    (18.6989,3.06432) -- (18.7824,3.06432) -- (18.7824,3.06432) -- (18.8659,3.06432) -- (18.8659,3.06432) -- (18.9495,3.06432) -- (18.9495,3.06432) -- (19.033,3.06432) -- (19.033,3.06432) -- (19.1165,3.06432) -- (19.1165,3.24228) -- (19.2,3.24228);
    \draw [c,line width=1.8] (4,3.0392) -- (19.2,3.0392);
    \draw [anchor= east] (19.2,0.87799) node[scale=3.01338, color=c, rotate=0]{$1/\sqrt{\dedx}$ [a.u.]};
    \draw [c,line width=1.8] (6.12132,3.42416) -- (6.12132,3.0392);
    \draw [c,line width=1.8] (6.78945,3.23168) -- (6.78945,3.0392);
    \draw [c,line width=1.8] (7.45758,3.23168) -- (7.45758,3.0392);
    \draw [c,line width=1.8] (8.12571,3.23168) -- (8.12571,3.0392);
    \draw [c,line width=1.8] (8.79385,3.23168) -- (8.79385,3.0392);
    \draw [c,line width=1.8] (9.46198,3.42416) -- (9.46198,3.0392);
    \draw [c,line width=1.8] (10.1301,3.23168) -- (10.1301,3.0392);
    \draw [c,line width=1.8] (10.7982,3.23168) -- (10.7982,3.0392);
    \draw [c,line width=1.8] (11.4664,3.23168) -- (11.4664,3.0392);
    \draw [c,line width=1.8] (12.1345,3.23168) -- (12.1345,3.0392);
    \draw [c,line width=1.8] (12.8026,3.42416) -- (12.8026,3.0392);
    \draw [c,line width=1.8] (13.4708,3.23168) -- (13.4708,3.0392);
    \draw [c,line width=1.8] (14.1389,3.23168) -- (14.1389,3.0392);
    \draw [c,line width=1.8] (14.807,3.23168) -- (14.807,3.0392);
    \draw [c,line width=1.8] (15.4752,3.23168) -- (15.4752,3.0392);
    \draw [c,line width=1.8] (16.1433,3.42416) -- (16.1433,3.0392);
    \draw [c,line width=1.8] (6.12132,3.42416) -- (6.12132,3.0392);
    \draw [c,line width=1.8] (5.45319,3.23168) -- (5.45319,3.0392);
    \draw [c,line width=1.8] (4.78506,3.23168) -- (4.78506,3.0392);
    \draw [c,line width=1.8] (4.11692,3.23168) -- (4.11692,3.0392);
    \draw [c,line width=1.8] (16.1433,3.42416) -- (16.1433,3.0392);
    \draw [c,line width=1.8] (16.8114,3.23168) -- (16.8114,3.0392);
    \draw [c,line width=1.8] (17.4796,3.23168) -- (17.4796,3.0392);
    \draw [c,line width=1.8] (18.1477,3.23168) -- (18.1477,3.0392);
    \draw [c,line width=1.8] (18.8158,3.23168) -- (18.8158,3.0392);
    \draw [anchor=base] (6.12132,1.97548) node[scale=2.23213, color=c, rotate=0]{0.01};
    \draw [anchor=base] (9.46198,1.97548) node[scale=2.23213, color=c, rotate=0]{0.02};
    \draw [anchor=base] (12.8026,1.97548) node[scale=2.23213, color=c, rotate=0]{0.03};
    \draw [anchor=base] (16.1433,1.97548) node[scale=2.23213, color=c, rotate=0]{0.04};
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (6.12132,15.1487) -- (6.12132,15.5337);
    \draw [c,line width=1.8] (6.78945,15.3412) -- (6.78945,15.5337);
    \draw [c,line width=1.8] (7.45758,15.3412) -- (7.45758,15.5337);
    \draw [c,line width=1.8] (8.12571,15.3412) -- (8.12571,15.5337);
    \draw [c,line width=1.8] (8.79385,15.3412) -- (8.79385,15.5337);
    \draw [c,line width=1.8] (9.46198,15.1487) -- (9.46198,15.5337);
    \draw [c,line width=1.8] (10.1301,15.3412) -- (10.1301,15.5337);
    \draw [c,line width=1.8] (10.7982,15.3412) -- (10.7982,15.5337);
    \draw [c,line width=1.8] (11.4664,15.3412) -- (11.4664,15.5337);
    \draw [c,line width=1.8] (12.1345,15.3412) -- (12.1345,15.5337);
    \draw [c,line width=1.8] (12.8026,15.1487) -- (12.8026,15.5337);
    \draw [c,line width=1.8] (13.4708,15.3412) -- (13.4708,15.5337);
    \draw [c,line width=1.8] (14.1389,15.3412) -- (14.1389,15.5337);
    \draw [c,line width=1.8] (14.807,15.3412) -- (14.807,15.5337);
    \draw [c,line width=1.8] (15.4752,15.3412) -- (15.4752,15.5337);
    \draw [c,line width=1.8] (16.1433,15.1487) -- (16.1433,15.5337);
    \draw [c,line width=1.8] (6.12132,15.1487) -- (6.12132,15.5337);
    \draw [c,line width=1.8] (5.45319,15.3412) -- (5.45319,15.5337);
    \draw [c,line width=1.8] (4.78506,15.3412) -- (4.78506,15.5337);
    \draw [c,line width=1.8] (4.11692,15.3412) -- (4.11692,15.5337);
    \draw [c,line width=1.8] (16.1433,15.1487) -- (16.1433,15.5337);
    \draw [c,line width=1.8] (16.8114,15.3412) -- (16.8114,15.5337);
    \draw [c,line width=1.8] (17.4796,15.3412) -- (17.4796,15.5337);
    \draw [c,line width=1.8] (18.1477,15.3412) -- (18.1477,15.5337);
    \draw [c,line width=1.8] (18.8158,15.3412) -- (18.8158,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.65,15.5337) node[scale=3.01338, color=c, rotate=90]{\# hits};
    \draw [c,line width=1.8] (4.444,3.0392) -- (4,3.0392);
    \draw [c,line width=1.8] (4.222,3.84507) -- (4,3.84507);
    \draw [c,line width=1.8] (4.222,4.65094) -- (4,4.65094);
    \draw [c,line width=1.8] (4.222,5.45681) -- (4,5.45681);
    \draw [c,line width=1.8] (4.444,6.26268) -- (4,6.26268);
    \draw [c,line width=1.8] (4.222,7.06855) -- (4,7.06855);
    \draw [c,line width=1.8] (4.222,7.87442) -- (4,7.87442);
    \draw [c,line width=1.8] (4.222,8.6803) -- (4,8.6803);
    \draw [c,line width=1.8] (4.444,9.48617) -- (4,9.48617);
    \draw [c,line width=1.8] (4.222,10.292) -- (4,10.292);
    \draw [c,line width=1.8] (4.222,11.0979) -- (4,11.0979);
    \draw [c,line width=1.8] (4.222,11.9038) -- (4,11.9038);
    \draw [c,line width=1.8] (4.444,12.7097) -- (4,12.7097);
    \draw [c,line width=1.8] (4.444,12.7097) -- (4,12.7097);
    \draw [c,line width=1.8] (4.222,13.5155) -- (4,13.5155);
    \draw [c,line width=1.8] (4.222,14.3214) -- (4,14.3214);
    \draw [c,line width=1.8] (4.222,15.1273) -- (4,15.1273);
    \draw [anchor= east] (3.7,3.0392) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor= east] (3.7,6.26268) node[scale=2.23213, color=c, rotate=0]{2000};
    \draw [anchor= east] (3.7,9.48617) node[scale=2.23213, color=c, rotate=0]{4000};
    \draw [anchor= east] (3.7,12.7097) node[scale=2.23213, color=c, rotate=0]{6000};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,3.0392) -- (19.2,3.0392);
    \draw [c,line width=1.8] (18.978,3.84507) -- (19.2,3.84507);
    \draw [c,line width=1.8] (18.978,4.65094) -- (19.2,4.65094);
    \draw [c,line width=1.8] (18.978,5.45681) -- (19.2,5.45681);
    \draw [c,line width=1.8] (18.756,6.26268) -- (19.2,6.26268);
    \draw [c,line width=1.8] (18.978,7.06855) -- (19.2,7.06855);
    \draw [c,line width=1.8] (18.978,7.87442) -- (19.2,7.87442);
    \draw [c,line width=1.8] (18.978,8.6803) -- (19.2,8.6803);
    \draw [c,line width=1.8] (18.756,9.48617) -- (19.2,9.48617);
    \draw [c,line width=1.8] (18.978,10.292) -- (19.2,10.292);
    \draw [c,line width=1.8] (18.978,11.0979) -- (19.2,11.0979);
    \draw [c,line width=1.8] (18.978,11.9038) -- (19.2,11.9038);
    \draw [c,line width=1.8] (18.756,12.7097) -- (19.2,12.7097);
    \draw [c,line width=1.8] (18.756,12.7097) -- (19.2,12.7097);
    \draw [c,line width=1.8] (18.978,13.5155) -- (19.2,13.5155);
    \draw [c,line width=1.8] (18.978,14.3214) -- (19.2,14.3214);
    \draw [c,line width=1.8] (18.978,15.1273) -- (19.2,15.1273);
  \end{tikzpicture}
\end{document}

==> pictures_part1/dEdx_est_cmp.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
%   \usepackage{tikz}
}

\begin{document}
  \begin{tikzpicture}
    \sisetup{range-phrase=/, range-units=brackets}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,4.05226) rectangle (19.2,15.5337);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,dotted,line width=0.9] (4,15.5337) -- (4,4.05226);
    \draw [c,dotted,line width=0.9] (4.84444,15.5337) -- (4.84444,4.05226);
    \draw [c,dotted,line width=0.9] (5.68889,15.5337) -- (5.68889,4.05226);
    \draw [c,dotted,line width=0.9] (6.53333,15.5337) -- (6.53333,4.05226);
    \draw [c,dotted,line width=0.9] (7.37778,15.5337) -- (7.37778,4.05226);
    \draw [c,dotted,line width=0.9] (8.22222,15.5337) -- (8.22222,4.05226);
    \draw [c,dotted,line width=0.9] (9.06667,15.5337) -- (9.06667,4.05226);
    \draw [c,dotted,line width=0.9] (9.91111,15.5337) -- (9.91111,4.05226);
    \draw [c,dotted,line width=0.9] (10.7556,15.5337) -- (10.7556,4.05226);
    \draw [c,dotted,line width=0.9] (11.6,15.5337) -- (11.6,4.05226);
    \draw [c,dotted,line width=0.9] (12.4444,15.5337) -- (12.4444,4.05226);
    \draw [c,dotted,line width=0.9] (13.2889,15.5337) -- (13.2889,4.05226);
    \draw [c,dotted,line width=0.9] (14.1333,15.5337) -- (14.1333,4.05226);
    \draw [c,dotted,line width=0.9] (14.9778,15.5337) -- (14.9778,4.05226);
    \draw [c,dotted,line width=0.9] (15.8222,15.5337) -- (15.8222,4.05226);
    \draw [c,dotted,line width=0.9] (16.6667,15.5337) -- (16.6667,4.05226);
    \draw [c,dotted,line width=0.9] (17.5111,15.5337) -- (17.5111,4.05226);
    \draw [c,dotted,line width=0.9] (18.3556,15.5337) -- (18.3556,4.05226);
    \draw [c,dotted,line width=0.9] (19.2,15.5337) -- (19.2,4.05226);
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4,4.05226) -- (4,15.5337);
    \draw [c,line width=1.8] (19.2,4.05226) -- (19.2,15.5337);
    \definecolor{c}{rgb}{0,0,1};
    \draw [c,line width=1.8] (4.42222,12.3743) -- (4.42222,12.7979);
    \draw [c,line width=1.8] (4.42222,12.7979) -- (4.42222,13.2216);
    \draw [c,line width=1.8] (4,12.7979) -- (4.42222,12.7979);
    \draw [c,line width=1.8] (4.42222,12.7979) -- (4.84444,12.7979);
    \draw [c,line width=1.8] (5.26667,10.0558) -- (5.26667,10.4576);
    \draw [c,line width=1.8] (5.26667,10.4576) -- (5.26667,10.8595);
    \draw [c,line width=1.8] (4.84444,10.4576) -- (5.26667,10.4576);
    \draw [c,line width=1.8] (5.26667,10.4576) -- (5.68889,10.4576);
    \draw [c,line width=1.8] (6.11111,9.1288) -- (6.11111,9.51674);
    \draw [c,line width=1.8] (6.11111,9.51674) -- (6.11111,9.90469);
    \draw [c,line width=1.8] (5.68889,9.51674) -- (6.11111,9.51674);
    \draw [c,line width=1.8] (6.11111,9.51674) -- (6.53333,9.51674);
    \draw [c,line width=1.8] (6.95556,8.74146) -- (6.95556,9.1182);
    \draw [c,line width=1.8] (6.95556,9.1182) -- (6.95556,9.49494);
    \draw [c,line width=1.8] (6.53333,9.1182) -- (6.95556,9.1182);
    \draw [c,line width=1.8] (6.95556,9.1182) -- (7.37778,9.1182);
    \draw [c,line width=1.8] (7.8,8.29139) -- (7.8,8.66194);
    \draw [c,line width=1.8] (7.8,8.66194) -- (7.8,9.0325);
    \draw [c,line width=1.8] (7.37778,8.66194) -- (7.8,8.66194);
    \draw [c,line width=1.8] (7.8,8.66194) -- (8.22222,8.66194);
    \draw [c,line width=1.8] (8.64444,8.68981) -- (8.64444,9.07847);
    \draw [c,line width=1.8] (8.64444,9.07847) -- (8.64444,9.46712);
    \draw [c,line width=1.8] (8.22222,9.07847) -- (8.64444,9.07847);
    \draw [c,line width=1.8] (8.64444,9.07847) -- (9.06667,9.07847);
    \draw [c,line width=1.8] (9.48889,9.02718) -- (9.48889,9.41659);
    \draw [c,line width=1.8] (9.48889,9.41659) -- (9.48889,9.80601);
    \draw [c,line width=1.8] (9.06667,9.41659) -- (9.48889,9.41659);
    \draw [c,line width=1.8] (9.48889,9.41659) -- (9.91111,9.41659);
    \draw [c,line width=1.8] (10.3333,9.29178) -- (10.3333,9.67959);
    \draw [c,line width=1.8] (10.3333,9.67959) -- (10.3333,10.0674);
    \draw [c,line width=1.8] (9.91111,9.67959) -- (10.3333,9.67959);
    \draw [c,line width=1.8] (10.3333,9.67959) -- (10.7556,9.67959);
    \draw [c,line width=1.8] (11.1778,9.9082) -- (11.1778,10.2915);
    \draw [c,line width=1.8] (11.1778,10.2915) -- (11.1778,10.6748);
    \draw [c,line width=1.8] (10.7556,10.2915) -- (11.1778,10.2915);
    \draw [c,line width=1.8] (11.1778,10.2915) -- (11.6,10.2915);
    \draw [c,line width=1.8] (12.0222,8.50054) -- (12.0222,8.88761);
    \draw [c,line width=1.8] (12.0222,8.88761) -- (12.0222,9.27468);
    \draw [c,line width=1.8] (11.6,8.88761) -- (12.0222,8.88761);
    \draw [c,line width=1.8] (12.0222,8.88761) -- (12.4444,8.88761);
    \draw [c,line width=1.8] (12.8667,8.66059) -- (12.8667,9.05191);
    \draw [c,line width=1.8] (12.8667,9.05191) -- (12.8667,9.44323);
    \draw [c,line width=1.8] (12.4444,9.05191) -- (12.8667,9.05191);
    \draw [c,line width=1.8] (12.8667,9.05191) -- (13.2889,9.05191);
    \draw [c,line width=1.8] (13.7111,8.47647) -- (13.7111,8.85994);
    \draw [c,line width=1.8] (13.7111,8.85994) -- (13.7111,9.24341);
    \draw [c,line width=1.8] (13.2889,8.85994) -- (13.7111,8.85994);
    \draw [c,line width=1.8] (13.7111,8.85994) -- (14.1333,8.85994);
    \draw [c,line width=1.8] (14.5556,8.61213) -- (14.5556,8.99102);
    \draw [c,line width=1.8] (14.5556,8.99102) -- (14.5556,9.36991);
    \draw [c,line width=1.8] (14.1333,8.99102) -- (14.5556,8.99102);
    \draw [c,line width=1.8] (14.5556,8.99102) -- (14.9778,8.99102);
    \draw [c,line width=1.8] (15.4,8.97912) -- (15.4,9.36749);
    \draw [c,line width=1.8] (15.4,9.36749) -- (15.4,9.75587);
    \draw [c,line width=1.8] (14.9778,9.36749) -- (15.4,9.36749);
    \draw [c,line width=1.8] (15.4,9.36749) -- (15.8222,9.36749);
    \draw [c,line width=1.8] (16.2444,8.88637) -- (16.2444,9.27689);
    \draw [c,line width=1.8] (16.2444,9.27689) -- (16.2444,9.6674);
    \draw [c,line width=1.8] (15.8222,9.27689) -- (16.2444,9.27689);
    \draw [c,line width=1.8] (16.2444,9.27689) -- (16.6667,9.27689);
    \draw [c,line width=1.8] (17.0889,9.00771) -- (17.0889,9.38902);
    \draw [c,line width=1.8] (17.0889,9.38902) -- (17.0889,9.77033);
    \draw [c,line width=1.8] (16.6667,9.38902) -- (17.0889,9.38902);
    \draw [c,line width=1.8] (17.0889,9.38902) -- (17.5111,9.38902);
    \draw [c,line width=1.8] (17.9333,8.75274) -- (17.9333,9.13587);
    \draw [c,line width=1.8] (17.9333,9.13587) -- (17.9333,9.51901);
    \draw [c,line width=1.8] (17.5111,9.13587) -- (17.9333,9.13587);
    \draw [c,line width=1.8] (17.9333,9.13587) -- (18.3556,9.13587);
    \draw [c,line width=1.8] (18.7778,9.99082) -- (18.7778,10.3897);
    \draw [c,line width=1.8] (18.7778,10.3897) -- (18.7778,10.7886);
    \draw [c,line width=1.8] (18.3556,10.3897) -- (18.7778,10.3897);
    \draw [c,line width=1.8] (18.7778,10.3897) -- (19.2,10.3897);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor= east] (4.42222,3.98004) node[scale=1.50669, color=c, rotate=90]{mean};
    \draw [anchor= east] (5.26667,3.98004) node[scale=1.50669, color=c, rotate=90]{truncate 5};
    \draw [anchor= east] (6.11111,3.98004) node[scale=1.50669, color=c, rotate=90]{truncate 10};
    \draw [anchor= east] (6.95556,3.98004) node[scale=1.50669, color=c, rotate=90]{truncate 15};
    \draw [anchor= east] (7.8,3.98004) node[scale=1.50669, color=c, rotate=90]{truncate 20};
    \draw [anchor= east] (8.64444,3.98004) node[scale=1.50669, color=c, rotate=90]{truncate 25};
    \draw [anchor= east] (9.48889,3.98004) node[scale=1.50669, color=c, rotate=90]{truncate 30};
    \draw [anchor= east] (10.3333,3.98004) node[scale=1.50669, color=c, rotate=90]{truncate 35};
    \draw [anchor= east] (11.1778,3.98004) node[scale=1.50669, color=c, rotate=90]{truncate 40};
    \draw [anchor= east] (12.0222,3.98004) node[scale=1.50669, color=c, rotate=90]{trim \numrange{2}{20}};
    \draw [anchor= east] (12.8667,3.98004) node[scale=1.50669, color=c, rotate=90]{trim \numrange{4}{20}};
    \draw [anchor= east] (13.7111,3.98004) node[scale=1.50669, color=c, rotate=90]{trim \numrange{6}{20}};
    \draw [anchor= east] (14.5556,3.98004) node[scale=1.50669, color=c, rotate=90]{trim \numrange{8}{20}};
    \draw [anchor= east] (15.4,3.98004) node[scale=1.50669, color=c, rotate=90]{trim \numrange{10}{20}};
    \draw [anchor= east] (16.2444,3.98004) node[scale=1.50669, color=c, rotate=90]{trim \numrange{12}{20}};
    \draw [anchor= east] (17.0889,3.98004) node[scale=1.50669, color=c, rotate=90]{$1/\sqrt{\text{\dedx}}$};
    \draw [anchor= east] (17.9333,3.98004) node[scale=1.50669, color=c, rotate=90]{log-normal fit};
    \draw [anchor= east] (18.7778,3.98004) node[scale=1.50669, color=c, rotate=90]{Landau fit};
    \draw [c,line width=1.8] (4,4.43723) -- (4,4.05226);
    \draw [c,line width=1.8] (4.84444,4.43723) -- (4.84444,4.05226);
    \draw [c,line width=1.8] (5.68889,4.43723) -- (5.68889,4.05226);
    \draw [c,line width=1.8] (6.53333,4.43723) -- (6.53333,4.05226);
    \draw [c,line width=1.8] (7.37778,4.43723) -- (7.37778,4.05226);
    \draw [c,line width=1.8] (8.22222,4.43723) -- (8.22222,4.05226);
    \draw [c,line width=1.8] (9.06667,4.43723) -- (9.06667,4.05226);
    \draw [c,line width=1.8] (9.91111,4.43723) -- (9.91111,4.05226);
    \draw [c,line width=1.8] (10.7556,4.43723) -- (10.7556,4.05226);
    \draw [c,line width=1.8] (11.6,4.43723) -- (11.6,4.05226);
    \draw [c,line width=1.8] (12.4444,4.43723) -- (12.4444,4.05226);
    \draw [c,line width=1.8] (13.2889,4.43723) -- (13.2889,4.05226);
    \draw [c,line width=1.8] (14.1333,4.43723) -- (14.1333,4.05226);
    \draw [c,line width=1.8] (14.9778,4.43723) -- (14.9778,4.05226);
    \draw [c,line width=1.8] (15.8222,4.43723) -- (15.8222,4.05226);
    \draw [c,line width=1.8] (16.6667,4.43723) -- (16.6667,4.05226);
    \draw [c,line width=1.8] (17.5111,4.43723) -- (17.5111,4.05226);
    \draw [c,line width=1.8] (18.3556,4.43723) -- (18.3556,4.05226);
    \draw [c,line width=1.8] (19.2,4.43723) -- (19.2,4.05226);
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4,15.1487) -- (4,15.5337);
    \draw [c,line width=1.8] (4.84444,15.1487) -- (4.84444,15.5337);
    \draw [c,line width=1.8] (5.68889,15.1487) -- (5.68889,15.5337);
    \draw [c,line width=1.8] (6.53333,15.1487) -- (6.53333,15.5337);
    \draw [c,line width=1.8] (7.37778,15.1487) -- (7.37778,15.5337);
    \draw [c,line width=1.8] (8.22222,15.1487) -- (8.22222,15.5337);
    \draw [c,line width=1.8] (9.06667,15.1487) -- (9.06667,15.5337);
    \draw [c,line width=1.8] (9.91111,15.1487) -- (9.91111,15.5337);
    \draw [c,line width=1.8] (10.7556,15.1487) -- (10.7556,15.5337);
    \draw [c,line width=1.8] (11.6,15.1487) -- (11.6,15.5337);
    \draw [c,line width=1.8] (12.4444,15.1487) -- (12.4444,15.5337);
    \draw [c,line width=1.8] (13.2889,15.1487) -- (13.2889,15.5337);
    \draw [c,line width=1.8] (14.1333,15.1487) -- (14.1333,15.5337);
    \draw [c,line width=1.8] (14.9778,15.1487) -- (14.9778,15.5337);
    \draw [c,line width=1.8] (15.8222,15.1487) -- (15.8222,15.5337);
    \draw [c,line width=1.8] (16.6667,15.1487) -- (16.6667,15.5337);
    \draw [c,line width=1.8] (17.5111,15.1487) -- (17.5111,15.5337);
    \draw [c,line width=1.8] (18.3556,15.1487) -- (18.3556,15.5337);
    \draw [c,line width=1.8] (19.2,15.1487) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4,4.05226) -- (4,15.5337);
    \draw [anchor= east] (0.8,15.5337) node[scale=3.01338, color=c, rotate=90]{$\sigma_{\text{\dedx}} / \langle\text{\dedx}\rangle$ [\si{\percent}]};
    \draw [c,line width=1.8] (4.408,4.05226) -- (4,4.05226);
    \draw [c,line width=1.8] (4.204,4.51152) -- (4,4.51152);
    \draw [c,line width=1.8] (4.204,4.97077) -- (4,4.97077);
    \draw [c,line width=1.8] (4.204,5.43003) -- (4,5.43003);
    \draw [c,line width=1.8] (4.204,5.88929) -- (4,5.88929);
    \draw [c,line width=1.8] (4.408,6.34854) -- (4,6.34854);
    \draw [c,line width=1.8] (4.204,6.8078) -- (4,6.8078);
    \draw [c,line width=1.8] (4.204,7.26706) -- (4,7.26706);
    \draw [c,line width=1.8] (4.204,7.72631) -- (4,7.72631);
    \draw [c,line width=1.8] (4.204,8.18557) -- (4,8.18557);
    \draw [c,line width=1.8] (4.408,8.64482) -- (4,8.64482);
    \draw [c,line width=1.8] (4.204,9.10408) -- (4,9.10408);
    \draw [c,line width=1.8] (4.204,9.56334) -- (4,9.56334);
    \draw [c,line width=1.8] (4.204,10.0226) -- (4,10.0226);
    \draw [c,line width=1.8] (4.204,10.4818) -- (4,10.4818);
    \draw [c,line width=1.8] (4.408,10.9411) -- (4,10.9411);
    \draw [c,line width=1.8] (4.204,11.4004) -- (4,11.4004);
    \draw [c,line width=1.8] (4.204,11.8596) -- (4,11.8596);
    \draw [c,line width=1.8] (4.204,12.3189) -- (4,12.3189);
    \draw [c,line width=1.8] (4.204,12.7781) -- (4,12.7781);
    \draw [c,line width=1.8] (4.408,13.2374) -- (4,13.2374);
    \draw [c,line width=1.8] (4.204,13.6966) -- (4,13.6966);
    \draw [c,line width=1.8] (4.204,14.1559) -- (4,14.1559);
    \draw [c,line width=1.8] (4.204,14.6152) -- (4,14.6152);
    \draw [c,line width=1.8] (4.204,15.0744) -- (4,15.0744);
    \draw [c,line width=1.8] (4.408,15.5337) -- (4,15.5337);
    \draw [c,line width=1.8] (4.408,15.5337) -- (4,15.5337);
    \draw [anchor= east] (3.7,4.05226) node[scale=2.23213, color=c, rotate=0]{7.5};
    \draw [anchor= east] (3.7,6.34854) node[scale=2.23213, color=c, rotate=0]{8.0};
    \draw [anchor= east] (3.7,8.64482) node[scale=2.23213, color=c, rotate=0]{8.5};
    \draw [anchor= east] (3.7,10.9411) node[scale=2.23213, color=c, rotate=0]{9.0};
    \draw [anchor= east] (3.7,13.2374) node[scale=2.23213, color=c, rotate=0]{9.5};
    \draw [anchor= east] (3.7,15.5337) node[scale=2.23213, color=c, rotate=0]{10.0};
    \draw [c,line width=1.8] (18.792,4.05226) -- (19.2,4.05226);
    \draw [c,line width=1.8] (18.996,4.51152) -- (19.2,4.51152);
    \draw [c,line width=1.8] (18.996,4.97077) -- (19.2,4.97077);
    \draw [c,line width=1.8] (18.996,5.43003) -- (19.2,5.43003);
    \draw [c,line width=1.8] (18.996,5.88929) -- (19.2,5.88929);
    \draw [c,line width=1.8] (18.792,6.34854) -- (19.2,6.34854);
    \draw [c,line width=1.8] (18.996,6.8078) -- (19.2,6.8078);
    \draw [c,line width=1.8] (18.996,7.26706) -- (19.2,7.26706);
    \draw [c,line width=1.8] (18.996,7.72631) -- (19.2,7.72631);
    \draw [c,line width=1.8] (18.996,8.18557) -- (19.2,8.18557);
    \draw [c,line width=1.8] (18.792,8.64482) -- (19.2,8.64482);
    \draw [c,line width=1.8] (18.996,9.10408) -- (19.2,9.10408);
    \draw [c,line width=1.8] (18.996,9.56334) -- (19.2,9.56334);
    \draw [c,line width=1.8] (18.996,10.0226) -- (19.2,10.0226);
    \draw [c,line width=1.8] (18.996,10.4818) -- (19.2,10.4818);
    \draw [c,line width=1.8] (18.792,10.9411) -- (19.2,10.9411);
    \draw [c,line width=1.8] (18.996,11.4004) -- (19.2,11.4004);
    \draw [c,line width=1.8] (18.996,11.8596) -- (19.2,11.8596);
    \draw [c,line width=1.8] (18.996,12.3189) -- (19.2,12.3189);
    \draw [c,line width=1.8] (18.996,12.7781) -- (19.2,12.7781);
    \draw [c,line width=1.8] (18.792,13.2374) -- (19.2,13.2374);
    \draw [c,line width=1.8] (18.996,13.6966) -- (19.2,13.6966);
    \draw [c,line width=1.8] (18.996,14.1559) -- (19.2,14.1559);
    \draw [c,line width=1.8] (18.996,14.6152) -- (19.2,14.6152);
    \draw [c,line width=1.8] (18.996,15.0744) -- (19.2,15.0744);
    \draw [c,line width=1.8] (18.792,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.792,15.5337) -- (19.2,15.5337);
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (4.42222,5.81043) -- (4.42222,6.1444);
    \draw [c,line width=1.8] (4.42222,6.1444) -- (4.42222,6.47836);
    \draw [c,line width=1.8] (4,6.1444) -- (4.42222,6.1444);
    \draw [c,line width=1.8] (4.42222,6.1444) -- (4.84444,6.1444);
    \draw [c,line width=1.8] (5.26667,6.37538) -- (5.26667,6.71552);
    \draw [c,line width=1.8] (5.26667,6.71552) -- (5.26667,7.05567);
    \draw [c,line width=1.8] (4.84444,6.71552) -- (5.26667,6.71552);
    \draw [c,line width=1.8] (5.26667,6.71552) -- (5.68889,6.71552);
    \draw [c,line width=1.8] (6.11111,6.83782) -- (6.11111,7.18409);
    \draw [c,line width=1.8] (6.11111,7.18409) -- (6.11111,7.53036);
    \draw [c,line width=1.8] (5.68889,7.18409) -- (6.11111,7.18409);
    \draw [c,line width=1.8] (6.11111,7.18409) -- (6.53333,7.18409);
    \draw [c,line width=1.8] (6.95556,6.90774) -- (6.95556,7.25455);
    \draw [c,line width=1.8] (6.95556,7.25455) -- (6.95556,7.60136);
    \draw [c,line width=1.8] (6.53333,7.25455) -- (6.95556,7.25455);
    \draw [c,line width=1.8] (6.95556,7.25455) -- (7.37778,7.25455);
    \draw [c,line width=1.8] (7.8,7.46057) -- (7.8,7.81623);
    \draw [c,line width=1.8] (7.8,7.81623) -- (7.8,8.1719);
    \draw [c,line width=1.8] (7.37778,7.81623) -- (7.8,7.81623);
    \draw [c,line width=1.8] (7.8,7.81623) -- (8.22222,7.81623);
    \draw [c,line width=1.8] (8.64444,7.77631) -- (8.64444,8.13648);
    \draw [c,line width=1.8] (8.64444,8.13648) -- (8.64444,8.49664);
    \draw [c,line width=1.8] (8.22222,8.13648) -- (8.64444,8.13648);
    \draw [c,line width=1.8] (8.64444,8.13648) -- (9.06667,8.13648);
    \draw [c,line width=1.8] (9.48889,8.2469) -- (9.48889,8.61335);
    \draw [c,line width=1.8] (9.48889,8.61335) -- (9.48889,8.97981);
    \draw [c,line width=1.8] (9.06667,8.61335) -- (9.48889,8.61335);
    \draw [c,line width=1.8] (9.48889,8.61335) -- (9.91111,8.61335);
    \draw [c,line width=1.8] (10.3333,8.7005) -- (10.3333,9.06787);
    \draw [c,line width=1.8] (10.3333,9.06787) -- (10.3333,9.43523);
    \draw [c,line width=1.8] (9.91111,9.06787) -- (10.3333,9.06787);
    \draw [c,line width=1.8] (10.3333,9.06787) -- (10.7556,9.06787);
    \draw [c,line width=1.8] (11.1778,9.49179) -- (11.1778,9.87074);
    \draw [c,line width=1.8] (11.1778,9.87074) -- (11.1778,10.2497);
    \draw [c,line width=1.8] (10.7556,9.87074) -- (11.1778,9.87074);
    \draw [c,line width=1.8] (11.1778,9.87074) -- (11.6,9.87074);
    \draw [c,line width=1.8] (12.0222,7.63585) -- (12.0222,7.99333);
    \draw [c,line width=1.8] (12.0222,7.99333) -- (12.0222,8.3508);
    \draw [c,line width=1.8] (11.6,7.99333) -- (12.0222,7.99333);
    \draw [c,line width=1.8] (12.0222,7.99333) -- (12.4444,7.99333);
    \draw [c,line width=1.8] (12.8667,7.08645) -- (12.8667,7.42969);
    \draw [c,line width=1.8] (12.8667,7.42969) -- (12.8667,7.77292);
    \draw [c,line width=1.8] (12.4444,7.42969) -- (12.8667,7.42969);
    \draw [c,line width=1.8] (12.8667,7.42969) -- (13.2889,7.42969);
    \draw [c,line width=1.8] (13.7111,7.63925) -- (13.7111,8.00099);
    \draw [c,line width=1.8] (13.7111,8.00099) -- (13.7111,8.36273);
    \draw [c,line width=1.8] (13.2889,8.00099) -- (13.7111,8.00099);
    \draw [c,line width=1.8] (13.7111,8.00099) -- (14.1333,8.00099);
    \draw [c,line width=1.8] (14.5556,7.40271) -- (14.5556,7.74942);
    \draw [c,line width=1.8] (14.5556,7.74942) -- (14.5556,8.09614);
    \draw [c,line width=1.8] (14.1333,7.74942) -- (14.5556,7.74942);
    \draw [c,line width=1.8] (14.5556,7.74942) -- (14.9778,7.74942);
    \draw [c,line width=1.8] (15.4,7.90611) -- (15.4,8.26855);
    \draw [c,line width=1.8] (15.4,8.26855) -- (15.4,8.63099);
    \draw [c,line width=1.8] (14.9778,8.26855) -- (15.4,8.26855);
    \draw [c,line width=1.8] (15.4,8.26855) -- (15.8222,8.26855);
    \draw [c,line width=1.8] (16.2444,7.82919) -- (16.2444,8.18701);
    \draw [c,line width=1.8] (16.2444,8.18701) -- (16.2444,8.54484);
    \draw [c,line width=1.8] (15.8222,8.18701) -- (16.2444,8.18701);
    \draw [c,line width=1.8] (16.2444,8.18701) -- (16.6667,8.18701);
    \draw [c,line width=1.8] (17.0889,6.62975) -- (17.0889,6.97785);
    \draw [c,line width=1.8] (17.0889,6.97785) -- (17.0889,7.32595);
    \draw [c,line width=1.8] (16.6667,6.97785) -- (17.0889,6.97785);
    \draw [c,line width=1.8] (17.0889,6.97785) -- (17.5111,6.97785);
    \draw [c,line width=1.8] (17.9333,5.82775) -- (17.9333,6.16837);
    \draw [c,line width=1.8] (17.9333,6.16837) -- (17.9333,6.50899);
    \draw [c,line width=1.8] (17.5111,6.16837) -- (17.9333,6.16837);
    \draw [c,line width=1.8] (17.9333,6.16837) -- (18.3556,6.16837);
    \draw [c,line width=1.8] (18.7778,9.38325) -- (18.7778,9.75178);
    \draw [c,line width=1.8] (18.7778,9.75178) -- (18.7778,10.1203);
    \draw [c,line width=1.8] (18.3556,9.75178) -- (18.7778,9.75178);
    \draw [c,line width=1.8] (18.7778,9.75178) -- (19.2,9.75178);
    \definecolor{c}{rgb}{1,1,1};
    \draw [color=c, fill=c] (12.1106,11.8844) rectangle (17.9397,14.397);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (13.5678,13.4862) node[scale=2.00892, color=c, rotate=0]{long drift};
    \definecolor{c}{rgb}{0,0,1};
    \draw [c,line width=1.8] (12.3291,13.7688) -- (13.3492,13.7688);
    \draw [c,line width=1.8] (12.8392,13.392) -- (12.8392,14.1457);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (13.5678,12.2299) node[scale=2.00892, color=c, rotate=0]{short drift};
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (12.3291,12.5126) -- (13.3492,12.5126);
    \draw [c,line width=1.8] (12.8392,12.1357) -- (12.8392,12.8894);
  \end{tikzpicture}
\end{document}

==> pictures_part1/dEdx_long_short_log.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
%   \usepackage{tikz}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \definecolor{c}{rgb}{0,0,1};
    \draw [c,line width=1.8] (4.02513,3.06432) -- (4.02513,3.92241) -- (4.19487,3.92241) -- (4.19487,8.87095) -- (4.38974,8.87095) -- (4.38974,11.1894) -- (4.58462,11.1894) -- (4.58462,12.6123) -- (4.77949,12.6123) -- (4.77949,13.5013) --
    (4.97436,13.5013) -- (4.97436,14.0595) -- (5.16923,14.0595) -- (5.16923,14.4008) -- (5.3641,14.4008) -- (5.3641,14.5871) -- (5.55897,14.5871) -- (5.55897,14.6782) -- (5.75385,14.6782) -- (5.75385,14.7193) -- (5.94872,14.7193) -- (5.94872,14.7008) --
    (6.14359,14.7008) -- (6.14359,14.627) -- (6.33846,14.627) -- (6.33846,14.5507) -- (6.53333,14.5507) -- (6.53333,14.4335) -- (6.72821,14.4335) -- (6.72821,14.2889) -- (6.92308,14.2889) -- (6.92308,14.1634) -- (7.11795,14.1634) -- (7.11795,14.002) --
    (7.31282,14.002) -- (7.31282,13.841) -- (7.50769,13.841) -- (7.50769,13.6562) -- (7.70256,13.6562) -- (7.70256,13.4763) -- (7.89744,13.4763) -- (7.89744,13.2854) -- (8.09231,13.2854) -- (8.09231,13.1105) -- (8.28718,13.1105) -- (8.28718,12.8908) --
    (8.48205,12.8908) -- (8.48205,12.7667) -- (8.67692,12.7667) -- (8.67692,12.5666) -- (8.87179,12.5666) -- (8.87179,12.3557) -- (9.06667,12.3557) -- (9.06667,12.2007) -- (9.26154,12.2007) -- (9.26154,12.0049) -- (9.45641,12.0049) -- (9.45641,11.818)
    -- (9.65128,11.818) -- (9.65128,11.704) -- (9.84615,11.704) -- (9.84615,11.5395) -- (10.041,11.5395) -- (10.041,11.431) -- (10.2359,11.431) -- (10.2359,11.2677) -- (10.4308,11.2677) -- (10.4308,11.0923) -- (10.6256,11.0923) -- (10.6256,10.961) --
    (10.8205,10.961) -- (10.8205,10.8866) -- (11.0154,10.8866) -- (11.0154,10.7526) -- (11.2103,10.7526) -- (11.2103,10.6282) -- (11.4051,10.6282) -- (11.4051,10.5208) -- (11.6,10.5208) -- (11.6,10.4514) -- (11.7949,10.4514) -- (11.7949,10.2968) --
    (11.9897,10.2968) -- (11.9897,10.2864) -- (12.1846,10.2864) -- (12.1846,10.1728) -- (12.3795,10.1728) -- (12.3795,10.1109) -- (12.5744,10.1109) -- (12.5744,9.95507) -- (12.7692,9.95507) -- (12.7692,9.91873) -- (12.9641,9.91873) -- (12.9641,9.99476)
    -- (13.159,9.99476) -- (13.159,9.90716) -- (13.3538,9.90716) -- (13.3538,9.70335) -- (13.5487,9.70335) -- (13.5487,9.71962) -- (13.7436,9.71962) -- (13.7436,9.74891) -- (13.9385,9.74891) -- (13.9385,9.49322) -- (14.1333,9.49322) -- (14.1333,9.45401)
    -- (14.3282,9.45401) -- (14.3282,9.42039) -- (14.5231,9.42039) -- (14.5231,9.27625) -- (14.7179,9.27625) -- (14.7179,9.1437) -- (14.9128,9.1437) -- (14.9128,8.97173) -- (15.1077,8.97173) -- (15.1077,8.87095) -- (15.3026,8.87095) -- (15.3026,8.62916)
    -- (15.4974,8.62916) -- (15.4974,8.53034) -- (15.6923,8.53034) -- (15.6923,8.37769) -- (15.8872,8.37769) -- (15.8872,8.30622) -- (16.0821,8.30622) -- (16.0821,8.29802) -- (16.2769,8.29802) -- (16.2769,8.00338) -- (16.4718,8.00338) --
    (16.4718,7.90655) -- (16.6667,7.90655) -- (16.6667,7.72679) -- (16.8615,7.72679) -- (16.8615,7.37303) -- (17.0564,7.37303) -- (17.0564,7.21014) -- (17.2513,7.21014) -- (17.2513,6.6642) -- (17.4462,6.6642) -- (17.4462,6.60351) -- (17.641,6.60351) --
    (17.641,6.28772) -- (17.8359,6.28772) -- (17.8359,5.92115) -- (18.0308,5.92115) -- (18.0308,5.40451) -- (18.2256,5.40451) -- (18.2256,5.92115) -- (18.4205,5.92115) -- (18.4205,4.80562) -- (18.6154,4.80562) -- (18.6154,5.86692) -- (18.8103,5.86692)
    -- (18.8103,4.52129) -- (19.0051,4.52129) -- (19.0051,4.80562) -- (19.2,4.80562);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor= east] (19.2,0.87799) node[scale=3.01338, color=c, rotate=0]{\dedx{} [a.u.]};
    \draw [c,line width=1.8] (4,3.42416) -- (4,3.0392);
    \draw [c,line width=1.8] (4.81542,3.23168) -- (4.81542,3.0392);
    \draw [c,line width=1.8] (5.63084,3.23168) -- (5.63084,3.0392);
    \draw [c,line width=1.8] (6.44625,3.23168) -- (6.44625,3.0392);
    \draw [c,line width=1.8] (7.26167,3.23168) -- (7.26167,3.0392);
    \draw [c,line width=1.8] (8.07709,3.42416) -- (8.07709,3.0392);
    \draw [c,line width=1.8] (8.8925,3.23168) -- (8.8925,3.0392);
    \draw [c,line width=1.8] (9.70792,3.23168) -- (9.70792,3.0392);
    \draw [c,line width=1.8] (10.5233,3.23168) -- (10.5233,3.0392);
    \draw [c,line width=1.8] (11.3388,3.23168) -- (11.3388,3.0392);
    \draw [c,line width=1.8] (12.1542,3.42416) -- (12.1542,3.0392);
    \draw [c,line width=1.8] (12.9696,3.23168) -- (12.9696,3.0392);
    \draw [c,line width=1.8] (13.785,3.23168) -- (13.785,3.0392);
    \draw [c,line width=1.8] (14.6004,3.23168) -- (14.6004,3.0392);
    \draw [c,line width=1.8] (15.4158,3.23168) -- (15.4158,3.0392);
    \draw [c,line width=1.8] (16.2313,3.42416) -- (16.2313,3.0392);
    \draw [c,line width=1.8] (16.2313,3.42416) -- (16.2313,3.0392);
    \draw [c,line width=1.8] (17.0467,3.23168) -- (17.0467,3.0392);
    \draw [c,line width=1.8] (17.8621,3.23168) -- (17.8621,3.0392);
    \draw [c,line width=1.8] (18.6775,3.23168) -- (18.6775,3.0392);
    \draw [anchor=base] (4,1.97548) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor=base] (8.07709,1.97548) node[scale=2.23213, color=c, rotate=0]{5000};
    \draw [anchor=base] (12.1542,1.97548) node[scale=2.23213, color=c, rotate=0]{10000};
    \draw [anchor=base] (16.2313,1.97548) node[scale=2.23213, color=c, rotate=0]{15000};
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4,15.1487) -- (4,15.5337);
    \draw [c,line width=1.8] (4.81542,15.3412) -- (4.81542,15.5337);
    \draw [c,line width=1.8] (5.63084,15.3412) -- (5.63084,15.5337);
    \draw [c,line width=1.8] (6.44625,15.3412) -- (6.44625,15.5337);
    \draw [c,line width=1.8] (7.26167,15.3412) -- (7.26167,15.5337);
    \draw [c,line width=1.8] (8.07709,15.1487) -- (8.07709,15.5337);
    \draw [c,line width=1.8] (8.8925,15.3412) -- (8.8925,15.5337);
    \draw [c,line width=1.8] (9.70792,15.3412) -- (9.70792,15.5337);
    \draw [c,line width=1.8] (10.5233,15.3412) -- (10.5233,15.5337);
    \draw [c,line width=1.8] (11.3388,15.3412) -- (11.3388,15.5337);
    \draw [c,line width=1.8] (12.1542,15.1487) -- (12.1542,15.5337);
    \draw [c,line width=1.8] (12.9696,15.3412) -- (12.9696,15.5337);
    \draw [c,line width=1.8] (13.785,15.3412) -- (13.785,15.5337);
    \draw [c,line width=1.8] (14.6004,15.3412) -- (14.6004,15.5337);
    \draw [c,line width=1.8] (15.4158,15.3412) -- (15.4158,15.5337);
    \draw [c,line width=1.8] (16.2313,15.1487) -- (16.2313,15.5337);
    \draw [c,line width=1.8] (16.2313,15.1487) -- (16.2313,15.5337);
    \draw [c,line width=1.8] (17.0467,15.3412) -- (17.0467,15.5337);
    \draw [c,line width=1.8] (17.8621,15.3412) -- (17.8621,15.5337);
    \draw [c,line width=1.8] (18.6775,15.3412) -- (18.6775,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.672,15.5337) node[scale=3.01338, color=c, rotate=90]{fraction of hits};
    \draw [c,line width=1.8] (4.222,3.17769) -- (4,3.17769);
    \draw [c,line width=1.8] (4.222,3.32777) -- (4,3.32777);
    \draw [c,line width=1.8] (4.444,3.46202) -- (4,3.46202);
    \draw [anchor= east] (3.604,3.46202) node[scale=2.23213, color=c, rotate=0]{$10^{-5}$};
    \draw [c,line width=1.8] (4.222,4.34523) -- (4,4.34523);
    \draw [c,line width=1.8] (4.222,4.86188) -- (4,4.86188);
    \draw [c,line width=1.8] (4.222,5.22845) -- (4,5.22845);
    \draw [c,line width=1.8] (4.222,5.51278) -- (4,5.51278);
    \draw [c,line width=1.8] (4.222,5.74509) -- (4,5.74509);
    \draw [c,line width=1.8] (4.222,5.94151) -- (4,5.94151);
    \draw [c,line width=1.8] (4.222,6.11166) -- (4,6.11166);
    \draw [c,line width=1.8] (4.222,6.26174) -- (4,6.26174);
    \draw [c,line width=1.8] (4.444,6.39599) -- (4,6.39599);
    \draw [anchor= east] (3.604,6.39599) node[scale=2.23213, color=c, rotate=0]{$10^{-4}$};
    \draw [c,line width=1.8] (4.222,7.2792) -- (4,7.2792);
    \draw [c,line width=1.8] (4.222,7.79585) -- (4,7.79585);
    \draw [c,line width=1.8] (4.222,8.16242) -- (4,8.16242);
    \draw [c,line width=1.8] (4.222,8.44675) -- (4,8.44675);
    \draw [c,line width=1.8] (4.222,8.67906) -- (4,8.67906);
    \draw [c,line width=1.8] (4.222,8.87548) -- (4,8.87548);
    \draw [c,line width=1.8] (4.222,9.04563) -- (4,9.04563);
    \draw [c,line width=1.8] (4.222,9.19571) -- (4,9.19571);
    \draw [c,line width=1.8] (4.444,9.32996) -- (4,9.32996);
    \draw [anchor= east] (3.604,9.32996) node[scale=2.23213, color=c, rotate=0]{$10^{-3}$};
    \draw [c,line width=1.8] (4.222,10.2132) -- (4,10.2132);
    \draw [c,line width=1.8] (4.222,10.7298) -- (4,10.7298);
    \draw [c,line width=1.8] (4.222,11.0964) -- (4,11.0964);
    \draw [c,line width=1.8] (4.222,11.3807) -- (4,11.3807);
    \draw [c,line width=1.8] (4.222,11.613) -- (4,11.613);
    \draw [c,line width=1.8] (4.222,11.8095) -- (4,11.8095);
    \draw [c,line width=1.8] (4.222,11.9796) -- (4,11.9796);
    \draw [c,line width=1.8] (4.222,12.1297) -- (4,12.1297);
    \draw [c,line width=1.8] (4.444,12.2639) -- (4,12.2639);
    \draw [anchor= east] (3.604,12.2639) node[scale=2.23213, color=c, rotate=0]{$10^{-2}$};
    \draw [c,line width=1.8] (4.222,13.1471) -- (4,13.1471);
    \draw [c,line width=1.8] (4.222,13.6638) -- (4,13.6638);
    \draw [c,line width=1.8] (4.222,14.0304) -- (4,14.0304);
    \draw [c,line width=1.8] (4.222,14.3147) -- (4,14.3147);
    \draw [c,line width=1.8] (4.222,14.547) -- (4,14.547);
    \draw [c,line width=1.8] (4.222,14.7434) -- (4,14.7434);
    \draw [c,line width=1.8] (4.222,14.9136) -- (4,14.9136);
    \draw [c,line width=1.8] (4.222,15.0637) -- (4,15.0637);
    \draw [c,line width=1.8] (4.444,15.1979) -- (4,15.1979);
    \draw [anchor= east] (3.604,15.1979) node[scale=2.23213, color=c, rotate=0]{$10^{-1}$};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.978,3.17769) -- (19.2,3.17769);
    \draw [c,line width=1.8] (18.978,3.32777) -- (19.2,3.32777);
    \draw [c,line width=1.8] (18.756,3.46202) -- (19.2,3.46202);
    \draw [c,line width=1.8] (18.978,4.34523) -- (19.2,4.34523);
    \draw [c,line width=1.8] (18.978,4.86188) -- (19.2,4.86188);
    \draw [c,line width=1.8] (18.978,5.22845) -- (19.2,5.22845);
    \draw [c,line width=1.8] (18.978,5.51278) -- (19.2,5.51278);
    \draw [c,line width=1.8] (18.978,5.74509) -- (19.2,5.74509);
    \draw [c,line width=1.8] (18.978,5.94151) -- (19.2,5.94151);
    \draw [c,line width=1.8] (18.978,6.11166) -- (19.2,6.11166);
    \draw [c,line width=1.8] (18.978,6.26174) -- (19.2,6.26174);
    \draw [c,line width=1.8] (18.756,6.39599) -- (19.2,6.39599);
    \draw [c,line width=1.8] (18.978,7.2792) -- (19.2,7.2792);
    \draw [c,line width=1.8] (18.978,7.79585) -- (19.2,7.79585);
    \draw [c,line width=1.8] (18.978,8.16242) -- (19.2,8.16242);
    \draw [c,line width=1.8] (18.978,8.44675) -- (19.2,8.44675);
    \draw [c,line width=1.8] (18.978,8.67906) -- (19.2,8.67906);
    \draw [c,line width=1.8] (18.978,8.87548) -- (19.2,8.87548);
    \draw [c,line width=1.8] (18.978,9.04563) -- (19.2,9.04563);
    \draw [c,line width=1.8] (18.978,9.19571) -- (19.2,9.19571);
    \draw [c,line width=1.8] (18.756,9.32996) -- (19.2,9.32996);
    \draw [c,line width=1.8] (18.978,10.2132) -- (19.2,10.2132);
    \draw [c,line width=1.8] (18.978,10.7298) -- (19.2,10.7298);
    \draw [c,line width=1.8] (18.978,11.0964) -- (19.2,11.0964);
    \draw [c,line width=1.8] (18.978,11.3807) -- (19.2,11.3807);
    \draw [c,line width=1.8] (18.978,11.613) -- (19.2,11.613);
    \draw [c,line width=1.8] (18.978,11.8095) -- (19.2,11.8095);
    \draw [c,line width=1.8] (18.978,11.9796) -- (19.2,11.9796);
    \draw [c,line width=1.8] (18.978,12.1297) -- (19.2,12.1297);
    \draw [c,line width=1.8] (18.756,12.2639) -- (19.2,12.2639);
    \draw [c,line width=1.8] (18.978,13.1471) -- (19.2,13.1471);
    \draw [c,line width=1.8] (18.978,13.6638) -- (19.2,13.6638);
    \draw [c,line width=1.8] (18.978,14.0304) -- (19.2,14.0304);
    \draw [c,line width=1.8] (18.978,14.3147) -- (19.2,14.3147);
    \draw [c,line width=1.8] (18.978,14.547) -- (19.2,14.547);
    \draw [c,line width=1.8] (18.978,14.7434) -- (19.2,14.7434);
    \draw [c,line width=1.8] (18.978,14.9136) -- (19.2,14.9136);
    \draw [c,line width=1.8] (18.978,15.0637) -- (19.2,15.0637);
    \draw [c,line width=1.8] (18.756,15.1979) -- (19.2,15.1979);
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (4.02513,3.06432) -- (4.02513,3.06432) -- (4.19588,3.06432) -- (4.19588,7.31558) -- (4.39176,7.31558) -- (4.39176,10.4131) -- (4.58764,10.4131) -- (4.58764,12.093) -- (4.78353,12.093) -- (4.78353,13.1698) -- (4.97941,13.1698)
    -- (4.97941,13.7899) -- (5.17529,13.7899) -- (5.17529,14.1411) -- (5.37117,14.1411) -- (5.37117,14.3658) -- (5.56705,14.3658) -- (5.56705,14.4943) -- (5.76293,14.4943) -- (5.76293,14.5568) -- (5.95881,14.5568) -- (5.95881,14.5795) --
    (6.1547,14.5795) -- (6.1547,14.5657) -- (6.35058,14.5657) -- (6.35058,14.5164) -- (6.54646,14.5164) -- (6.54646,14.4418) -- (6.74234,14.4418) -- (6.74234,14.3464) -- (6.93822,14.3464) -- (6.93822,14.2434) -- (7.1341,14.2434) -- (7.1341,14.1233) --
    (7.32998,14.1233) -- (7.32998,14.013) -- (7.52587,14.013) -- (7.52587,13.8306) -- (7.72175,13.8306) -- (7.72175,13.7198) -- (7.91763,13.7198) -- (7.91763,13.5629) -- (8.11351,13.5629) -- (8.11351,13.4195) -- (8.30939,13.4195) -- (8.30939,13.2686) --
    (8.50527,13.2686) -- (8.50527,13.0916) -- (8.70115,13.0916) -- (8.70115,12.9495) -- (8.89703,12.9495) -- (8.89703,12.7859) -- (9.09292,12.7859) -- (9.09292,12.637) -- (9.2888,12.637) -- (9.2888,12.5014) -- (9.48468,12.5014) -- (9.48468,12.3041) --
    (9.68056,12.3041) -- (9.68056,12.1975) -- (9.87644,12.1975) -- (9.87644,12.0173) -- (10.0723,12.0173) -- (10.0723,11.9171) -- (10.2682,11.9171) -- (10.2682,11.7803) -- (10.4641,11.7803) -- (10.4641,11.633) -- (10.66,11.633) -- (10.66,11.457) --
    (10.8558,11.457) -- (10.8558,11.2863) -- (11.0517,11.2863) -- (11.0517,11.0992) -- (11.2476,11.0992) -- (11.2476,10.8786) -- (11.4435,10.8786) -- (11.4435,10.7391) -- (11.6394,10.7391) -- (11.6394,10.5006) -- (11.8353,10.5006) -- (11.8353,10.2908)
    -- (12.0311,10.2908) -- (12.0311,10.2051) -- (12.227,10.2051) -- (12.227,9.94764) -- (12.4229,9.94764) -- (12.4229,9.76479) -- (12.6188,9.76479) -- (12.6188,9.53299) -- (12.8147,9.53299) -- (12.8147,9.30556) -- (13.0105,9.30556) -- (13.0105,9.21057)
    -- (13.2064,9.21057) -- (13.2064,9.06443) -- (13.4023,9.06443) -- (13.4023,8.91435) -- (13.5982,8.91435) -- (13.5982,8.58699) -- (13.7941,8.58699) -- (13.7941,8.26676) -- (13.99,8.26676) -- (13.99,8.43691) -- (14.1858,8.43691) -- (14.1858,8.25011)
    -- (14.3817,8.25011) -- (14.3817,7.93824) -- (14.5776,7.93824) -- (14.5776,7.92748) -- (14.7735,7.92748) -- (14.7735,7.66457) -- (14.9694,7.66457) -- (14.9694,7.35002) -- (15.1652,7.35002) -- (15.1652,7.08675) -- (15.3611,7.08675) --
    (15.3611,7.24377) -- (15.557,7.24377) -- (15.557,6.54904) -- (15.7529,6.54904) -- (15.7529,6.61121) -- (15.9488,6.61121) -- (15.9488,6.34196) -- (16.1446,6.34196) -- (16.1446,6.26471) -- (16.3405,6.26471) -- (16.3405,5.60047) -- (16.5364,5.60047) --
    (16.5364,5.78727) -- (16.7323,5.78727) -- (16.7323,4.64836) -- (16.9282,4.64836) -- (16.9282,5.21135) -- (17.1241,5.21135) -- (17.1241,4.13171) -- (17.3199,4.13171) -- (17.3199,4.13171) -- (17.5158,4.13171) -- (17.5158,4.78261) -- (17.7117,4.78261)
    -- (17.7117,4.49828) -- (17.9076,4.49828) -- (17.9076,3.61507) -- (18.1035,3.61507) -- (18.1035,3.06432) -- (18.2993,3.06432) -- (18.2993,3.2485) -- (18.4952,3.2485) -- (18.4952,3.06432) -- (18.6911,3.06432) -- (18.6911,3.06432) -- (18.887,3.06432)
    -- (18.887,3.61507) -- (19.0829,3.61507) -- (19.0829,3.06432) -- (19.2,3.06432);
    \definecolor{c}{rgb}{1,1,1};
    \draw [color=c, fill=c] (11.3819,11.7085) rectangle (18.2663,14.3467);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (12.7588,13.3904) node[scale=2.39954, color=c, rotate=0]{long drift};
    \definecolor{c}{rgb}{0,0,1};
    \draw [c,line width=1.8] (11.5884,13.6872) -- (12.5523,13.6872);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (12.7588,12.0713) node[scale=2.39954, color=c, rotate=0]{short drift};
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (11.5884,12.3681) -- (12.5523,12.3681);
  \end{tikzpicture}
\end{document}

==> pictures_part1/dEdx_mean.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
%   \usepackage{tikz}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \draw [c,line width=1.8] (4.02513,3.06432) -- (4.02513,3.06432) -- (4.3102,3.06432) -- (4.3102,3.06432) -- (4.62041,3.06432) -- (4.62041,3.06432) -- (4.93061,3.06432) -- (4.93061,3.06432) -- (5.24082,3.06432) -- (5.24082,3.06432) -- (5.55102,3.06432)
    -- (5.55102,3.06432) -- (5.86122,3.06432) -- (5.86122,3.06432) -- (6.17143,3.06432) -- (6.17143,3.06432) -- (6.48163,3.06432) -- (6.48163,3.08385) -- (6.79184,3.08385) -- (6.79184,3.2178) -- (7.10204,3.2178) -- (7.10204,3.35175) -- (7.41224,3.35175)
    -- (7.41224,3.41873) -- (7.72245,3.41873) -- (7.72245,3.95454) -- (8.03265,3.95454) -- (8.03265,4.53501) -- (8.34286,4.53501) -- (8.34286,5.67361) -- (8.65306,5.67361) -- (8.65306,6.49965) -- (8.96327,6.49965) -- (8.96327,7.54895) --
    (9.27347,7.54895) -- (9.27347,9.46894) -- (9.58367,9.46894) -- (9.58367,11.2773) -- (9.89388,11.2773) -- (9.89388,11.9694) -- (10.2041,11.9694) -- (10.2041,14.6038) -- (10.5143,14.6038) -- (10.5143,14.6261) -- (10.8245,14.6261) -- (10.8245,14.9387)
    -- (11.1347,14.9387) -- (11.1347,14.5368) -- (11.4449,14.5368) -- (11.4449,14.4252) -- (11.7551,14.4252) -- (11.7551,12.2596) -- (12.0653,12.2596) -- (12.0653,12.215) -- (12.3755,12.215) -- (12.3755,10.8755) -- (12.6857,10.8755) -- (12.6857,9.24569)
    -- (12.9959,9.24569) -- (12.9959,8.15174) -- (13.3061,8.15174) -- (13.3061,6.96849) -- (13.6163,6.96849) -- (13.6163,6.07547) -- (13.9265,6.07547) -- (13.9265,4.84756) -- (14.2367,4.84756) -- (14.2367,4.51268) -- (14.5469,4.51268) --
    (14.5469,3.99919) -- (14.8571,3.99919) -- (14.8571,3.88757) -- (15.1673,3.88757) -- (15.1673,3.37408) -- (15.4776,3.37408) -- (15.4776,3.35175) -- (15.7878,3.35175) -- (15.7878,3.28478) -- (16.098,3.28478) -- (16.098,3.19547) -- (16.4082,3.19547) --
    (16.4082,3.08385) -- (16.7184,3.08385) -- (16.7184,3.08385) -- (17.0286,3.08385) -- (17.0286,3.06432) -- (17.3388,3.06432) -- (17.3388,3.10617) -- (17.649,3.10617) -- (17.649,3.06432) -- (17.9592,3.06432) -- (17.9592,3.06432) -- (18.2694,3.06432) --
    (18.2694,3.06432) -- (18.5796,3.06432) -- (18.5796,3.06432) -- (18.8898,3.06432) -- (18.8898,3.06432) -- (19.2,3.06432);
    \definecolor{c}{rgb}{1,0,0};
    \draw [c,line width=1.8] (6.68741,3.1764) -- (6.69646,3.17887) -- (6.70551,3.18139) -- (6.71456,3.18394) -- (6.72361,3.18654) -- (6.73267,3.18918) -- (6.74172,3.19185) -- (6.75077,3.19458) -- (6.75982,3.19734) -- (6.76887,3.20015) -- (6.77792,3.203)
    -- (6.78697,3.20589) -- (6.79603,3.20884) -- (6.80508,3.21182) -- (6.81413,3.21486) -- (6.82318,3.21794) -- (6.83223,3.22106) -- (6.84128,3.22424) -- (6.85034,3.22746) -- (6.85939,3.23074) -- (6.86844,3.23406) -- (6.87749,3.23743) --
    (6.88654,3.24086) -- (6.89559,3.24433) -- (6.90465,3.24786) -- (6.9137,3.25145) -- (6.92275,3.25508) -- (6.9318,3.25877) -- (6.94085,3.26252) -- (6.9499,3.26632) -- (6.95896,3.27018) -- (6.96801,3.27409) -- (6.97706,3.27807) -- (6.98611,3.2821) --
    (6.99516,3.28619) -- (7.00421,3.29034) -- (7.01327,3.29455) -- (7.02232,3.29882) -- (7.03137,3.30315) -- (7.04042,3.30755) -- (7.04947,3.31201) -- (7.05852,3.31653) -- (7.06758,3.32112) -- (7.07663,3.32578) -- (7.08568,3.3305) -- (7.09473,3.33529)
    -- (7.10378,3.34014) -- (7.11283,3.34507) -- (7.12189,3.35006) -- (7.13094,3.35513);
    \draw [c,line width=1.8] (7.13094,3.35513) -- (7.13999,3.36026) -- (7.14904,3.36547) -- (7.15809,3.37075) -- (7.16714,3.3761) -- (7.1762,3.38153) -- (7.18525,3.38703) -- (7.1943,3.39261) -- (7.20335,3.39826) -- (7.2124,3.40399) -- (7.22145,3.4098) --
    (7.23051,3.41569) -- (7.23956,3.42166) -- (7.24861,3.42771) -- (7.25766,3.43384) -- (7.26671,3.44005) -- (7.27576,3.44635) -- (7.28482,3.45273) -- (7.29387,3.4592) -- (7.30292,3.46575) -- (7.31197,3.47239) -- (7.32102,3.47911) -- (7.33007,3.48592)
    -- (7.33913,3.49283) -- (7.34818,3.49982) -- (7.35723,3.5069) -- (7.36628,3.51408) -- (7.37533,3.52135) -- (7.38438,3.52871) -- (7.39344,3.53617) -- (7.40249,3.54372) -- (7.41154,3.55137) -- (7.42059,3.55911) -- (7.42964,3.56696) -- (7.43869,3.5749)
    -- (7.44775,3.58295) -- (7.4568,3.59109) -- (7.46585,3.59934) -- (7.4749,3.60768) -- (7.48395,3.61614) -- (7.493,3.62469) -- (7.50206,3.63336) -- (7.51111,3.64213) -- (7.52016,3.651) -- (7.52921,3.65999) -- (7.53826,3.66908) -- (7.54731,3.67829) --
    (7.55637,3.6876) -- (7.56542,3.69703) -- (7.57447,3.70657);
    \draw [c,line width=1.8] (7.57447,3.70657) -- (7.58352,3.71623) -- (7.59257,3.726) -- (7.60162,3.73588) -- (7.61068,3.74589) -- (7.61973,3.75601) -- (7.62878,3.76625) -- (7.63783,3.77661) -- (7.64688,3.78709) -- (7.65593,3.79769) -- (7.66499,3.80841)
    -- (7.67404,3.81926) -- (7.68309,3.83024) -- (7.69214,3.84133) -- (7.70119,3.85256) -- (7.71024,3.86391) -- (7.7193,3.87539) -- (7.72835,3.887) -- (7.7374,3.89874) -- (7.74645,3.91061) -- (7.7555,3.92262) -- (7.76455,3.93476) -- (7.77361,3.94703) --
    (7.78266,3.95943) -- (7.79171,3.97198) -- (7.80076,3.98466) -- (7.80981,3.99747) -- (7.81886,4.01043) -- (7.82792,4.02353) -- (7.83697,4.03676) -- (7.84602,4.05014) -- (7.85507,4.06366) -- (7.86412,4.07733) -- (7.87317,4.09114) -- (7.88223,4.10509)
    -- (7.89128,4.11919) -- (7.90033,4.13344) -- (7.90938,4.14784) -- (7.91843,4.16238) -- (7.92748,4.17708) -- (7.93653,4.19192) -- (7.94559,4.20692) -- (7.95464,4.22207) -- (7.96369,4.23738) -- (7.97274,4.25283) -- (7.98179,4.26845) --
    (7.99085,4.28422) -- (7.9999,4.30014) -- (8.00895,4.31623) -- (8.018,4.33247);
    \draw [c,line width=1.8] (8.018,4.33247) -- (8.02705,4.34888) -- (8.0361,4.36544) -- (8.04515,4.38216) -- (8.05421,4.39905) -- (8.06326,4.4161) -- (8.07231,4.43331) -- (8.08136,4.45069) -- (8.09041,4.46824) -- (8.09946,4.48594) -- (8.10852,4.50382)
    -- (8.11757,4.52186) -- (8.12662,4.54008) -- (8.13567,4.55846) -- (8.14472,4.57701) -- (8.15378,4.59573) -- (8.16283,4.61462) -- (8.17188,4.63369) -- (8.18093,4.65293) -- (8.18998,4.67234) -- (8.19903,4.69192) -- (8.20809,4.71168) --
    (8.21714,4.73162) -- (8.22619,4.75173) -- (8.23524,4.77202) -- (8.24429,4.79248) -- (8.25334,4.81313) -- (8.26239,4.83395) -- (8.27145,4.85495) -- (8.2805,4.87613) -- (8.28955,4.89749) -- (8.2986,4.91904) -- (8.30765,4.94076) -- (8.3167,4.96267) --
    (8.32576,4.98475) -- (8.33481,5.00703) -- (8.34386,5.02948) -- (8.35291,5.05212) -- (8.36196,5.07494) -- (8.37101,5.09795) -- (8.38007,5.12114) -- (8.38912,5.14452) -- (8.39817,5.16809) -- (8.40722,5.19184) -- (8.41627,5.21578) -- (8.42532,5.2399)
    -- (8.43438,5.26421) -- (8.44343,5.28871) -- (8.45248,5.3134) -- (8.46153,5.33828);
    \draw [c,line width=1.8] (8.46153,5.33828) -- (8.47058,5.36335) -- (8.47963,5.3886) -- (8.48869,5.41404) -- (8.49774,5.43968) -- (8.50679,5.4655) -- (8.51584,5.49151) -- (8.52489,5.51771) -- (8.53394,5.5441) -- (8.543,5.57069) -- (8.55205,5.59746) --
    (8.5611,5.62442) -- (8.57015,5.65157) -- (8.5792,5.67892) -- (8.58825,5.70645) -- (8.59731,5.73417) -- (8.60636,5.76209) -- (8.61541,5.79019) -- (8.62446,5.81849) -- (8.63351,5.84697) -- (8.64256,5.87565) -- (8.65162,5.90451) -- (8.66067,5.93356) --
    (8.66972,5.96281) -- (8.67877,5.99224) -- (8.68782,6.02186) -- (8.69687,6.05168) -- (8.70593,6.08168) -- (8.71498,6.11187) -- (8.72403,6.14224) -- (8.73308,6.17281) -- (8.74213,6.20356) -- (8.75118,6.2345) -- (8.76024,6.26562) -- (8.76929,6.29693)
    -- (8.77834,6.32843) -- (8.78739,6.36011) -- (8.79644,6.39198) -- (8.80549,6.42403) -- (8.81455,6.45627) -- (8.8236,6.48869) -- (8.83265,6.52129) -- (8.8417,6.55407) -- (8.85075,6.58703) -- (8.8598,6.62018) -- (8.86886,6.6535) -- (8.87791,6.687) --
    (8.88696,6.72069) -- (8.89601,6.75454) -- (8.90506,6.78858);
    \draw [c,line width=1.8] (8.90506,6.78858) -- (8.91411,6.82279) -- (8.92317,6.85718) -- (8.93222,6.89174) -- (8.94127,6.92647) -- (8.95032,6.96138) -- (8.95937,6.99646) -- (8.96842,7.0317) -- (8.97748,7.06712) -- (8.98653,7.10271) --
    (8.99558,7.13846) -- (9.00463,7.17438) -- (9.01368,7.21046) -- (9.02273,7.24671) -- (9.03179,7.28311) -- (9.04084,7.31968) -- (9.04989,7.35642) -- (9.05894,7.3933) -- (9.06799,7.43035) -- (9.07704,7.46755) -- (9.0861,7.50491) -- (9.09515,7.54242) --
    (9.1042,7.58009) -- (9.11325,7.6179) -- (9.1223,7.65586) -- (9.13135,7.69397) -- (9.14041,7.73223) -- (9.14946,7.77063) -- (9.15851,7.80917) -- (9.16756,7.84786) -- (9.17661,7.88668) -- (9.18566,7.92564) -- (9.19472,7.96474) -- (9.20377,8.00398) --
    (9.21282,8.04334) -- (9.22187,8.08284) -- (9.23092,8.12246) -- (9.23997,8.16222) -- (9.24903,8.2021) -- (9.25808,8.2421) -- (9.26713,8.28222) -- (9.27618,8.32246) -- (9.28523,8.36283) -- (9.29428,8.4033) -- (9.30334,8.44389) -- (9.31239,8.48459) --
    (9.32144,8.5254) -- (9.33049,8.56632) -- (9.33954,8.60735) -- (9.34859,8.64847);
    \draw [c,line width=1.8] (9.34859,8.64847) -- (9.35765,8.6897) -- (9.3667,8.73103) -- (9.37575,8.77245) -- (9.3848,8.81396) -- (9.39385,8.85557) -- (9.4029,8.89727) -- (9.41195,8.93905) -- (9.42101,8.98092) -- (9.43006,9.02287) -- (9.43911,9.0649) --
    (9.44816,9.10701) -- (9.45721,9.14919) -- (9.46626,9.19145) -- (9.47532,9.23377) -- (9.48437,9.27617) -- (9.49342,9.31862) -- (9.50247,9.36114) -- (9.51152,9.40372) -- (9.52057,9.44635) -- (9.52963,9.48904) -- (9.53868,9.53178) -- (9.54773,9.57457)
    -- (9.55678,9.6174) -- (9.56583,9.66028) -- (9.57488,9.70319) -- (9.58394,9.74614) -- (9.59299,9.78913) -- (9.60204,9.83215) -- (9.61109,9.8752) -- (9.62014,9.91827) -- (9.62919,9.96137) -- (9.63825,10.0045) -- (9.6473,10.0476) -- (9.65635,10.0908)
    -- (9.6654,10.1339) -- (9.67445,10.1771) -- (9.68351,10.2203) -- (9.69256,10.2634) -- (9.70161,10.3066) -- (9.71066,10.3498) -- (9.71971,10.3929) -- (9.72876,10.4361) -- (9.73781,10.4792) -- (9.74687,10.5223) -- (9.75592,10.5654) --
    (9.76497,10.6085) -- (9.77402,10.6515) -- (9.78307,10.6945) -- (9.79212,10.7375);
    \draw [c,line width=1.8] (9.79212,10.7375) -- (9.80118,10.7805) -- (9.81023,10.8234) -- (9.81928,10.8662) -- (9.82833,10.909) -- (9.83738,10.9518) -- (9.84643,10.9945) -- (9.85549,11.0372) -- (9.86454,11.0798) -- (9.87359,11.1223) --
    (9.88264,11.1647) -- (9.89169,11.2071) -- (9.90074,11.2495) -- (9.9098,11.2917) -- (9.91885,11.3339) -- (9.9279,11.3759) -- (9.93695,11.4179) -- (9.946,11.4598) -- (9.95505,11.5016) -- (9.96411,11.5433) -- (9.97316,11.5849) -- (9.98221,11.6264) --
    (9.99126,11.6678) -- (10.0003,11.7091) -- (10.0094,11.7503) -- (10.0184,11.7913) -- (10.0275,11.8322) -- (10.0365,11.873) -- (10.0456,11.9137) -- (10.0546,11.9542) -- (10.0637,11.9946) -- (10.0727,12.0349) -- (10.0818,12.075) -- (10.0908,12.1149) --
    (10.0999,12.1548) -- (10.1089,12.1944) -- (10.118,12.2339) -- (10.127,12.2733) -- (10.1361,12.3124) -- (10.1451,12.3514) -- (10.1542,12.3903) -- (10.1632,12.4289) -- (10.1723,12.4674) -- (10.1813,12.5057) -- (10.1904,12.5438) -- (10.1994,12.5818) --
    (10.2085,12.6195) -- (10.2176,12.657) -- (10.2266,12.6944) -- (10.2357,12.7315);
    \draw [c,line width=1.8] (10.2357,12.7315) -- (10.2447,12.7684) -- (10.2538,12.8051) -- (10.2628,12.8416) -- (10.2719,12.8779) -- (10.2809,12.914) -- (10.29,12.9498) -- (10.299,12.9854) -- (10.3081,13.0208) -- (10.3171,13.056) -- (10.3262,13.0909) --
    (10.3352,13.1256) -- (10.3443,13.16) -- (10.3533,13.1942) -- (10.3624,13.2281) -- (10.3714,13.2618) -- (10.3805,13.2952) -- (10.3895,13.3283) -- (10.3986,13.3612) -- (10.4076,13.3939) -- (10.4167,13.4262) -- (10.4257,13.4583) -- (10.4348,13.4901) --
    (10.4438,13.5216) -- (10.4529,13.5529) -- (10.4619,13.5838) -- (10.471,13.6145) -- (10.4801,13.6449) -- (10.4891,13.675) -- (10.4982,13.7048) -- (10.5072,13.7343) -- (10.5163,13.7634) -- (10.5253,13.7923) -- (10.5344,13.8209) -- (10.5434,13.8491) --
    (10.5525,13.8771) -- (10.5615,13.9047) -- (10.5706,13.932) -- (10.5796,13.959) -- (10.5887,13.9856) -- (10.5977,14.0119) -- (10.6068,14.0379) -- (10.6158,14.0636) -- (10.6249,14.0889) -- (10.6339,14.1139) -- (10.643,14.1385) -- (10.652,14.1628) --
    (10.6611,14.1867) -- (10.6701,14.2103) -- (10.6792,14.2336);
    \draw [c,line width=1.8] (10.6792,14.2336) -- (10.6882,14.2565) -- (10.6973,14.279) -- (10.7063,14.3012) -- (10.7154,14.323) -- (10.7244,14.3444) -- (10.7335,14.3655) -- (10.7425,14.3862) -- (10.7516,14.4065) -- (10.7607,14.4265) -- (10.7697,14.4461)
    -- (10.7788,14.4653) -- (10.7878,14.4841) -- (10.7969,14.5026) -- (10.8059,14.5207) -- (10.815,14.5384) -- (10.824,14.5557) -- (10.8331,14.5726) -- (10.8421,14.5891) -- (10.8512,14.6052) -- (10.8602,14.621) -- (10.8693,14.6363) -- (10.8783,14.6513)
    -- (10.8874,14.6658) -- (10.8964,14.6799) -- (10.9055,14.6937) -- (10.9145,14.707) -- (10.9236,14.72) -- (10.9326,14.7325) -- (10.9417,14.7446) -- (10.9507,14.7564) -- (10.9598,14.7677) -- (10.9688,14.7786) -- (10.9779,14.789) -- (10.9869,14.7991)
    -- (10.996,14.8088) -- (11.005,14.818) -- (11.0141,14.8268) -- (11.0231,14.8353) -- (11.0322,14.8432) -- (11.0413,14.8508) -- (11.0503,14.858) -- (11.0594,14.8647) -- (11.0684,14.871) -- (11.0775,14.8769) -- (11.0865,14.8824) -- (11.0956,14.8874) --
    (11.1046,14.892) -- (11.1137,14.8962) -- (11.1227,14.9);
    \draw [c,line width=1.8] (11.1227,14.9) -- (11.1318,14.9034) -- (11.1408,14.9063) -- (11.1499,14.9088) -- (11.1589,14.9108) -- (11.168,14.9125) -- (11.177,14.9137) -- (11.1861,14.9145) -- (11.1951,14.9149) -- (11.2042,14.9148) -- (11.2132,14.9143) --
    (11.2223,14.9134) -- (11.2313,14.912) -- (11.2404,14.9103) -- (11.2494,14.9081) -- (11.2585,14.9055) -- (11.2675,14.9024) -- (11.2766,14.8989) -- (11.2856,14.8951) -- (11.2947,14.8907) -- (11.3038,14.886) -- (11.3128,14.8808) -- (11.3219,14.8752) --
    (11.3309,14.8692) -- (11.34,14.8628) -- (11.349,14.8559) -- (11.3581,14.8486) -- (11.3671,14.8409) -- (11.3762,14.8328) -- (11.3852,14.8243) -- (11.3943,14.8154) -- (11.4033,14.806) -- (11.4124,14.7962) -- (11.4214,14.786) -- (11.4305,14.7754) --
    (11.4395,14.7644) -- (11.4486,14.753) -- (11.4576,14.7411) -- (11.4667,14.7289) -- (11.4757,14.7162) -- (11.4848,14.7032) -- (11.4938,14.6897) -- (11.5029,14.6758) -- (11.5119,14.6616) -- (11.521,14.6469) -- (11.53,14.6318) -- (11.5391,14.6164) --
    (11.5481,14.6005) -- (11.5572,14.5843) -- (11.5662,14.5677);
    \draw [c,line width=1.8] (11.5662,14.5677) -- (11.5753,14.5506) -- (11.5844,14.5332) -- (11.5934,14.5154) -- (11.6025,14.4972) -- (11.6115,14.4787) -- (11.6206,14.4597) -- (11.6296,14.4404) -- (11.6387,14.4207) -- (11.6477,14.4006) --
    (11.6568,14.3802) -- (11.6658,14.3593) -- (11.6749,14.3382) -- (11.6839,14.3166) -- (11.693,14.2947) -- (11.702,14.2724) -- (11.7111,14.2498) -- (11.7201,14.2268) -- (11.7292,14.2034) -- (11.7382,14.1797) -- (11.7473,14.1557) -- (11.7563,14.1313) --
    (11.7654,14.1066) -- (11.7744,14.0815) -- (11.7835,14.0561) -- (11.7925,14.0303) -- (11.8016,14.0042) -- (11.8106,13.9778) -- (11.8197,13.9511) -- (11.8287,13.924) -- (11.8378,13.8966) -- (11.8469,13.8689) -- (11.8559,13.8409) -- (11.865,13.8125) --
    (11.874,13.7839) -- (11.8831,13.7549) -- (11.8921,13.7256) -- (11.9012,13.6961) -- (11.9102,13.6662) -- (11.9193,13.636) -- (11.9283,13.6055) -- (11.9374,13.5748) -- (11.9464,13.5437) -- (11.9555,13.5124) -- (11.9645,13.4808) -- (11.9736,13.4489) --
    (11.9826,13.4168) -- (11.9917,13.3843) -- (12.0007,13.3516) -- (12.0098,13.3186);
    \draw [c,line width=1.8] (12.0098,13.3186) -- (12.0188,13.2854) -- (12.0279,13.2519) -- (12.0369,13.2182) -- (12.046,13.1842) -- (12.055,13.1499) -- (12.0641,13.1154) -- (12.0731,13.0807) -- (12.0822,13.0457) -- (12.0912,13.0105) -- (12.1003,12.975)
    -- (12.1093,12.9393) -- (12.1184,12.9034) -- (12.1275,12.8673) -- (12.1365,12.831) -- (12.1456,12.7944) -- (12.1546,12.7576) -- (12.1637,12.7206) -- (12.1727,12.6834) -- (12.1818,12.646) -- (12.1908,12.6084) -- (12.1999,12.5707) -- (12.2089,12.5327)
    -- (12.218,12.4945) -- (12.227,12.4562) -- (12.2361,12.4176) -- (12.2451,12.3789) -- (12.2542,12.34) -- (12.2632,12.301) -- (12.2723,12.2617) -- (12.2813,12.2224) -- (12.2904,12.1828) -- (12.2994,12.1431) -- (12.3085,12.1032) -- (12.3175,12.0632) --
    (12.3266,12.0231) -- (12.3356,11.9828) -- (12.3447,11.9423) -- (12.3537,11.9018) -- (12.3628,11.8611) -- (12.3718,11.8202) -- (12.3809,11.7793) -- (12.3899,11.7382) -- (12.399,11.697) -- (12.4081,11.6557) -- (12.4171,11.6143) -- (12.4262,11.5727) --
    (12.4352,11.5311) -- (12.4443,11.4894) -- (12.4533,11.4475);
    \draw [c,line width=1.8] (12.4533,11.4475) -- (12.4624,11.4056) -- (12.4714,11.3636) -- (12.4805,11.3215) -- (12.4895,11.2793) -- (12.4986,11.237) -- (12.5076,11.1947) -- (12.5167,11.1523) -- (12.5257,11.1098) -- (12.5348,11.0673) --
    (12.5438,11.0247) -- (12.5529,10.982) -- (12.5619,10.9393) -- (12.571,10.8965) -- (12.58,10.8537) -- (12.5891,10.8108) -- (12.5981,10.7679) -- (12.6072,10.7249) -- (12.6162,10.6819) -- (12.6253,10.6389) -- (12.6343,10.5958) -- (12.6434,10.5528) --
    (12.6524,10.5097) -- (12.6615,10.4665) -- (12.6706,10.4234) -- (12.6796,10.3803) -- (12.6887,10.3371) -- (12.6977,10.2939) -- (12.7068,10.2508) -- (12.7158,10.2076) -- (12.7249,10.1644) -- (12.7339,10.1213) -- (12.743,10.0781) -- (12.752,10.035) --
    (12.7611,9.99184) -- (12.7701,9.94873) -- (12.7792,9.90564) -- (12.7882,9.86257) -- (12.7973,9.81953) -- (12.8063,9.77652) -- (12.8154,9.73354) -- (12.8244,9.6906) -- (12.8335,9.6477) -- (12.8425,9.60483) -- (12.8516,9.56201) -- (12.8606,9.51924) --
    (12.8697,9.47651) -- (12.8787,9.43384) -- (12.8878,9.39122) -- (12.8968,9.34866);
    \draw [c,line width=1.8] (12.8968,9.34866) -- (12.9059,9.30616) -- (12.9149,9.26373) -- (12.924,9.22135) -- (12.933,9.17905) -- (12.9421,9.13682) -- (12.9512,9.09466) -- (12.9602,9.05257) -- (12.9693,9.01056) -- (12.9783,8.96863) -- (12.9874,8.92679)
    -- (12.9964,8.88503) -- (13.0055,8.84336) -- (13.0145,8.80178) -- (13.0236,8.76029) -- (13.0326,8.7189) -- (13.0417,8.6776) -- (13.0507,8.6364) -- (13.0598,8.5953) -- (13.0688,8.55431) -- (13.0779,8.51342) -- (13.0869,8.47265) -- (13.096,8.43198) --
    (13.105,8.39142) -- (13.1141,8.35098) -- (13.1231,8.31065) -- (13.1322,8.27044) -- (13.1412,8.23035) -- (13.1503,8.19039) -- (13.1593,8.15055) -- (13.1684,8.11083) -- (13.1774,8.07124) -- (13.1865,8.03178) -- (13.1955,7.99246) -- (13.2046,7.95326)
    -- (13.2137,7.9142) -- (13.2227,7.87528) -- (13.2318,7.8365) -- (13.2408,7.79785) -- (13.2499,7.75935) -- (13.2589,7.72099) -- (13.268,7.68278) -- (13.277,7.64471) -- (13.2861,7.60679) -- (13.2951,7.56903) -- (13.3042,7.53141) -- (13.3132,7.49394)
    -- (13.3223,7.45663) -- (13.3313,7.41947) -- (13.3404,7.38247);
    \draw [c,line width=1.8] (13.3404,7.38247) -- (13.3494,7.34563) -- (13.3585,7.30894) -- (13.3675,7.27242) -- (13.3766,7.23606) -- (13.3856,7.19986) -- (13.3947,7.16382) -- (13.4037,7.12795) -- (13.4128,7.09225) -- (13.4218,7.05672) --
    (13.4309,7.02135) -- (13.4399,6.98615) -- (13.449,6.95112) -- (13.458,6.91627) -- (13.4671,6.88158) -- (13.4761,6.84707) -- (13.4852,6.81274) -- (13.4943,6.77858) -- (13.5033,6.7446) -- (13.5124,6.71079) -- (13.5214,6.67716) -- (13.5305,6.64371) --
    (13.5395,6.61044) -- (13.5486,6.57735) -- (13.5576,6.54444) -- (13.5667,6.51171) -- (13.5757,6.47916) -- (13.5848,6.44679) -- (13.5938,6.41461) -- (13.6029,6.38262) -- (13.6119,6.3508) -- (13.621,6.31917) -- (13.63,6.28773) -- (13.6391,6.25647) --
    (13.6481,6.2254) -- (13.6572,6.19452) -- (13.6662,6.16382) -- (13.6753,6.13331) -- (13.6843,6.10299) -- (13.6934,6.07286) -- (13.7024,6.04291) -- (13.7115,6.01316) -- (13.7205,5.98359) -- (13.7296,5.95421) -- (13.7386,5.92502) -- (13.7477,5.89602)
    -- (13.7568,5.86722) -- (13.7658,5.8386) -- (13.7749,5.81017) -- (13.7839,5.78193);
    \draw [c,line width=1.8] (13.7839,5.78193) -- (13.793,5.75388) -- (13.802,5.72602) -- (13.8111,5.69835) -- (13.8201,5.67088) -- (13.8292,5.64359) -- (13.8382,5.61649) -- (13.8473,5.58959) -- (13.8563,5.56287) -- (13.8654,5.53634) -- (13.8744,5.51001)
    -- (13.8835,5.48386) -- (13.8925,5.45791) -- (13.9016,5.43214) -- (13.9106,5.40656) -- (13.9197,5.38117) -- (13.9287,5.35597) -- (13.9378,5.33096) -- (13.9468,5.30614) -- (13.9559,5.28151) -- (13.9649,5.25706) -- (13.974,5.23281) -- (13.983,5.20874)
    -- (13.9921,5.18485) -- (14.0011,5.16116) -- (14.0102,5.13765) -- (14.0192,5.11432) -- (14.0283,5.09118) -- (14.0374,5.06823) -- (14.0464,5.04546) -- (14.0555,5.02288) -- (14.0645,5.00047) -- (14.0736,4.97826) -- (14.0826,4.95622) --
    (14.0917,4.93437) -- (14.1007,4.9127) -- (14.1098,4.89121) -- (14.1188,4.8699) -- (14.1279,4.84877) -- (14.1369,4.82782) -- (14.146,4.80705) -- (14.155,4.78646) -- (14.1641,4.76605) -- (14.1731,4.74581) -- (14.1822,4.72575) -- (14.1912,4.70587) --
    (14.2003,4.68616) -- (14.2093,4.66663) -- (14.2184,4.64727) -- (14.2274,4.62808);
    \draw [c,line width=1.8] (14.2274,4.62808) -- (14.2365,4.60906) -- (14.2455,4.59022) -- (14.2546,4.57155) -- (14.2636,4.55305) -- (14.2727,4.53472) -- (14.2817,4.51655) -- (14.2908,4.49856) -- (14.2998,4.48073) -- (14.3089,4.46307) --
    (14.318,4.44558) -- (14.327,4.42825) -- (14.3361,4.41108) -- (14.3451,4.39408) -- (14.3542,4.37724) -- (14.3632,4.36057) -- (14.3723,4.34405) -- (14.3813,4.32769) -- (14.3904,4.3115) -- (14.3994,4.29546) -- (14.4085,4.27958) -- (14.4175,4.26385) --
    (14.4266,4.24828) -- (14.4356,4.23287) -- (14.4447,4.21761) -- (14.4537,4.20251) -- (14.4628,4.18755) -- (14.4718,4.17275) -- (14.4809,4.1581) -- (14.4899,4.1436) -- (14.499,4.12925) -- (14.508,4.11504) -- (14.5171,4.10098) -- (14.5261,4.08707) --
    (14.5352,4.0733) -- (14.5442,4.05968) -- (14.5533,4.0462) -- (14.5623,4.03287) -- (14.5714,4.01967) -- (14.5805,4.00662) -- (14.5895,3.9937) -- (14.5986,3.98092) -- (14.6076,3.96828) -- (14.6167,3.95578) -- (14.6257,3.94341) -- (14.6348,3.93118) --
    (14.6438,3.91908) -- (14.6529,3.90712) -- (14.6619,3.89529) -- (14.671,3.88358);
    \draw [c,line width=1.8] (14.671,3.88358) -- (14.68,3.87201) -- (14.6891,3.86057) -- (14.6981,3.84925) -- (14.7072,3.83807) -- (14.7162,3.827) -- (14.7253,3.81607) -- (14.7343,3.80526) -- (14.7434,3.79457) -- (14.7524,3.784) -- (14.7615,3.77356) --
    (14.7705,3.76323) -- (14.7796,3.75303) -- (14.7886,3.74294) -- (14.7977,3.73297) -- (14.8067,3.72312) -- (14.8158,3.71338) -- (14.8248,3.70376) -- (14.8339,3.69425) -- (14.8429,3.68486) -- (14.852,3.67558) -- (14.8611,3.6664) -- (14.8701,3.65734) --
    (14.8792,3.64839) -- (14.8882,3.63954) -- (14.8973,3.6308) -- (14.9063,3.62217) -- (14.9154,3.61365) -- (14.9244,3.60522) -- (14.9335,3.59691) -- (14.9425,3.58869) -- (14.9516,3.58058) -- (14.9606,3.57256) -- (14.9697,3.56465) -- (14.9787,3.55683)
    -- (14.9878,3.54912) -- (14.9968,3.5415) -- (15.0059,3.53397) -- (15.0149,3.52654) -- (15.024,3.51921) -- (15.033,3.51197) -- (15.0421,3.50482) -- (15.0511,3.49776) -- (15.0602,3.49079) -- (15.0692,3.48392) -- (15.0783,3.47713) -- (15.0873,3.47043)
    -- (15.0964,3.46382) -- (15.1054,3.45729) -- (15.1145,3.45085);
    \draw [c,line width=1.8] (15.1145,3.45085) -- (15.1235,3.4445) -- (15.1326,3.43822) -- (15.1417,3.43204) -- (15.1507,3.42593) -- (15.1598,3.4199) -- (15.1688,3.41396) -- (15.1779,3.40809) -- (15.1869,3.40231) -- (15.196,3.3966) -- (15.205,3.39096) --
    (15.2141,3.38541) -- (15.2231,3.37993) -- (15.2322,3.37452) -- (15.2412,3.36919) -- (15.2503,3.36393) -- (15.2593,3.35875) -- (15.2684,3.35363) -- (15.2774,3.34859) -- (15.2865,3.34362) -- (15.2955,3.33871) -- (15.3046,3.33388) -- (15.3136,3.32911)
    -- (15.3227,3.32441) -- (15.3317,3.31977) -- (15.3408,3.3152) -- (15.3498,3.31069) -- (15.3589,3.30625) -- (15.3679,3.30188) -- (15.377,3.29756) -- (15.386,3.29331) -- (15.3951,3.28911) -- (15.4042,3.28498) -- (15.4132,3.28091) -- (15.4223,3.27689)
    -- (15.4313,3.27294) -- (15.4404,3.26904) -- (15.4494,3.2652) -- (15.4585,3.26141) -- (15.4675,3.25769) -- (15.4766,3.25401) -- (15.4856,3.25039) -- (15.4947,3.24682) -- (15.5037,3.24331) -- (15.5128,3.23985) -- (15.5218,3.23644) --
    (15.5309,3.23308) -- (15.5399,3.22977) -- (15.549,3.22651) -- (15.558,3.2233);
    \draw [c,line width=1.8] (15.558,3.2233) -- (15.5671,3.22014) -- (15.5761,3.21703) -- (15.5852,3.21396) -- (15.5942,3.21094) -- (15.6033,3.20797) -- (15.6123,3.20504) -- (15.6214,3.20216) -- (15.6304,3.19932) -- (15.6395,3.19653) -- (15.6485,3.19377)
    -- (15.6576,3.19106) -- (15.6666,3.1884) -- (15.6757,3.18577) -- (15.6848,3.18319) -- (15.6938,3.18065) -- (15.7029,3.17814) -- (15.7119,3.17568) -- (15.721,3.17325) -- (15.73,3.17086);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) -- (19.2,3.0392);
    \draw [anchor= east] (19.2,0.87799) node[scale=3.01338, color=c, rotate=0]{$(\dedx)_{track}$ [a.u.]};
    \draw [c,line width=1.8] (6.17143,3.42416) -- (6.17143,3.0392);
    \draw [c,line width=1.8] (6.79184,3.23168) -- (6.79184,3.0392);
    \draw [c,line width=1.8] (7.41224,3.23168) -- (7.41224,3.0392);
    \draw [c,line width=1.8] (8.03265,3.23168) -- (8.03265,3.0392);
    \draw [c,line width=1.8] (8.65306,3.23168) -- (8.65306,3.0392);
    \draw [c,line width=1.8] (9.27347,3.42416) -- (9.27347,3.0392);
    \draw [c,line width=1.8] (9.89388,3.23168) -- (9.89388,3.0392);
    \draw [c,line width=1.8] (10.5143,3.23168) -- (10.5143,3.0392);
    \draw [c,line width=1.8] (11.1347,3.23168) -- (11.1347,3.0392);
    \draw [c,line width=1.8] (11.7551,3.23168) -- (11.7551,3.0392);
    \draw [c,line width=1.8] (12.3755,3.42416) -- (12.3755,3.0392);
    \draw [c,line width=1.8] (12.9959,3.23168) -- (12.9959,3.0392);
    \draw [c,line width=1.8] (13.6163,3.23168) -- (13.6163,3.0392);
    \draw [c,line width=1.8] (14.2367,3.23168) -- (14.2367,3.0392);
    \draw [c,line width=1.8] (14.8571,3.23168) -- (14.8571,3.0392);
    \draw [c,line width=1.8] (15.4776,3.42416) -- (15.4776,3.0392);
    \draw [c,line width=1.8] (16.098,3.23168) -- (16.098,3.0392);
    \draw [c,line width=1.8] (16.7184,3.23168) -- (16.7184,3.0392);
    \draw [c,line width=1.8] (17.3388,3.23168) -- (17.3388,3.0392);
    \draw [c,line width=1.8] (17.9592,3.23168) -- (17.9592,3.0392);
    \draw [c,line width=1.8] (18.5796,3.42416) -- (18.5796,3.0392);
    \draw [c,line width=1.8] (6.17143,3.42416) -- (6.17143,3.0392);
    \draw [c,line width=1.8] (5.55102,3.23168) -- (5.55102,3.0392);
    \draw [c,line width=1.8] (4.93061,3.23168) -- (4.93061,3.0392);
    \draw [c,line width=1.8] (4.3102,3.23168) -- (4.3102,3.0392);
    \draw [c,line width=1.8] (18.5796,3.42416) -- (18.5796,3.0392);
    \draw [anchor=base] (6.17143,1.97548) node[scale=2.23213, color=c, rotate=0]{2000};
    \draw [anchor=base] (9.27347,1.97548) node[scale=2.23213, color=c, rotate=0]{2500};
    \draw [anchor=base] (12.3755,1.97548) node[scale=2.23213, color=c, rotate=0]{3000};
    \draw [anchor=base] (15.4776,1.97548) node[scale=2.23213, color=c, rotate=0]{3500};
    \draw [anchor=base] (18.5796,1.97548) node[scale=2.23213, color=c, rotate=0]{4000};
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (6.17143,15.1487) -- (6.17143,15.5337);
    \draw [c,line width=1.8] (6.79184,15.3412) -- (6.79184,15.5337);
    \draw [c,line width=1.8] (7.41224,15.3412) -- (7.41224,15.5337);
    \draw [c,line width=1.8] (8.03265,15.3412) -- (8.03265,15.5337);
    \draw [c,line width=1.8] (8.65306,15.3412) -- (8.65306,15.5337);
    \draw [c,line width=1.8] (9.27347,15.1487) -- (9.27347,15.5337);
    \draw [c,line width=1.8] (9.89388,15.3412) -- (9.89388,15.5337);
    \draw [c,line width=1.8] (10.5143,15.3412) -- (10.5143,15.5337);
    \draw [c,line width=1.8] (11.1347,15.3412) -- (11.1347,15.5337);
    \draw [c,line width=1.8] (11.7551,15.3412) -- (11.7551,15.5337);
    \draw [c,line width=1.8] (12.3755,15.1487) -- (12.3755,15.5337);
    \draw [c,line width=1.8] (12.9959,15.3412) -- (12.9959,15.5337);
    \draw [c,line width=1.8] (13.6163,15.3412) -- (13.6163,15.5337);
    \draw [c,line width=1.8] (14.2367,15.3412) -- (14.2367,15.5337);
    \draw [c,line width=1.8] (14.8571,15.3412) -- (14.8571,15.5337);
    \draw [c,line width=1.8] (15.4776,15.1487) -- (15.4776,15.5337);
    \draw [c,line width=1.8] (16.098,15.3412) -- (16.098,15.5337);
    \draw [c,line width=1.8] (16.7184,15.3412) -- (16.7184,15.5337);
    \draw [c,line width=1.8] (17.3388,15.3412) -- (17.3388,15.5337);
    \draw [c,line width=1.8] (17.9592,15.3412) -- (17.9592,15.5337);
    \draw [c,line width=1.8] (18.5796,15.1487) -- (18.5796,15.5337);
    \draw [c,line width=1.8] (6.17143,15.1487) -- (6.17143,15.5337);
    \draw [c,line width=1.8] (5.55102,15.3412) -- (5.55102,15.5337);
    \draw [c,line width=1.8] (4.93061,15.3412) -- (4.93061,15.5337);
    \draw [c,line width=1.8] (4.3102,15.3412) -- (4.3102,15.5337);
    \draw [c,line width=1.8] (18.5796,15.1487) -- (18.5796,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.928,15.5337) node[scale=3.01338, color=c, rotate=90]{\# tracks};
    \draw [c,line width=1.8] (4.444,3.0392) -- (4,3.0392);
    \draw [c,line width=1.8] (4.222,3.48571) -- (4,3.48571);
    \draw [c,line width=1.8] (4.222,3.93222) -- (4,3.93222);
    \draw [c,line width=1.8] (4.222,4.37873) -- (4,4.37873);
    \draw [c,line width=1.8] (4.222,4.82524) -- (4,4.82524);
    \draw [c,line width=1.8] (4.444,5.27175) -- (4,5.27175);
    \draw [c,line width=1.8] (4.222,5.71826) -- (4,5.71826);
    \draw [c,line width=1.8] (4.222,6.16477) -- (4,6.16477);
    \draw [c,line width=1.8] (4.222,6.61128) -- (4,6.61128);
    \draw [c,line width=1.8] (4.222,7.05779) -- (4,7.05779);
    \draw [c,line width=1.8] (4.444,7.5043) -- (4,7.5043);
    \draw [c,line width=1.8] (4.222,7.95081) -- (4,7.95081);
    \draw [c,line width=1.8] (4.222,8.39732) -- (4,8.39732);
    \draw [c,line width=1.8] (4.222,8.84383) -- (4,8.84383);
    \draw [c,line width=1.8] (4.222,9.29034) -- (4,9.29034);
    \draw [c,line width=1.8] (4.444,9.73685) -- (4,9.73685);
    \draw [c,line width=1.8] (4.222,10.1834) -- (4,10.1834);
    \draw [c,line width=1.8] (4.222,10.6299) -- (4,10.6299);
    \draw [c,line width=1.8] (4.222,11.0764) -- (4,11.0764);
    \draw [c,line width=1.8] (4.222,11.5229) -- (4,11.5229);
    \draw [c,line width=1.8] (4.444,11.9694) -- (4,11.9694);
    \draw [c,line width=1.8] (4.222,12.4159) -- (4,12.4159);
    \draw [c,line width=1.8] (4.222,12.8624) -- (4,12.8624);
    \draw [c,line width=1.8] (4.222,13.3089) -- (4,13.3089);
    \draw [c,line width=1.8] (4.222,13.7554) -- (4,13.7554);
    \draw [c,line width=1.8] (4.444,14.202) -- (4,14.202);
    \draw [c,line width=1.8] (4.444,14.202) -- (4,14.202);
    \draw [c,line width=1.8] (4.222,14.6485) -- (4,14.6485);
    \draw [c,line width=1.8] (4.222,15.095) -- (4,15.095);
    \draw [anchor= east] (3.7,3.0392) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor= east] (3.7,5.27175) node[scale=2.23213, color=c, rotate=0]{100};
    \draw [anchor= east] (3.7,7.5043) node[scale=2.23213, color=c, rotate=0]{200};
    \draw [anchor= east] (3.7,9.73685) node[scale=2.23213, color=c, rotate=0]{300};
    \draw [anchor= east] (3.7,11.9694) node[scale=2.23213, color=c, rotate=0]{400};
    \draw [anchor= east] (3.7,14.202) node[scale=2.23213, color=c, rotate=0]{500};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,3.0392) -- (19.2,3.0392);
    \draw [c,line width=1.8] (18.978,3.48571) -- (19.2,3.48571);
    \draw [c,line width=1.8] (18.978,3.93222) -- (19.2,3.93222);
    \draw [c,line width=1.8] (18.978,4.37873) -- (19.2,4.37873);
    \draw [c,line width=1.8] (18.978,4.82524) -- (19.2,4.82524);
    \draw [c,line width=1.8] (18.756,5.27175) -- (19.2,5.27175);
    \draw [c,line width=1.8] (18.978,5.71826) -- (19.2,5.71826);
    \draw [c,line width=1.8] (18.978,6.16477) -- (19.2,6.16477);
    \draw [c,line width=1.8] (18.978,6.61128) -- (19.2,6.61128);
    \draw [c,line width=1.8] (18.978,7.05779) -- (19.2,7.05779);
    \draw [c,line width=1.8] (18.756,7.5043) -- (19.2,7.5043);
    \draw [c,line width=1.8] (18.978,7.95081) -- (19.2,7.95081);
    \draw [c,line width=1.8] (18.978,8.39732) -- (19.2,8.39732);
    \draw [c,line width=1.8] (18.978,8.84383) -- (19.2,8.84383);
    \draw [c,line width=1.8] (18.978,9.29034) -- (19.2,9.29034);
    \draw [c,line width=1.8] (18.756,9.73685) -- (19.2,9.73685);
    \draw [c,line width=1.8] (18.978,10.1834) -- (19.2,10.1834);
    \draw [c,line width=1.8] (18.978,10.6299) -- (19.2,10.6299);
    \draw [c,line width=1.8] (18.978,11.0764) -- (19.2,11.0764);
    \draw [c,line width=1.8] (18.978,11.5229) -- (19.2,11.5229);
    \draw [c,line width=1.8] (18.756,11.9694) -- (19.2,11.9694);
    \draw [c,line width=1.8] (18.978,12.4159) -- (19.2,12.4159);
    \draw [c,line width=1.8] (18.978,12.8624) -- (19.2,12.8624);
    \draw [c,line width=1.8] (18.978,13.3089) -- (19.2,13.3089);
    \draw [c,line width=1.8] (18.978,13.7554) -- (19.2,13.7554);
    \draw [c,line width=1.8] (18.756,14.202) -- (19.2,14.202);
    \draw [c,line width=1.8] (18.756,14.202) -- (19.2,14.202);
    \draw [c,line width=1.8] (18.978,14.6485) -- (19.2,14.6485);
    \draw [c,line width=1.8] (18.978,15.095) -- (19.2,15.095);
  \end{tikzpicture}
\end{document}

==> pictures_part1/dEdx_res_vs_hits.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
  %   \usepackage{tikz}
  \usetikzlibrary{plotmarks}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \draw [anchor= east] (19.2,0.87799) node[scale=3.01338, color=c, rotate=0]{\# hits in track};
    \draw [c,line width=1.8] (4,3.42416) -- (4,3.0392);
    \draw [c,line width=1.8] (4.62914,3.23168) -- (4.62914,3.0392);
    \draw [c,line width=1.8] (5.25828,3.23168) -- (5.25828,3.0392);
    \draw [c,line width=1.8] (5.88742,3.23168) -- (5.88742,3.0392);
    \draw [c,line width=1.8] (6.51656,3.23168) -- (6.51656,3.0392);
    \draw [c,line width=1.8] (7.1457,3.42416) -- (7.1457,3.0392);
    \draw [c,line width=1.8] (7.77483,3.23168) -- (7.77483,3.0392);
    \draw [c,line width=1.8] (8.40397,3.23168) -- (8.40397,3.0392);
    \draw [c,line width=1.8] (9.03311,3.23168) -- (9.03311,3.0392);
    \draw [c,line width=1.8] (9.66225,3.23168) -- (9.66225,3.0392);
    \draw [c,line width=1.8] (10.2914,3.42416) -- (10.2914,3.0392);
    \draw [c,line width=1.8] (10.9205,3.23168) -- (10.9205,3.0392);
    \draw [c,line width=1.8] (11.5497,3.23168) -- (11.5497,3.0392);
    \draw [c,line width=1.8] (12.1788,3.23168) -- (12.1788,3.0392);
    \draw [c,line width=1.8] (12.8079,3.23168) -- (12.8079,3.0392);
    \draw [c,line width=1.8] (13.4371,3.42416) -- (13.4371,3.0392);
    \draw [c,line width=1.8] (14.0662,3.23168) -- (14.0662,3.0392);
    \draw [c,line width=1.8] (14.6954,3.23168) -- (14.6954,3.0392);
    \draw [c,line width=1.8] (15.3245,3.23168) -- (15.3245,3.0392);
    \draw [c,line width=1.8] (15.9536,3.23168) -- (15.9536,3.0392);
    \draw [c,line width=1.8] (16.5828,3.42416) -- (16.5828,3.0392);
    \draw [c,line width=1.8] (16.5828,3.42416) -- (16.5828,3.0392);
    \draw [c,line width=1.8] (17.2119,3.23168) -- (17.2119,3.0392);
    \draw [c,line width=1.8] (17.8411,3.23168) -- (17.8411,3.0392);
    \draw [c,line width=1.8] (18.4702,3.23168) -- (18.4702,3.0392);
    \draw [c,line width=1.8] (19.0993,3.23168) -- (19.0993,3.0392);
    \draw [anchor=base] (4,1.97548) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor=base] (7.1457,1.97548) node[scale=2.23213, color=c, rotate=0]{50};
    \draw [anchor=base] (10.2914,1.97548) node[scale=2.23213, color=c, rotate=0]{100};
    \draw [anchor=base] (13.4371,1.97548) node[scale=2.23213, color=c, rotate=0]{150};
    \draw [anchor=base] (16.5828,1.97548) node[scale=2.23213, color=c, rotate=0]{200};
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4,15.1487) -- (4,15.5337);
    \draw [c,line width=1.8] (4.62914,15.3412) -- (4.62914,15.5337);
    \draw [c,line width=1.8] (5.25828,15.3412) -- (5.25828,15.5337);
    \draw [c,line width=1.8] (5.88742,15.3412) -- (5.88742,15.5337);
    \draw [c,line width=1.8] (6.51656,15.3412) -- (6.51656,15.5337);
    \draw [c,line width=1.8] (7.1457,15.1487) -- (7.1457,15.5337);
    \draw [c,line width=1.8] (7.77483,15.3412) -- (7.77483,15.5337);
    \draw [c,line width=1.8] (8.40397,15.3412) -- (8.40397,15.5337);
    \draw [c,line width=1.8] (9.03311,15.3412) -- (9.03311,15.5337);
    \draw [c,line width=1.8] (9.66225,15.3412) -- (9.66225,15.5337);
    \draw [c,line width=1.8] (10.2914,15.1487) -- (10.2914,15.5337);
    \draw [c,line width=1.8] (10.9205,15.3412) -- (10.9205,15.5337);
    \draw [c,line width=1.8] (11.5497,15.3412) -- (11.5497,15.5337);
    \draw [c,line width=1.8] (12.1788,15.3412) -- (12.1788,15.5337);
    \draw [c,line width=1.8] (12.8079,15.3412) -- (12.8079,15.5337);
    \draw [c,line width=1.8] (13.4371,15.1487) -- (13.4371,15.5337);
    \draw [c,line width=1.8] (14.0662,15.3412) -- (14.0662,15.5337);
    \draw [c,line width=1.8] (14.6954,15.3412) -- (14.6954,15.5337);
    \draw [c,line width=1.8] (15.3245,15.3412) -- (15.3245,15.5337);
    \draw [c,line width=1.8] (15.9536,15.3412) -- (15.9536,15.5337);
    \draw [c,line width=1.8] (16.5828,15.1487) -- (16.5828,15.5337);
    \draw [c,line width=1.8] (16.5828,15.1487) -- (16.5828,15.5337);
    \draw [c,line width=1.8] (17.2119,15.3412) -- (17.2119,15.5337);
    \draw [c,line width=1.8] (17.8411,15.3412) -- (17.8411,15.5337);
    \draw [c,line width=1.8] (18.4702,15.3412) -- (18.4702,15.5337);
    \draw [c,line width=1.8] (19.0993,15.3412) -- (19.0993,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.928,15.5337) node[scale=3.01338, color=c, rotate=90]{$\sigma_{\text{\dedx}} / \langle\text{\dedx}\rangle$ [\si{\percent}]};
    \draw [c,line width=1.8] (4.444,3.0392) -- (4,3.0392);
    \draw [c,line width=1.8] (4.222,3.45568) -- (4,3.45568);
    \draw [c,line width=1.8] (4.222,3.87216) -- (4,3.87216);
    \draw [c,line width=1.8] (4.222,4.28864) -- (4,4.28864);
    \draw [c,line width=1.8] (4.222,4.70513) -- (4,4.70513);
    \draw [c,line width=1.8] (4.444,5.12161) -- (4,5.12161);
    \draw [c,line width=1.8] (4.222,5.53809) -- (4,5.53809);
    \draw [c,line width=1.8] (4.222,5.95457) -- (4,5.95457);
    \draw [c,line width=1.8] (4.222,6.37106) -- (4,6.37106);
    \draw [c,line width=1.8] (4.222,6.78754) -- (4,6.78754);
    \draw [c,line width=1.8] (4.444,7.20402) -- (4,7.20402);
    \draw [c,line width=1.8] (4.222,7.6205) -- (4,7.6205);
    \draw [c,line width=1.8] (4.222,8.03699) -- (4,8.03699);
    \draw [c,line width=1.8] (4.222,8.45347) -- (4,8.45347);
    \draw [c,line width=1.8] (4.222,8.86995) -- (4,8.86995);
    \draw [c,line width=1.8] (4.444,9.28643) -- (4,9.28643);
    \draw [c,line width=1.8] (4.222,9.70292) -- (4,9.70292);
    \draw [c,line width=1.8] (4.222,10.1194) -- (4,10.1194);
    \draw [c,line width=1.8] (4.222,10.5359) -- (4,10.5359);
    \draw [c,line width=1.8] (4.222,10.9524) -- (4,10.9524);
    \draw [c,line width=1.8] (4.444,11.3688) -- (4,11.3688);
    \draw [c,line width=1.8] (4.222,11.7853) -- (4,11.7853);
    \draw [c,line width=1.8] (4.222,12.2018) -- (4,12.2018);
    \draw [c,line width=1.8] (4.222,12.6183) -- (4,12.6183);
    \draw [c,line width=1.8] (4.222,13.0348) -- (4,13.0348);
    \draw [c,line width=1.8] (4.444,13.4513) -- (4,13.4513);
    \draw [c,line width=1.8] (4.222,13.8677) -- (4,13.8677);
    \draw [c,line width=1.8] (4.222,14.2842) -- (4,14.2842);
    \draw [c,line width=1.8] (4.222,14.7007) -- (4,14.7007);
    \draw [c,line width=1.8] (4.222,15.1172) -- (4,15.1172);
    \draw [c,line width=1.8] (4.444,15.5337) -- (4,15.5337);
    \draw [c,line width=1.8] (4.444,15.5337) -- (4,15.5337);
    \draw [anchor= east] (3.7,3.0392) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor= east] (3.7,5.12161) node[scale=2.23213, color=c, rotate=0]{5};
    \draw [anchor= east] (3.7,7.20402) node[scale=2.23213, color=c, rotate=0]{10};
    \draw [anchor= east] (3.7,9.28643) node[scale=2.23213, color=c, rotate=0]{15};
    \draw [anchor= east] (3.7,11.3688) node[scale=2.23213, color=c, rotate=0]{20};
    \draw [anchor= east] (3.7,13.4513) node[scale=2.23213, color=c, rotate=0]{25};
    \draw [anchor= east] (3.7,15.5337) node[scale=2.23213, color=c, rotate=0]{30};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,3.0392) -- (19.2,3.0392);
    \draw [c,line width=1.8] (18.978,3.45568) -- (19.2,3.45568);
    \draw [c,line width=1.8] (18.978,3.87216) -- (19.2,3.87216);
    \draw [c,line width=1.8] (18.978,4.28864) -- (19.2,4.28864);
    \draw [c,line width=1.8] (18.978,4.70513) -- (19.2,4.70513);
    \draw [c,line width=1.8] (18.756,5.12161) -- (19.2,5.12161);
    \draw [c,line width=1.8] (18.978,5.53809) -- (19.2,5.53809);
    \draw [c,line width=1.8] (18.978,5.95457) -- (19.2,5.95457);
    \draw [c,line width=1.8] (18.978,6.37106) -- (19.2,6.37106);
    \draw [c,line width=1.8] (18.978,6.78754) -- (19.2,6.78754);
    \draw [c,line width=1.8] (18.756,7.20402) -- (19.2,7.20402);
    \draw [c,line width=1.8] (18.978,7.6205) -- (19.2,7.6205);
    \draw [c,line width=1.8] (18.978,8.03699) -- (19.2,8.03699);
    \draw [c,line width=1.8] (18.978,8.45347) -- (19.2,8.45347);
    \draw [c,line width=1.8] (18.978,8.86995) -- (19.2,8.86995);
    \draw [c,line width=1.8] (18.756,9.28643) -- (19.2,9.28643);
    \draw [c,line width=1.8] (18.978,9.70292) -- (19.2,9.70292);
    \draw [c,line width=1.8] (18.978,10.1194) -- (19.2,10.1194);
    \draw [c,line width=1.8] (18.978,10.5359) -- (19.2,10.5359);
    \draw [c,line width=1.8] (18.978,10.9524) -- (19.2,10.9524);
    \draw [c,line width=1.8] (18.756,11.3688) -- (19.2,11.3688);
    \draw [c,line width=1.8] (18.978,11.7853) -- (19.2,11.7853);
    \draw [c,line width=1.8] (18.978,12.2018) -- (19.2,12.2018);
    \draw [c,line width=1.8] (18.978,12.6183) -- (19.2,12.6183);
    \draw [c,line width=1.8] (18.978,13.0348) -- (19.2,13.0348);
    \draw [c,line width=1.8] (18.756,13.4513) -- (19.2,13.4513);
    \draw [c,line width=1.8] (18.978,13.8677) -- (19.2,13.8677);
    \draw [c,line width=1.8] (18.978,14.2842) -- (19.2,14.2842);
    \draw [c,line width=1.8] (18.978,14.7007) -- (19.2,14.7007);
    \draw [c,line width=1.8] (18.978,15.1172) -- (19.2,15.1172);
    \draw [c,line width=1.8] (18.756,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,15.5337) -- (19.2,15.5337);
    \foreach \P in
    {(4.25166,13.9711),(4.81788,9.32695),(5.38411,7.90002),(5.95033,7.51145),(6.51656,6.62785),(7.08278,6.55247),(7.64901,6.40517),(8.21523,6.05793),(8.78146,6.09056),(9.34768,5.52695),(9.91391,5.60135),(10.4801,5.74018),(11.0464,5.28904),(11.6126,5.341
      2),(12.1788,5.35841),(12.745,5.24358),(13.3113,5.23772),(13.8775,5.10926),(14.4437,4.89682),(15.0099,4.9805),(15.5762,4.9675),(16.1424,4.67282),(16.7086,4.76302),(17.2748,4.71097),(17.8411,4.84859)}{\draw[mark options={color=c,fill=c},mark
      size=2.162162pt,mark=*] plot coordinates {\P};}
    \draw [c,line width=1.8] (4.25166,14.0464) -- (4.25166,14.7145);
    \draw [c,line width=1.8] (4.12603,14.7145) -- (4.37728,14.7145);
    \draw [c,line width=1.8] (4.25166,13.8957) -- (4.25166,13.2276);
    \draw [c,line width=1.8] (4.12603,13.2276) -- (4.37728,13.2276);
    \draw [c,line width=1.8] (4.81788,9.40233) -- (4.81788,9.71679);
    \draw [c,line width=1.8] (4.69225,9.71679) -- (4.94351,9.71679);
    \draw [c,line width=1.8] (4.81788,9.25157) -- (4.81788,8.93711);
    \draw [c,line width=1.8] (4.69225,8.93711) -- (4.94351,8.93711);
    \draw [c,line width=1.8] (5.38411,7.9754) -- (5.38411,8.20096);
    \draw [c,line width=1.8] (5.25848,8.20096) -- (5.50973,8.20096);
    \draw [c,line width=1.8] (5.38411,7.82465) -- (5.38411,7.59908);
    \draw [c,line width=1.8] (5.25848,7.59908) -- (5.50973,7.59908);
    \draw [c,line width=1.8] (5.95033,7.58682) -- (5.95033,7.81235);
    \draw [c,line width=1.8] (5.8247,7.81235) -- (6.07596,7.81235);
    \draw [c,line width=1.8] (5.95033,7.43607) -- (5.95033,7.21055);
    \draw [c,line width=1.8] (5.8247,7.21055) -- (6.07596,7.21055);
    \draw [c,line width=1.8] (6.51656,6.70323) -- (6.51656,6.83588);
    \draw [c,line width=1.8] (6.39093,6.83588) -- (6.64218,6.83588);
    \draw [c,line width=1.8] (6.51656,6.55247) -- (6.51656,6.41982);
    \draw [c,line width=1.8] (6.39093,6.41982) -- (6.64218,6.41982);
    \draw [c,line width=1.8] (7.08278,6.62785) -- (7.08278,6.78679);
    \draw [c,line width=1.8] (6.95715,6.78679) -- (7.20841,6.78679);
    \draw [c,line width=1.8] (7.08278,6.47709) -- (7.08278,6.31815);
    \draw [c,line width=1.8] (6.95715,6.31815) -- (7.20841,6.31815);
    \draw [c,line width=1.8] (7.64901,6.48054) -- (7.64901,6.59948);
    \draw [c,line width=1.8] (7.52338,6.59948) -- (7.77463,6.59948);
    \draw [c,line width=1.8] (7.64901,6.32979) -- (7.64901,6.21086);
    \draw [c,line width=1.8] (7.52338,6.21086) -- (7.77463,6.21086);
    \draw [c,line width=1.8] (8.21523,6.13331) -- (8.21523,6.24541);
    \draw [c,line width=1.8] (8.0896,6.24541) -- (8.34086,6.24541);
    \draw [c,line width=1.8] (8.21523,5.98256) -- (8.21523,5.87046);
    \draw [c,line width=1.8] (8.0896,5.87046) -- (8.34086,5.87046);
    \draw [c,line width=1.8] (8.78146,6.16594) -- (8.78146,6.29553);
    \draw [c,line width=1.8] (8.65583,6.29553) -- (8.90709,6.29553);
    \draw [c,line width=1.8] (8.78146,6.01518) -- (8.78146,5.88559);
    \draw [c,line width=1.8] (8.65583,5.88559) -- (8.90709,5.88559);
    \draw [c,line width=1.8] (9.34768,5.60233) -- (9.34768,5.69303);
    \draw [c,line width=1.8] (9.22205,5.69303) -- (9.47331,5.69303);
    \draw [c,line width=1.8] (9.34768,5.45158) -- (9.34768,5.36088);
    \draw [c,line width=1.8] (9.22205,5.36088) -- (9.47331,5.36088);
    \draw [c,line width=1.8] (9.91391,5.67673) -- (9.91391,5.75505);
    \draw [c,line width=1.8] (9.78828,5.75505) -- (10.0395,5.75505);
    \draw [c,line width=1.8] (9.91391,5.52598) -- (9.91391,5.44766);
    \draw [c,line width=1.8] (9.78828,5.44766) -- (10.0395,5.44766);
    \draw [c,line width=1.8] (10.4801,5.81555) -- (10.4801,5.90711);
    \draw [c,line width=1.8] (10.3545,5.90711) -- (10.6058,5.90711);
    \draw [c,line width=1.8] (10.4801,5.6648) -- (10.4801,5.57325);
    \draw [c,line width=1.8] (10.3545,5.57325) -- (10.6058,5.57325);
    \draw [c,line width=1.8] (11.0464,5.36441) -- (11.0464,5.4234);
    \draw [c,line width=1.8] (10.9207,5.4234) -- (11.172,5.4234);
    \draw [c,line width=1.8] (11.0464,5.21366) -- (11.0464,5.15467);
    \draw [c,line width=1.8] (10.9207,5.15467) -- (11.172,5.15467);
    \draw [c,line width=1.8] (11.6126,5.41657) -- (11.6126,5.49279);
    \draw [c,line width=1.8] (11.487,5.49279) -- (11.7382,5.49279);
    \draw [c,line width=1.8] (11.6126,5.26582) -- (11.6126,5.1896);
    \draw [c,line width=1.8] (11.487,5.1896) -- (11.7382,5.1896);
    \draw [c,line width=1.8] (12.1788,5.43379) -- (12.1788,5.50324);
    \draw [c,line width=1.8] (12.0532,5.50324) -- (12.3044,5.50324);
    \draw [c,line width=1.8] (12.1788,5.28303) -- (12.1788,5.21357);
    \draw [c,line width=1.8] (12.0532,5.21357) -- (12.3044,5.21357);
    \draw [c,line width=1.8] (12.745,5.31896) -- (12.745,5.40068);
    \draw [c,line width=1.8] (12.6194,5.40068) -- (12.8707,5.40068);
    \draw [c,line width=1.8] (12.745,5.1682) -- (12.745,5.08648);
    \draw [c,line width=1.8] (12.6194,5.08648) -- (12.8707,5.08648);
    \draw [c,line width=1.8] (13.3113,5.3131) -- (13.3113,5.38185);
    \draw [c,line width=1.8] (13.1856,5.38185) -- (13.4369,5.38185);
    \draw [c,line width=1.8] (13.3113,5.16235) -- (13.3113,5.0936);
    \draw [c,line width=1.8] (13.1856,5.0936) -- (13.4369,5.0936);
    \draw [c,line width=1.8] (13.8775,5.18464) -- (13.8775,5.2405);
    \draw [c,line width=1.8] (13.7519,5.2405) -- (14.0031,5.2405);
    \draw [c,line width=1.8] (13.8775,5.03388) -- (13.8775,4.97801);
    \draw [c,line width=1.8] (13.7519,4.97801) -- (14.0031,4.97801);
    \draw [c,line width=1.8] (14.4437,4.9722) -- (14.4437,5.02231);
    \draw [c,line width=1.8] (14.3181,5.02231) -- (14.5693,5.02231);
    \draw [c,line width=1.8] (14.4437,4.82145) -- (14.4437,4.77133);
    \draw [c,line width=1.8] (14.3181,4.77133) -- (14.5693,4.77133);
    \draw [c,line width=1.8] (15.0099,5.05588) -- (15.0099,5.10209);
    \draw [c,line width=1.8] (14.8843,5.10209) -- (15.1356,5.10209);
    \draw [c,line width=1.8] (15.0099,4.90512) -- (15.0099,4.8589);
    \draw [c,line width=1.8] (14.8843,4.8589) -- (15.1356,4.8589);
    \draw [c,line width=1.8] (15.5762,5.04287) -- (15.5762,5.09121);
    \draw [c,line width=1.8] (15.4505,5.09121) -- (15.7018,5.09121);
    \draw [c,line width=1.8] (15.5762,4.89212) -- (15.5762,4.84379);
    \draw [c,line width=1.8] (15.4505,4.84379) -- (15.7018,4.84379);
    \draw [c,line width=1.8] (16.1424,4.74819) -- (16.1424,4.78363);
    \draw [c,line width=1.8] (16.0168,4.78363) -- (16.268,4.78363);
    \draw [c,line width=1.8] (16.1424,4.59744) -- (16.1424,4.562);
    \draw [c,line width=1.8] (16.0168,4.562) -- (16.268,4.562);
    \draw [c,line width=1.8] (16.7086,4.83839) -- (16.7086,4.87052);
    \draw [c,line width=1.8] (16.583,4.87052) -- (16.8342,4.87052);
    \draw [c,line width=1.8] (16.7086,4.68764) -- (16.7086,4.65551);
    \draw [c,line width=1.8] (16.583,4.65551) -- (16.8342,4.65551);
    \draw [c,line width=1.8] (17.2748,4.78635) -- (17.2748,4.80999);
    \draw [c,line width=1.8] (17.1492,4.80999) -- (17.4005,4.80999);
    \draw [c,line width=1.8] (17.2748,4.6356) -- (17.2748,4.61196);
    \draw [c,line width=1.8] (17.1492,4.61196) -- (17.4005,4.61196);
    \draw [c,line width=1.8] (17.8411,4.92396) -- (17.8411,4.95891);
    \draw [c,line width=1.8] (17.7154,4.95891) -- (17.9667,4.95891);
    \draw [c,line width=1.8] (17.8411,4.77321) -- (17.8411,4.73826);
    \draw [c,line width=1.8] (17.7154,4.73826) -- (17.9667,4.73826);
    \definecolor{c}{rgb}{1,0,0};
    \draw [c,line width=1.8] (4.19,15.5337) -- (4.2052,15.1361) -- (4.2204,14.7427) -- (4.2356,14.3871) -- (4.2508,14.0636) -- (4.266,13.7675) -- (4.2812,13.4952) -- (4.2964,13.2436) -- (4.3116,13.0103) -- (4.3268,12.7929) -- (4.342,12.5899) --
    (4.3572,12.3997) -- (4.3724,12.221) -- (4.3876,12.0526) -- (4.4028,11.8936) -- (4.418,11.7432) -- (4.4332,11.6005) -- (4.4484,11.465) -- (4.4636,11.3361) -- (4.4788,11.2131) -- (4.494,11.0958) -- (4.5092,10.9836) -- (4.5244,10.8763) --
    (4.5396,10.7733) -- (4.5548,10.6746) -- (4.57,10.5797) -- (4.5852,10.4884) -- (4.6004,10.4006) -- (4.6156,10.3159) -- (4.6308,10.2343) -- (4.646,10.1554) -- (4.6612,10.0793) -- (4.6764,10.0056) -- (4.6916,9.93439) -- (4.7068,9.86539) --
    (4.722,9.79852) -- (4.7372,9.73368) -- (4.7524,9.67077) -- (4.7676,9.60969) -- (4.7828,9.55035) -- (4.798,9.49268) -- (4.8132,9.43659) -- (4.8284,9.38201) -- (4.8436,9.32888) -- (4.8588,9.27713) -- (4.874,9.2267) -- (4.8892,9.17754) --
    (4.9044,9.12959) -- (4.9196,9.08281) -- (4.9348,9.03715);
    \draw [c,line width=1.8] (4.9348,9.03715) -- (4.95,8.99255) -- (4.9652,8.94899) -- (4.9804,8.90643) -- (4.9956,8.86481) -- (5.0108,8.82412) -- (5.026,8.78431) -- (5.0412,8.74535) -- (5.0564,8.70722) -- (5.0716,8.66988) -- (5.0868,8.63331) --
    (5.102,8.59748) -- (5.1172,8.56236) -- (5.1324,8.52794) -- (5.1476,8.49419) -- (5.1628,8.46108) -- (5.178,8.4286) -- (5.1932,8.39673) -- (5.2084,8.36545) -- (5.2236,8.33473) -- (5.2388,8.30457) -- (5.254,8.27495) -- (5.2692,8.24584) --
    (5.2844,8.21725) -- (5.2996,8.18914) -- (5.3148,8.16151) -- (5.33,8.13434) -- (5.3452,8.10762) -- (5.3604,8.08134) -- (5.3756,8.05549) -- (5.3908,8.03005) -- (5.406,8.00502) -- (5.4212,7.98037) -- (5.4364,7.95611) -- (5.4516,7.93223) --
    (5.4668,7.9087) -- (5.482,7.88553) -- (5.4972,7.86271) -- (5.5124,7.84022) -- (5.5276,7.81806) -- (5.5428,7.79622) -- (5.558,7.77469) -- (5.5732,7.75347) -- (5.5884,7.73254) -- (5.6036,7.71191) -- (5.6188,7.69156) -- (5.634,7.67148) --
    (5.6492,7.65168) -- (5.6644,7.63215) -- (5.6796,7.61287);
    \draw [c,line width=1.8] (5.6796,7.61287) -- (5.6948,7.59385) -- (5.71,7.57507) -- (5.7252,7.55654) -- (5.7404,7.53824) -- (5.7556,7.52018) -- (5.7708,7.50234) -- (5.786,7.48473) -- (5.8012,7.46733) -- (5.8164,7.45015) -- (5.8316,7.43318) --
    (5.8468,7.41641) -- (5.862,7.39984) -- (5.8772,7.38347) -- (5.8924,7.36729) -- (5.9076,7.3513) -- (5.9228,7.3355) -- (5.938,7.31988) -- (5.9532,7.30443) -- (5.9684,7.28916) -- (5.9836,7.27406) -- (5.9988,7.25913) -- (6.014,7.24437) --
    (6.0292,7.22977) -- (6.0444,7.21532) -- (6.0596,7.20104) -- (6.0748,7.1869) -- (6.09,7.17292) -- (6.1052,7.15908) -- (6.1204,7.14539) -- (6.1356,7.13185) -- (6.1508,7.11844) -- (6.166,7.10517) -- (6.1812,7.09204) -- (6.1964,7.07904) --
    (6.2116,7.06617) -- (6.2268,7.05343) -- (6.242,7.04081) -- (6.2572,7.02832) -- (6.2724,7.01596) -- (6.2876,7.00371) -- (6.3028,6.99158) -- (6.318,6.97957) -- (6.3332,6.96767) -- (6.3484,6.95589) -- (6.3636,6.94422) -- (6.3788,6.93265) --
    (6.394,6.9212) -- (6.4092,6.90984) -- (6.4244,6.8986);
    \draw [c,line width=1.8] (6.4244,6.8986) -- (6.4396,6.88746) -- (6.4548,6.87641) -- (6.47,6.86547) -- (6.4852,6.85463) -- (6.5004,6.84388) -- (6.5156,6.83322) -- (6.5308,6.82266) -- (6.546,6.8122) -- (6.5612,6.80182) -- (6.5764,6.79153) --
    (6.5916,6.78134) -- (6.6068,6.77123) -- (6.622,6.7612) -- (6.6372,6.75126) -- (6.6524,6.7414) -- (6.6676,6.73163) -- (6.6828,6.72194) -- (6.698,6.71232) -- (6.7132,6.70279) -- (6.7284,6.69333) -- (6.7436,6.68395) -- (6.7588,6.67465) --
    (6.774,6.66542) -- (6.7892,6.65626) -- (6.8044,6.64718) -- (6.8196,6.63817) -- (6.8348,6.62923) -- (6.85,6.62035) -- (6.8652,6.61155) -- (6.8804,6.60282) -- (6.8956,6.59415) -- (6.9108,6.58555) -- (6.926,6.57702) -- (6.9412,6.56855) --
    (6.9564,6.56014) -- (6.9716,6.5518) -- (6.9868,6.54351) -- (7.002,6.53529) -- (7.0172,6.52713) -- (7.0324,6.51903) -- (7.0476,6.51099) -- (7.0628,6.50301) -- (7.078,6.49509) -- (7.0932,6.48722) -- (7.1084,6.47941) -- (7.1236,6.47165) --
    (7.1388,6.46395) -- (7.154,6.45631) -- (7.1692,6.44872);
    \draw [c,line width=1.8] (7.1692,6.44872) -- (7.1844,6.44118) -- (7.1996,6.43369) -- (7.2148,6.42626) -- (7.23,6.41887) -- (7.2452,6.41154) -- (7.2604,6.40426) -- (7.2756,6.39702) -- (7.2908,6.38984) -- (7.306,6.3827) -- (7.3212,6.37562) --
    (7.3364,6.36857) -- (7.3516,6.36158) -- (7.3668,6.35463) -- (7.382,6.34773) -- (7.3972,6.34087) -- (7.4124,6.33406) -- (7.4276,6.32729) -- (7.4428,6.32057) -- (7.458,6.31389) -- (7.4732,6.30725) -- (7.4884,6.30065) -- (7.5036,6.2941) --
    (7.5188,6.28759) -- (7.534,6.28112) -- (7.5492,6.27469) -- (7.5644,6.26829) -- (7.5796,6.26194) -- (7.5948,6.25563) -- (7.61,6.24936) -- (7.6252,6.24313) -- (7.6404,6.23693) -- (7.6556,6.23077) -- (7.6708,6.22465) -- (7.686,6.21857) --
    (7.7012,6.21252) -- (7.7164,6.20651) -- (7.7316,6.20053) -- (7.7468,6.19459) -- (7.762,6.18869) -- (7.7772,6.18282) -- (7.7924,6.17698) -- (7.8076,6.17118) -- (7.8228,6.16541) -- (7.838,6.15968) -- (7.8532,6.15398) -- (7.8684,6.14831) --
    (7.8836,6.14267) -- (7.8988,6.13707) -- (7.914,6.1315);
    \draw [c,line width=1.8] (7.914,6.1315) -- (7.9292,6.12596) -- (7.9444,6.12045) -- (7.9596,6.11497) -- (7.9748,6.10952) -- (7.99,6.10411) -- (8.0052,6.09872) -- (8.0204,6.09336) -- (8.0356,6.08804) -- (8.0508,6.08274) -- (8.066,6.07747) --
    (8.0812,6.07223) -- (8.0964,6.06702) -- (8.1116,6.06183) -- (8.1268,6.05668) -- (8.142,6.05155) -- (8.1572,6.04645) -- (8.1724,6.04137) -- (8.1876,6.03633) -- (8.2028,6.03131) -- (8.218,6.02632) -- (8.2332,6.02135) -- (8.2484,6.01641) --
    (8.2636,6.01149) -- (8.2788,6.0066) -- (8.294,6.00174) -- (8.3092,5.9969) -- (8.3244,5.99208) -- (8.3396,5.9873) -- (8.3548,5.98253) -- (8.37,5.97779) -- (8.3852,5.97307) -- (8.4004,5.96838) -- (8.4156,5.96371) -- (8.4308,5.95906) -- (8.446,5.95444)
    -- (8.4612,5.94984) -- (8.4764,5.94527) -- (8.4916,5.94071) -- (8.5068,5.93618) -- (8.522,5.93167) -- (8.5372,5.92718) -- (8.5524,5.92272) -- (8.5676,5.91827) -- (8.5828,5.91385) -- (8.598,5.90945) -- (8.6132,5.90507) -- (8.6284,5.90072) --
    (8.6436,5.89638) -- (8.6588,5.89206);
    \draw [c,line width=1.8] (8.6588,5.89206) -- (8.674,5.88777) -- (8.6892,5.88349) -- (8.7044,5.87923) -- (8.7196,5.875) -- (8.7348,5.87078) -- (8.75,5.86659) -- (8.7652,5.86241) -- (8.7804,5.85825) -- (8.7956,5.85412) -- (8.8108,5.85) --
    (8.826,5.8459) -- (8.8412,5.84182) -- (8.8564,5.83776) -- (8.8716,5.83371) -- (8.8868,5.82969) -- (8.902,5.82568) -- (8.9172,5.8217) -- (8.9324,5.81773) -- (8.9476,5.81377) -- (8.9628,5.80984) -- (8.978,5.80592) -- (8.9932,5.80202) --
    (9.0084,5.79814) -- (9.0236,5.79427) -- (9.0388,5.79043) -- (9.054,5.78659) -- (9.0692,5.78278) -- (9.0844,5.77898) -- (9.0996,5.7752) -- (9.1148,5.77144) -- (9.13,5.76769) -- (9.1452,5.76396) -- (9.1604,5.76024) -- (9.1756,5.75654) --
    (9.1908,5.75286) -- (9.206,5.74919) -- (9.2212,5.74553) -- (9.2364,5.7419) -- (9.2516,5.73827) -- (9.2668,5.73467) -- (9.282,5.73108) -- (9.2972,5.7275) -- (9.3124,5.72394) -- (9.3276,5.72039) -- (9.3428,5.71686) -- (9.358,5.71334) --
    (9.3732,5.70984) -- (9.3884,5.70635) -- (9.4036,5.70288);
    \draw [c,line width=1.8] (9.4036,5.70288) -- (9.4188,5.69942) -- (9.434,5.69597) -- (9.4492,5.69254) -- (9.4644,5.68913) -- (9.4796,5.68572) -- (9.4948,5.68233) -- (9.51,5.67896) -- (9.5252,5.6756) -- (9.5404,5.67225) -- (9.5556,5.66891) --
    (9.5708,5.66559) -- (9.586,5.66228) -- (9.6012,5.65899) -- (9.6164,5.6557) -- (9.6316,5.65243) -- (9.6468,5.64918) -- (9.662,5.64593) -- (9.6772,5.6427) -- (9.6924,5.63948) -- (9.7076,5.63628) -- (9.7228,5.63308) -- (9.738,5.6299) --
    (9.7532,5.62673) -- (9.7684,5.62358) -- (9.7836,5.62043) -- (9.7988,5.6173) -- (9.814,5.61418) -- (9.8292,5.61107) -- (9.8444,5.60797) -- (9.8596,5.60489) -- (9.8748,5.60181) -- (9.89,5.59875) -- (9.9052,5.5957) -- (9.9204,5.59266) --
    (9.9356,5.58964) -- (9.9508,5.58662) -- (9.966,5.58362) -- (9.9812,5.58062) -- (9.9964,5.57764) -- (10.0116,5.57467) -- (10.0268,5.57171) -- (10.042,5.56876) -- (10.0572,5.56582) -- (10.0724,5.56289) -- (10.0876,5.55997) -- (10.1028,5.55707) --
    (10.118,5.55417) -- (10.1332,5.55129) -- (10.1484,5.54841);
    \draw [c,line width=1.8] (10.1484,5.54841) -- (10.1636,5.54555) -- (10.1788,5.54269) -- (10.194,5.53985) -- (10.2092,5.53701) -- (10.2244,5.53419) -- (10.2396,5.53138) -- (10.2548,5.52857) -- (10.27,5.52578) -- (10.2852,5.52299) -- (10.3004,5.52022)
    -- (10.3156,5.51746) -- (10.3308,5.5147) -- (10.346,5.51196) -- (10.3612,5.50922) -- (10.3764,5.5065) -- (10.3916,5.50378) -- (10.4068,5.50107) -- (10.422,5.49837) -- (10.4372,5.49569) -- (10.4524,5.49301) -- (10.4676,5.49034) -- (10.4828,5.48768)
    -- (10.498,5.48503) -- (10.5132,5.48238) -- (10.5284,5.47975) -- (10.5436,5.47713) -- (10.5588,5.47451) -- (10.574,5.4719) -- (10.5892,5.46931) -- (10.6044,5.46672) -- (10.6196,5.46414) -- (10.6348,5.46156) -- (10.65,5.459) -- (10.6652,5.45645) --
    (10.6804,5.4539) -- (10.6956,5.45136) -- (10.7108,5.44883) -- (10.726,5.44631) -- (10.7412,5.4438) -- (10.7564,5.4413) -- (10.7716,5.4388) -- (10.7868,5.43631) -- (10.802,5.43383) -- (10.8172,5.43136) -- (10.8324,5.4289) -- (10.8476,5.42644) --
    (10.8628,5.42399) -- (10.878,5.42155) -- (10.8932,5.41912);
    \draw [c,line width=1.8] (10.8932,5.41912) -- (10.9084,5.4167) -- (10.9236,5.41428) -- (10.9388,5.41187) -- (10.954,5.40947) -- (10.9692,5.40708) -- (10.9844,5.40469) -- (10.9996,5.40232) -- (11.0148,5.39995) -- (11.03,5.39758) -- (11.0452,5.39523)
    -- (11.0604,5.39288) -- (11.0756,5.39054) -- (11.0908,5.38821) -- (11.106,5.38588) -- (11.1212,5.38356) -- (11.1364,5.38125) -- (11.1516,5.37894) -- (11.1668,5.37665) -- (11.182,5.37436) -- (11.1972,5.37208) -- (11.2124,5.3698) -- (11.2276,5.36753)
    -- (11.2428,5.36527) -- (11.258,5.36301) -- (11.2732,5.36076) -- (11.2884,5.35852) -- (11.3036,5.35629) -- (11.3188,5.35406) -- (11.334,5.35184) -- (11.3492,5.34963) -- (11.3644,5.34742) -- (11.3796,5.34522) -- (11.3948,5.34302) -- (11.41,5.34084)
    -- (11.4252,5.33866) -- (11.4404,5.33648) -- (11.4556,5.33431) -- (11.4708,5.33215) -- (11.486,5.33) -- (11.5012,5.32785) -- (11.5164,5.32571) -- (11.5316,5.32357) -- (11.5468,5.32144) -- (11.562,5.31932) -- (11.5772,5.3172) -- (11.5924,5.31509) --
    (11.6076,5.31298) -- (11.6228,5.31088) -- (11.638,5.30879);
    \draw [c,line width=1.8] (11.638,5.30879) -- (11.6532,5.3067) -- (11.6684,5.30462) -- (11.6836,5.30255) -- (11.6988,5.30048) -- (11.714,5.29842) -- (11.7292,5.29636) -- (11.7444,5.29431) -- (11.7596,5.29227) -- (11.7748,5.29023) -- (11.79,5.2882) --
    (11.8052,5.28617) -- (11.8204,5.28415) -- (11.8356,5.28213) -- (11.8508,5.28012) -- (11.866,5.27812) -- (11.8812,5.27612) -- (11.8964,5.27412) -- (11.9116,5.27214) -- (11.9268,5.27015) -- (11.942,5.26818) -- (11.9572,5.26621) -- (11.9724,5.26424) --
    (11.9876,5.26228) -- (12.0028,5.26033) -- (12.018,5.25838) -- (12.0332,5.25643) -- (12.0484,5.2545) -- (12.0636,5.25256) -- (12.0788,5.25064) -- (12.094,5.24871) -- (12.1092,5.2468) -- (12.1244,5.24488) -- (12.1396,5.24298) -- (12.1548,5.24108) --
    (12.17,5.23918) -- (12.1852,5.23729) -- (12.2004,5.2354) -- (12.2156,5.23352) -- (12.2308,5.23165) -- (12.246,5.22978) -- (12.2612,5.22791) -- (12.2764,5.22605) -- (12.2916,5.22419) -- (12.3068,5.22234) -- (12.322,5.2205) -- (12.3372,5.21866) --
    (12.3524,5.21682) -- (12.3676,5.21499) -- (12.3828,5.21316);
    \draw [c,line width=1.8] (12.3828,5.21316) -- (12.398,5.21134) -- (12.4132,5.20953) -- (12.4284,5.20771) -- (12.4436,5.20591) -- (12.4588,5.20411) -- (12.474,5.20231) -- (12.4892,5.20052) -- (12.5044,5.19873) -- (12.5196,5.19694) -- (12.5348,5.19517)
    -- (12.55,5.19339) -- (12.5652,5.19162) -- (12.5804,5.18986) -- (12.5956,5.1881) -- (12.6108,5.18634) -- (12.626,5.18459) -- (12.6412,5.18284) -- (12.6564,5.1811) -- (12.6716,5.17936) -- (12.6868,5.17763) -- (12.702,5.1759) -- (12.7172,5.17418) --
    (12.7324,5.17246) -- (12.7476,5.17074) -- (12.7628,5.16903) -- (12.778,5.16732) -- (12.7932,5.16562) -- (12.8084,5.16392) -- (12.8236,5.16223) -- (12.8388,5.16054) -- (12.854,5.15885) -- (12.8692,5.15717) -- (12.8844,5.15549) -- (12.8996,5.15382) --
    (12.9148,5.15215) -- (12.93,5.15049) -- (12.9452,5.14883) -- (12.9604,5.14717) -- (12.9756,5.14552) -- (12.9908,5.14387) -- (13.006,5.14222) -- (13.0212,5.14058) -- (13.0364,5.13895) -- (13.0516,5.13732) -- (13.0668,5.13569) -- (13.082,5.13406) --
    (13.0972,5.13244) -- (13.1124,5.13083) -- (13.1276,5.12922);
    \draw [c,line width=1.8] (13.1276,5.12922) -- (13.1428,5.12761) -- (13.158,5.126) -- (13.1732,5.1244) -- (13.1884,5.12281) -- (13.2036,5.12121) -- (13.2188,5.11962) -- (13.234,5.11804) -- (13.2492,5.11646) -- (13.2644,5.11488) -- (13.2796,5.11331) --
    (13.2948,5.11174) -- (13.31,5.11017) -- (13.3252,5.10861) -- (13.3404,5.10705) -- (13.3556,5.10549) -- (13.3708,5.10394) -- (13.386,5.1024) -- (13.4012,5.10085) -- (13.4164,5.09931) -- (13.4316,5.09777) -- (13.4468,5.09624) -- (13.462,5.09471) --
    (13.4772,5.09319) -- (13.4924,5.09166) -- (13.5076,5.09015) -- (13.5228,5.08863) -- (13.538,5.08712) -- (13.5532,5.08561) -- (13.5684,5.08411) -- (13.5836,5.0826) -- (13.5988,5.08111) -- (13.614,5.07961) -- (13.6292,5.07812) -- (13.6444,5.07663) --
    (13.6596,5.07515) -- (13.6748,5.07367) -- (13.69,5.07219) -- (13.7052,5.07072) -- (13.7204,5.06925) -- (13.7356,5.06778) -- (13.7508,5.06632) -- (13.766,5.06486) -- (13.7812,5.0634) -- (13.7964,5.06195) -- (13.8116,5.0605) -- (13.8268,5.05905) --
    (13.842,5.05761) -- (13.8572,5.05617) -- (13.8724,5.05473);
    \draw [c,line width=1.8] (13.8724,5.05473) -- (13.8876,5.05329) -- (13.9028,5.05186) -- (13.918,5.05044) -- (13.9332,5.04901) -- (13.9484,5.04759) -- (13.9636,5.04617) -- (13.9788,5.04476) -- (13.994,5.04334) -- (14.0092,5.04194) -- (14.0244,5.04053)
    -- (14.0396,5.03913) -- (14.0548,5.03773) -- (14.07,5.03633) -- (14.0852,5.03494) -- (14.1004,5.03355) -- (14.1156,5.03216) -- (14.1308,5.03078) -- (14.146,5.0294) -- (14.1612,5.02802) -- (14.1764,5.02665) -- (14.1916,5.02527) -- (14.2068,5.0239) --
    (14.222,5.02254) -- (14.2372,5.02118) -- (14.2524,5.01982) -- (14.2676,5.01846) -- (14.2828,5.0171) -- (14.298,5.01575) -- (14.3132,5.0144) -- (14.3284,5.01306) -- (14.3436,5.01172) -- (14.3588,5.01038) -- (14.374,5.00904) -- (14.3892,5.00771) --
    (14.4044,5.00638) -- (14.4196,5.00505) -- (14.4348,5.00372) -- (14.45,5.0024) -- (14.4652,5.00108) -- (14.4804,4.99976) -- (14.4956,4.99845) -- (14.5108,4.99714) -- (14.526,4.99583) -- (14.5412,4.99452) -- (14.5564,4.99322) -- (14.5716,4.99192) --
    (14.5868,4.99062) -- (14.602,4.98933) -- (14.6172,4.98804);
    \draw [c,line width=1.8] (14.6172,4.98804) -- (14.6324,4.98675) -- (14.6476,4.98546) -- (14.6628,4.98417) -- (14.678,4.98289) -- (14.6932,4.98161) -- (14.7084,4.98034) -- (14.7236,4.97907) -- (14.7388,4.97779) -- (14.754,4.97653) -- (14.7692,4.97526)
    -- (14.7844,4.974) -- (14.7996,4.97274) -- (14.8148,4.97148) -- (14.83,4.97022) -- (14.8452,4.96897) -- (14.8604,4.96772) -- (14.8756,4.96647) -- (14.8908,4.96523) -- (14.906,4.96399) -- (14.9212,4.96275) -- (14.9364,4.96151) -- (14.9516,4.96028) --
    (14.9668,4.95904) -- (14.982,4.95781) -- (14.9972,4.95659) -- (15.0124,4.95536) -- (15.0276,4.95414) -- (15.0428,4.95292) -- (15.058,4.9517) -- (15.0732,4.95049) -- (15.0884,4.94927) -- (15.1036,4.94806) -- (15.1188,4.94686) -- (15.134,4.94565) --
    (15.1492,4.94445) -- (15.1644,4.94325) -- (15.1796,4.94205) -- (15.1948,4.94085) -- (15.21,4.93966) -- (15.2252,4.93847) -- (15.2404,4.93728) -- (15.2556,4.93609) -- (15.2708,4.93491) -- (15.286,4.93373) -- (15.3012,4.93255) -- (15.3164,4.93137) --
    (15.3316,4.9302) -- (15.3468,4.92902) -- (15.362,4.92785);
    \draw [c,line width=1.8] (15.362,4.92785) -- (15.3772,4.92669) -- (15.3924,4.92552) -- (15.4076,4.92436) -- (15.4228,4.9232) -- (15.438,4.92204) -- (15.4532,4.92088) -- (15.4684,4.91973) -- (15.4836,4.91858) -- (15.4988,4.91743) -- (15.514,4.91628)
    -- (15.5292,4.91513) -- (15.5444,4.91399) -- (15.5596,4.91285) -- (15.5748,4.91171) -- (15.59,4.91057) -- (15.6052,4.90944) -- (15.6204,4.90831) -- (15.6356,4.90718) -- (15.6508,4.90605) -- (15.666,4.90492) -- (15.6812,4.9038) -- (15.6964,4.90268)
    -- (15.7116,4.90156) -- (15.7268,4.90044) -- (15.742,4.89933) -- (15.7572,4.89821) -- (15.7724,4.8971) -- (15.7876,4.89599) -- (15.8028,4.89489) -- (15.818,4.89378) -- (15.8332,4.89268) -- (15.8484,4.89158) -- (15.8636,4.89048) -- (15.8788,4.88939)
    -- (15.894,4.88829) -- (15.9092,4.8872) -- (15.9244,4.88611) -- (15.9396,4.88502) -- (15.9548,4.88393) -- (15.97,4.88285) -- (15.9852,4.88177) -- (16.0004,4.88069) -- (16.0156,4.87961) -- (16.0308,4.87853) -- (16.046,4.87746) -- (16.0612,4.87639) --
    (16.0764,4.87532) -- (16.0916,4.87425) -- (16.1068,4.87318);
    \draw [c,line width=1.8] (16.1068,4.87318) -- (16.122,4.87212) -- (16.1372,4.87106) -- (16.1524,4.87) -- (16.1676,4.86894) -- (16.1828,4.86788) -- (16.198,4.86683) -- (16.2132,4.86577) -- (16.2284,4.86472) -- (16.2436,4.86367) -- (16.2588,4.86263) --
    (16.274,4.86158) -- (16.2892,4.86054) -- (16.3044,4.8595) -- (16.3196,4.85846) -- (16.3348,4.85742) -- (16.35,4.85638) -- (16.3652,4.85535) -- (16.3804,4.85432) -- (16.3956,4.85329) -- (16.4108,4.85226) -- (16.426,4.85123) -- (16.4412,4.85021) --
    (16.4564,4.84919) -- (16.4716,4.84817) -- (16.4868,4.84715) -- (16.502,4.84613) -- (16.5172,4.84511) -- (16.5324,4.8441) -- (16.5476,4.84309) -- (16.5628,4.84208) -- (16.578,4.84107) -- (16.5932,4.84006) -- (16.6084,4.83906) -- (16.6236,4.83806) --
    (16.6388,4.83705) -- (16.654,4.83606) -- (16.6692,4.83506) -- (16.6844,4.83406) -- (16.6996,4.83307) -- (16.7148,4.83208) -- (16.73,4.83108) -- (16.7452,4.8301) -- (16.7604,4.82911) -- (16.7756,4.82812) -- (16.7908,4.82714) -- (16.806,4.82616) --
    (16.8212,4.82518) -- (16.8364,4.8242) -- (16.8516,4.82322);
    \draw [c,line width=1.8] (16.8516,4.82322) -- (16.8668,4.82225) -- (16.882,4.82127) -- (16.8972,4.8203) -- (16.9124,4.81933) -- (16.9276,4.81836) -- (16.9428,4.81739) -- (16.958,4.81643) -- (16.9732,4.81546) -- (16.9884,4.8145) -- (17.0036,4.81354)
    -- (17.0188,4.81258) -- (17.034,4.81163) -- (17.0492,4.81067) -- (17.0644,4.80972) -- (17.0796,4.80876) -- (17.0948,4.80781) -- (17.11,4.80687) -- (17.1252,4.80592) -- (17.1404,4.80497) -- (17.1556,4.80403) -- (17.1708,4.80309) -- (17.186,4.80214)
    -- (17.2012,4.8012) -- (17.2164,4.80027) -- (17.2316,4.79933) -- (17.2468,4.7984) -- (17.262,4.79746) -- (17.2772,4.79653) -- (17.2924,4.7956) -- (17.3076,4.79467) -- (17.3228,4.79375) -- (17.338,4.79282) -- (17.3532,4.7919) -- (17.3684,4.79097) --
    (17.3836,4.79005) -- (17.3988,4.78913) -- (17.414,4.78822) -- (17.4292,4.7873) -- (17.4444,4.78639) -- (17.4596,4.78547) -- (17.4748,4.78456) -- (17.49,4.78365) -- (17.5052,4.78274) -- (17.5204,4.78184) -- (17.5356,4.78093) -- (17.5508,4.78003) --
    (17.566,4.77912) -- (17.5812,4.77822) -- (17.5964,4.77732);
    \draw [c,line width=1.8] (17.5964,4.77732) -- (17.6116,4.77642) -- (17.6268,4.77553) -- (17.642,4.77463) -- (17.6572,4.77374) -- (17.6724,4.77285) -- (17.6876,4.77195) -- (17.7028,4.77107) -- (17.718,4.77018) -- (17.7332,4.76929) -- (17.7484,4.76841)
    -- (17.7636,4.76752) -- (17.7788,4.76664) -- (17.794,4.76576) -- (17.8092,4.76488) -- (17.8244,4.764) -- (17.8396,4.76312) -- (17.8548,4.76225) -- (17.87,4.76137) -- (17.8852,4.7605) -- (17.9004,4.75963) -- (17.9156,4.75876) -- (17.9308,4.75789) --
    (17.946,4.75703) -- (17.9612,4.75616) -- (17.9764,4.7553) -- (17.9916,4.75443) -- (18.0068,4.75357) -- (18.022,4.75271) -- (18.0372,4.75185) -- (18.0524,4.751) -- (18.0676,4.75014) -- (18.0828,4.74929) -- (18.098,4.74843) -- (18.1132,4.74758) --
    (18.1284,4.74673) -- (18.1436,4.74588) -- (18.1588,4.74503) -- (18.174,4.74419) -- (18.1892,4.74334) -- (18.2044,4.7425) -- (18.2196,4.74165) -- (18.2348,4.74081) -- (18.25,4.73997) -- (18.2652,4.73913) -- (18.2804,4.7383) -- (18.2956,4.73746) --
    (18.3108,4.73663) -- (18.326,4.73579) -- (18.3412,4.73496);
    \draw [c,line width=1.8] (18.3412,4.73496) -- (18.3564,4.73413) -- (18.3716,4.7333) -- (18.3868,4.73247) -- (18.402,4.73165) -- (18.4172,4.73082) -- (18.4324,4.73) -- (18.4476,4.72917) -- (18.4628,4.72835) -- (18.478,4.72753) -- (18.4932,4.72671) --
    (18.5084,4.72589) -- (18.5236,4.72507) -- (18.5388,4.72426) -- (18.554,4.72344) -- (18.5692,4.72263) -- (18.5844,4.72182) -- (18.5996,4.72101) -- (18.6148,4.7202) -- (18.63,4.71939) -- (18.6452,4.71858) -- (18.6604,4.71778) -- (18.6756,4.71697) --
    (18.6908,4.71617) -- (18.706,4.71537) -- (18.7212,4.71457) -- (18.7364,4.71377) -- (18.7516,4.71297) -- (18.7668,4.71217) -- (18.782,4.71138) -- (18.7972,4.71058) -- (18.8124,4.70979) -- (18.8276,4.70899) -- (18.8428,4.7082) -- (18.858,4.70741) --
    (18.8732,4.70662) -- (18.8884,4.70584) -- (18.9036,4.70505) -- (18.9188,4.70426) -- (18.934,4.70348) -- (18.9492,4.7027) -- (18.9644,4.70191) -- (18.9796,4.70113) -- (18.9948,4.70035) -- (19.01,4.69958) -- (19.0252,4.6988) -- (19.0404,4.69802) --
    (19.0556,4.69725) -- (19.0708,4.69647) -- (19.086,4.6957);
    \draw [c,line width=1.8] (19.086,4.6957) -- (19.1012,4.69493) -- (19.1164,4.69416) -- (19.1316,4.69339) -- (19.1468,4.69262) -- (19.162,4.69185) -- (19.1772,4.69109) -- (19.1924,4.69032);
    \definecolor{c}{rgb}{1,1,1};
    \draw [color=c, fill=c] (10.5653,11.69849) rectangle (18.3673,14.1608);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (12.1859,13.2682) node[scale=2.45534, color=c, rotate=0]{data};
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (10.8084,13.5452) -- (11.9428,13.5452) node[pos=0.5,coordinate](mark){};
    \foreach \P in {(mark)}{\draw[mark options={color=c,fill=c},mark size=2.162162pt,mark=*] plot coordinates {\P};}
    \draw [anchor=base west] (12.1859,12.0371) node[scale=2.45534, color=c, rotate=0]{$\sigma_{0} \cdot (N_{hits})^{-k}$};
    \definecolor{c}{rgb}{1,0,0};
    \draw [c,line width=1.8] (10.8084,12.3141) -- (11.9428,12.3141);
  \end{tikzpicture}
\end{document}

==> pictures_part1/hit_cut_flow.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
  %   \usepackage{tikz}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \draw [c,dotted,line width=0.9] (4,15.5337) -- (4,3.0392);
    \draw [c,dotted,line width=0.9] (6.53333,15.5337) -- (6.53333,3.0392);
    \draw [c,dotted,line width=0.9] (9.06667,15.5337) -- (9.06667,3.0392);
    \draw [c,dotted,line width=0.9] (11.6,15.5337) -- (11.6,3.0392);
    \draw [c,dotted,line width=0.9] (14.1333,15.5337) -- (14.1333,3.0392);
    \draw [c,dotted,line width=0.9] (16.6667,15.5337) -- (16.6667,3.0392);
    \draw [c,dotted,line width=0.9] (19.2,15.5337) -- (19.2,3.0392);
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \definecolor{c}{rgb}{0,0,1};
    \draw [c,line width=1.8] (4.02513,3.06432) -- (4.02513,14.3978) -- (6.53333,14.3978) -- (6.53333,14.3957) -- (9.06667,14.3957) -- (9.06667,14.102) -- (11.6,14.102) -- (11.6,14.0704) -- (14.1333,14.0704) -- (14.1333,14.0051) -- (16.6667,14.0051) --
    (16.6667,13.3242) -- (19.2,13.3242);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) -- (19.2,3.0392);
    \draw [anchor= west] (4.26667,2.67694) node[scale=2, color=c, rotate=-20]{all hits};
    \draw [anchor= west] (6.8,2.67694) node[scale=2, color=c, rotate=-20]{at module edge};
    \draw [anchor= west] (9.3333,2.67694) node[scale=2, color=c, rotate=-20]{saturated pulse};
    \draw [anchor= west] (11.8667,2.67694) node[scale=2, color=c, rotate=-20]{dead channel};
    \draw [anchor= west] (14.4,2.67694) node[scale=2, color=c, rotate=-20]{dead neighbour};
    \draw [anchor= west] (16.9333,2.67694) node[scale=2, color=c, rotate=-20]{multi hit};
    \draw [c,line width=1.8] (4,3.42416) -- (4,3.0392);
    \draw [c,line width=1.8] (6.53333,3.42416) -- (6.53333,3.0392);
    \draw [c,line width=1.8] (9.06667,3.42416) -- (9.06667,3.0392);
    \draw [c,line width=1.8] (11.6,3.42416) -- (11.6,3.0392);
    \draw [c,line width=1.8] (14.1333,3.42416) -- (14.1333,3.0392);
    \draw [c,line width=1.8] (16.6667,3.42416) -- (16.6667,3.0392);
    \draw [c,line width=1.8] (19.2,3.42416) -- (19.2,3.0392);
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4,15.1487) -- (4,15.5337);
    \draw [c,line width=1.8] (6.53333,15.1487) -- (6.53333,15.5337);
    \draw [c,line width=1.8] (9.06667,15.1487) -- (9.06667,15.5337);
    \draw [c,line width=1.8] (11.6,15.1487) -- (11.6,15.5337);
    \draw [c,line width=1.8] (14.1333,15.1487) -- (14.1333,15.5337);
    \draw [c,line width=1.8] (16.6667,15.1487) -- (16.6667,15.5337);
    \draw [c,line width=1.8] (19.2,15.1487) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.928,15.5337) node[scale=3.01338, color=c, rotate=90]{remaining fraction};
    \draw [c,line width=1.8] (4.444,3.0392) -- (4,3.0392);
    \draw [c,line width=1.8] (4.222,3.60713) -- (4,3.60713);
    \draw [c,line width=1.8] (4.222,4.17506) -- (4,4.17506);
    \draw [c,line width=1.8] (4.222,4.74299) -- (4,4.74299);
    \draw [c,line width=1.8] (4.444,5.31092) -- (4,5.31092);
    \draw [c,line width=1.8] (4.222,5.87885) -- (4,5.87885);
    \draw [c,line width=1.8] (4.222,6.44678) -- (4,6.44678);
    \draw [c,line width=1.8] (4.222,7.01471) -- (4,7.01471);
    \draw [c,line width=1.8] (4.444,7.58264) -- (4,7.58264);
    \draw [c,line width=1.8] (4.222,8.15057) -- (4,8.15057);
    \draw [c,line width=1.8] (4.222,8.7185) -- (4,8.7185);
    \draw [c,line width=1.8] (4.222,9.28643) -- (4,9.28643);
    \draw [c,line width=1.8] (4.444,9.85436) -- (4,9.85436);
    \draw [c,line width=1.8] (4.222,10.4223) -- (4,10.4223);
    \draw [c,line width=1.8] (4.222,10.9902) -- (4,10.9902);
    \draw [c,line width=1.8] (4.222,11.5582) -- (4,11.5582);
    \draw [c,line width=1.8] (4.444,12.1261) -- (4,12.1261);
    \draw [c,line width=1.8] (4.222,12.694) -- (4,12.694);
    \draw [c,line width=1.8] (4.222,13.2619) -- (4,13.2619);
    \draw [c,line width=1.8] (4.222,13.8299) -- (4,13.8299);
    \draw [c,line width=1.8] (4.444,14.3978) -- (4,14.3978);
    \draw [c,line width=1.8] (4.444,14.3978) -- (4,14.3978);
    \draw [c,line width=1.8] (4.222,14.9657) -- (4,14.9657);
    \draw [anchor= east] (3.7,3.0392) node[scale=2.23213, color=c, rotate=0]{0.0};
    \draw [anchor= east] (3.7,5.31092) node[scale=2.23213, color=c, rotate=0]{0.2};
    \draw [anchor= east] (3.7,7.58264) node[scale=2.23213, color=c, rotate=0]{0.4};
    \draw [anchor= east] (3.7,9.85436) node[scale=2.23213, color=c, rotate=0]{0.6};
    \draw [anchor= east] (3.7,12.1261) node[scale=2.23213, color=c, rotate=0]{0.8};
    \draw [anchor= east] (3.7,14.3978) node[scale=2.23213, color=c, rotate=0]{1.0};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,3.0392) -- (19.2,3.0392);
    \draw [c,line width=1.8] (18.978,3.60713) -- (19.2,3.60713);
    \draw [c,line width=1.8] (18.978,4.17506) -- (19.2,4.17506);
    \draw [c,line width=1.8] (18.978,4.74299) -- (19.2,4.74299);
    \draw [c,line width=1.8] (18.756,5.31092) -- (19.2,5.31092);
    \draw [c,line width=1.8] (18.978,5.87885) -- (19.2,5.87885);
    \draw [c,line width=1.8] (18.978,6.44678) -- (19.2,6.44678);
    \draw [c,line width=1.8] (18.978,7.01471) -- (19.2,7.01471);
    \draw [c,line width=1.8] (18.756,7.58264) -- (19.2,7.58264);
    \draw [c,line width=1.8] (18.978,8.15057) -- (19.2,8.15057);
    \draw [c,line width=1.8] (18.978,8.7185) -- (19.2,8.7185);
    \draw [c,line width=1.8] (18.978,9.28643) -- (19.2,9.28643);
    \draw [c,line width=1.8] (18.756,9.85436) -- (19.2,9.85436);
    \draw [c,line width=1.8] (18.978,10.4223) -- (19.2,10.4223);
    \draw [c,line width=1.8] (18.978,10.9902) -- (19.2,10.9902);
    \draw [c,line width=1.8] (18.978,11.5582) -- (19.2,11.5582);
    \draw [c,line width=1.8] (18.756,12.1261) -- (19.2,12.1261);
    \draw [c,line width=1.8] (18.978,12.694) -- (19.2,12.694);
    \draw [c,line width=1.8] (18.978,13.2619) -- (19.2,13.2619);
    \draw [c,line width=1.8] (18.978,13.8299) -- (19.2,13.8299);
    \draw [c,line width=1.8] (18.756,14.3978) -- (19.2,14.3978);
    \draw [c,line width=1.8] (18.756,14.3978) -- (19.2,14.3978);
    \draw [c,line width=1.8] (18.978,14.9657) -- (19.2,14.9657);
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (4.02513,3.06432) -- (4.02513,14.3978) -- (6.53333,14.3978) -- (6.53333,14.3968) -- (9.06667,14.3968) -- (9.06667,13.7158) -- (11.6,13.7158) -- (11.6,13.7002) -- (14.1333,13.7002) -- (14.1333,13.6474) -- (16.6667,13.6474) --
    (16.6667,13.5338) -- (19.2,13.5338);
    \definecolor{c}{rgb}{1,1,1};
    \draw [color=c, fill=c] (11.6834,4.42211) rectangle (18.0905,6.98492);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (13.2852,6.0559) node[scale=2.23213, color=c, rotate=0]{long drift};
    \definecolor{c}{rgb}{0,0,1};
    \draw [c,line width=1.8] (11.9237,6.34422) -- (13.0449,6.34422);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (13.2852,4.7745) node[scale=2.23213, color=c, rotate=0]{short drift};
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (11.9237,5.06281) -- (13.0449,5.06281);
  \end{tikzpicture}
\end{document}

==> pictures_part1/module_explosion.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{tikz}
  \usetikzlibrary{arrows.meta}
  \graphicspath{ {./pictures_part1}, {./pictures_part2} }
}

\begin{document}
  \begin{tikzpicture}%
    [inner sep=1mm,
     outer sep=0mm,
     align=center,
     rounded corners,
     thick,
     >=latex]
    \node[scale=0.045,above right,inner sep=67.57mm] (img) at (0,0)%
    {\includegraphics{module_explosion_transparent}};
    \useasboundingbox (img.south west) -- (img.south east) -- (img.north east) -- (img.north west) -- cycle;

    \node[below right=3.5mm,draw] (frames) at (img.north west) {ceramic\\frames};
    \node[below=1.5mm,draw] (back) at (img.north) {back frame};
    \node[above=2.5mm,draw] (gem) at (img.280) {GEM};
    \node[above left=5mm,draw] (padplane) at (img.south east) {readout\\board};
    \path (img.182) ++(0,-1pt) -- (img.36)
      node[coordinate,pos=0.1085](cfr1){}
      node[coordinate,pos=0.2060](cfr2){}
      node[coordinate,pos=0.3380](cfr3){}
      node[coordinate,pos=0.4355](cfr4){}
      node[coordinate,pos=0.5680](cfr5){}
      node[coordinate,pos=0.7420](cfr7){}
      node[coordinate,pos=0.8750](bfr){};

    \path (cfr5) -- (cfr7) node[coordinate,pos=0.5](cfr6){}
      node[rotate=20,yshift=1.1mm,coordinate,pos=0.5](cf6){};
    \path (cfr1) -- (cfr2) node[rotate=20,yshift=1.1mm,coordinate,pos=0.5](cf12){};
    \path (cfr3) -- (cfr4) node[rotate=20,yshift=1.1mm,coordinate,pos=0.5](cf34){};
    \path (cfr5) -- (cfr6) node[rotate=20,yshift=1.1mm,coordinate,pos=0.5](cf56){};
    \path (cfr6) -- (cfr7) node[rotate=20,yshift=1.1mm,coordinate,pos=0.5](cf67){};

    \path (img.215) -- (img.3)
      node[coordinate,pos=0.120](gem1){}
      node[coordinate,pos=0.345](gem2){}
      node[coordinate,pos=0.550](gem3){}
      node[coordinate,pos=0.850](pp){}
    ;

    \draw [->] (back) -- (bfr);
    \draw [->] (gem) -- (gem1);
    \draw [->] (gem.165) -- (gem2);
    \draw [->] (gem) -- (gem3);
    \draw [->] (padplane) -- (pp);
    \draw (frames) -- (cf12);
    \draw (frames) -- (cf34);
    \draw (frames) -- (cf6);
    \draw (cfr1) to[out=110,in=200] (cf12) to[out=20,in=110] (cfr2);
    \draw (cfr3) to[out=110,in=200] (cf34) to[out=20,in=110] (cfr4);
    \draw (cfr5) to[out=110,in=200] (cf56) -- (cf67) to[out=20,in=110] (cfr7);
  \end{tikzpicture}
\end{document}

==> pictures_part1/num_est.tex <==
\makeatletter
\def\input@path{{../../}}
\makeatother
\documentclass[12pt]{standalone}

\onlyifstandalone{%
  \usepackage{mystyle}
  \newcommand{\dEdx}{dE/dx}
  \newcommand{\dedx}{\dEdx}
  \newcommand{\mdEdx}{\ensuremath{\nicefrac{\text{dE}}{\text{dx}}}}
  \newcommand{\mdedx}{\mdEdx}
  %   \usepackage{tikz}
}

\begin{document}
  \begin{tikzpicture}
    \definecolor{c}{rgb}{0.999,0.999,0.999};
    \draw [use as bounding box, color=c, fill=c] (0,0) rectangle (20,16.8844);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) rectangle (19.2,15.5337);
    \definecolor{c}{rgb}{0,0,1};
    \draw [c,line width=1.8] (4.02513,3.06432) -- (4.02513,3.06432) -- (4.21408,3.06432) -- (4.21408,3.06432) -- (4.42817,3.06432) -- (4.42817,3.06432) -- (4.64225,3.06432) -- (4.64225,3.06432) -- (4.85634,3.06432) -- (4.85634,3.06432) --
    (5.07042,3.06432) -- (5.07042,3.06432) -- (5.28451,3.06432) -- (5.28451,3.06432) -- (5.49859,3.06432) -- (5.49859,3.06432) -- (5.71268,3.06432) -- (5.71268,3.06432) -- (5.92676,3.06432) -- (5.92676,3.06432) -- (6.14085,3.06432) -- (6.14085,3.06432)
    -- (6.35493,3.06432) -- (6.35493,3.06432) -- (6.56901,3.06432) -- (6.56901,3.06432) -- (6.7831,3.06432) -- (6.7831,3.06432) -- (6.99718,3.06432) -- (6.99718,3.06432) -- (7.21127,3.06432) -- (7.21127,3.06432) -- (7.42535,3.06432) -- (7.42535,3.06432)
    -- (7.63944,3.06432) -- (7.63944,3.06432) -- (7.85352,3.06432) -- (7.85352,3.06432) -- (8.06761,3.06432) -- (8.06761,3.06432) -- (8.28169,3.06432) -- (8.28169,3.06432) -- (8.49577,3.06432) -- (8.49577,3.06432) -- (8.70986,3.06432) --
    (8.70986,3.06432) -- (8.92394,3.06432) -- (8.92394,3.06432) -- (9.13803,3.06432) -- (9.13803,3.06432) -- (9.35211,3.06432) -- (9.35211,3.06432) -- (9.5662,3.06432) -- (9.5662,3.06432) -- (9.78028,3.06432) -- (9.78028,3.06432) -- (9.99437,3.06432) --
    (9.99437,3.06432) -- (10.2085,3.06432) -- (10.2085,3.06432) -- (10.4225,3.06432) -- (10.4225,3.06432) -- (10.6366,3.06432) -- (10.6366,3.06432) -- (10.8507,3.06432) -- (10.8507,3.06432) -- (11.0648,3.06432) -- (11.0648,3.06432) -- (11.2789,3.06432)
    -- (11.2789,3.06432) -- (11.493,3.06432) -- (11.493,3.06432) -- (11.707,3.06432) -- (11.707,3.06432) -- (11.9211,3.06432) -- (11.9211,3.07928) -- (12.1352,3.07928) -- (12.1352,3.06432) -- (12.3493,3.06432) -- (12.3493,3.10934) -- (12.5634,3.10934)
    -- (12.5634,3.14941) -- (12.7775,3.14941) -- (12.7775,3.15943) -- (12.9915,3.15943) -- (12.9915,3.30973) -- (13.2056,3.30973) -- (13.2056,3.51013) -- (13.4197,3.51013) -- (13.4197,3.81073) -- (13.6338,3.81073) -- (13.6338,3.94098) --
    (13.8479,3.94098) -- (13.8479,4.64237) -- (14.062,4.64237) -- (14.062,5.08325) -- (14.2761,5.08325) -- (14.2761,5.72452) -- (14.4901,5.72452) -- (14.4901,6.18543) -- (14.7042,6.18543) -- (14.7042,6.36579) -- (14.9183,6.36579) -- (14.9183,7.06718) --
    (15.1324,7.06718) -- (15.1324,7.86877) -- (15.3465,7.86877) -- (15.3465,8.22949) -- (15.5606,8.22949) -- (15.5606,10.1834) -- (15.7746,10.1834) -- (15.7746,10.7044) -- (15.9887,10.7044) -- (15.9887,11.2054) -- (16.2028,11.2054) -- (16.2028,10.3537)
    -- (16.4169,10.3537) -- (16.4169,7.55816) -- (16.631,7.55816) -- (16.631,4.28166) -- (16.8451,4.28166) -- (16.8451,3.06432) -- (17.0592,3.06432) -- (17.0592,3.06432) -- (17.2732,3.06432) -- (17.2732,3.06432) -- (17.4873,3.06432) -- (17.4873,3.06432)
    -- (17.7014,3.06432) -- (17.7014,3.06432) -- (17.9155,3.06432) -- (17.9155,3.06432) -- (18.1296,3.06432) -- (18.1296,3.06432) -- (18.3437,3.06432) -- (18.3437,3.06432) -- (18.5577,3.06432) -- (18.5577,3.06432) -- (18.7718,3.06432) --
    (18.7718,3.06432) -- (18.9859,3.06432) -- (18.9859,3.06432) -- (19.2,3.06432);
    \definecolor{c}{rgb}{0,0,0};
    \draw [c,line width=1.8] (4,3.0392) -- (19.2,3.0392);
    \draw [anchor= east] (19.2,0.87799) node[scale=3.01338, color=c, rotate=0]{\# valid hits};
    \draw [c,line width=1.8] (4.10704,3.42416) -- (4.10704,3.0392);
    \draw [c,line width=1.8] (5.17746,3.23168) -- (5.17746,3.0392);
    \draw [c,line width=1.8] (6.24789,3.23168) -- (6.24789,3.0392);
    \draw [c,line width=1.8] (7.31831,3.23168) -- (7.31831,3.0392);
    \draw [c,line width=1.8] (8.38873,3.42416) -- (8.38873,3.0392);
    \draw [c,line width=1.8] (9.45916,3.23168) -- (9.45916,3.0392);
    \draw [c,line width=1.8] (10.5296,3.23168) -- (10.5296,3.0392);
    \draw [c,line width=1.8] (11.6,3.23168) -- (11.6,3.0392);
    \draw [c,line width=1.8] (12.6704,3.42416) -- (12.6704,3.0392);
    \draw [c,line width=1.8] (13.7408,3.23168) -- (13.7408,3.0392);
    \draw [c,line width=1.8] (14.8113,3.23168) -- (14.8113,3.0392);
    \draw [c,line width=1.8] (15.8817,3.23168) -- (15.8817,3.0392);
    \draw [c,line width=1.8] (16.9521,3.42416) -- (16.9521,3.0392);
    \draw [c,line width=1.8] (4.10704,3.42416) -- (4.10704,3.0392);
    \draw [c,line width=1.8] (16.9521,3.42416) -- (16.9521,3.0392);
    \draw [c,line width=1.8] (18.0225,3.23168) -- (18.0225,3.0392);
    \draw [c,line width=1.8] (19.093,3.23168) -- (19.093,3.0392);
    \draw [anchor=base] (4.10704,1.97548) node[scale=2.23213, color=c, rotate=0]{0};
    \draw [anchor=base] (8.38873,1.97548) node[scale=2.23213, color=c, rotate=0]{20};
    \draw [anchor=base] (12.6704,1.97548) node[scale=2.23213, color=c, rotate=0]{40};
    \draw [anchor=base] (16.9521,1.97548) node[scale=2.23213, color=c, rotate=0]{60};
    \draw [c,line width=1.8] (4,15.5337) -- (19.2,15.5337);
    \draw [c,line width=1.8] (4.10704,15.1487) -- (4.10704,15.5337);
    \draw [c,line width=1.8] (5.17746,15.3412) -- (5.17746,15.5337);
    \draw [c,line width=1.8] (6.24789,15.3412) -- (6.24789,15.5337);
    \draw [c,line width=1.8] (7.31831,15.3412) -- (7.31831,15.5337);
    \draw [c,line width=1.8] (8.38873,15.1487) -- (8.38873,15.5337);
    \draw [c,line width=1.8] (9.45916,15.3412) -- (9.45916,15.5337);
    \draw [c,line width=1.8] (10.5296,15.3412) -- (10.5296,15.5337);
    \draw [c,line width=1.8] (11.6,15.3412) -- (11.6,15.5337);
    \draw [c,line width=1.8] (12.6704,15.1487) -- (12.6704,15.5337);
    \draw [c,line width=1.8] (13.7408,15.3412) -- (13.7408,15.5337);
    \draw [c,line width=1.8] (14.8113,15.3412) -- (14.8113,15.5337);
    \draw [c,line width=1.8] (15.8817,15.3412) -- (15.8817,15.5337);
    \draw [c,line width=1.8] (16.9521,15.1487) -- (16.9521,15.5337);
    \draw [c,line width=1.8] (4.10704,15.1487) -- (4.10704,15.5337);
    \draw [c,line width=1.8] (16.9521,15.1487) -- (16.9521,15.5337);
    \draw [c,line width=1.8] (18.0225,15.3412) -- (18.0225,15.5337);
    \draw [c,line width=1.8] (19.093,15.3412) -- (19.093,15.5337);
    \draw [c,line width=1.8] (4,3.0392) -- (4,15.5337);
    \draw [anchor= east] (0.928,15.5337) node[scale=3.01338, color=c, rotate=90]{fraction of tracks};
    \draw [c,line width=1.8] (4.444,3.0392) -- (4,3.0392);
    \draw [c,line width=1.8] (4.222,3.6968) -- (4,3.6968);
    \draw [c,line width=1.8] (4.222,4.3544) -- (4,4.3544);
    \draw [c,line width=1.8] (4.222,5.01201) -- (4,5.01201);
    \draw [c,line width=1.8] (4.222,5.66961) -- (4,5.66961);
    \draw [c,line width=1.8] (4.444,6.32722) -- (4,6.32722);
    \draw [c,line width=1.8] (4.222,6.98482) -- (4,6.98482);
    \draw [c,line width=1.8] (4.222,7.64242) -- (4,7.64242);
    \draw [c,line width=1.8] (4.222,8.30003) -- (4,8.30003);
    \draw [c,line width=1.8] (4.222,8.95763) -- (4,8.95763);
    \draw [c,line width=1.8] (4.444,9.61523) -- (4,9.61523);
    \draw [c,line width=1.8] (4.222,10.2728) -- (4,10.2728);
    \draw [c,line width=1.8] (4.222,10.9304) -- (4,10.9304);
    \draw [c,line width=1.8] (4.222,11.588) -- (4,11.588);
    \draw [c,line width=1.8] (4.222,12.2456) -- (4,12.2456);
    \draw [c,line width=1.8] (4.444,12.9033) -- (4,12.9033);
    \draw [c,line width=1.8] (4.444,12.9033) -- (4,12.9033);
    \draw [c,line width=1.8] (4.222,13.5609) -- (4,13.5609);
    \draw [c,line width=1.8] (4.222,14.2185) -- (4,14.2185);
    \draw [c,line width=1.8] (4.222,14.8761) -- (4,14.8761);
    \draw [anchor= east] (3.8,3.0392) node[scale=2.23213, color=c, rotate=0]{0.00};
    \draw [anchor= east] (3.8,6.32722) node[scale=2.23213, color=c, rotate=0]{0.05};
    \draw [anchor= east] (3.8,9.61523) node[scale=2.23213, color=c, rotate=0]{0.10};
    \draw [anchor= east] (3.8,12.9033) node[scale=2.23213, color=c, rotate=0]{0.15};
    \draw [c,line width=1.8] (19.2,3.0392) -- (19.2,15.5337);
    \draw [c,line width=1.8] (18.756,3.0392) -- (19.2,3.0392);
    \draw [c,line width=1.8] (18.978,3.6968) -- (19.2,3.6968);
    \draw [c,line width=1.8] (18.978,4.3544) -- (19.2,4.3544);
    \draw [c,line width=1.8] (18.978,5.01201) -- (19.2,5.01201);
    \draw [c,line width=1.8] (18.978,5.66961) -- (19.2,5.66961);
    \draw [c,line width=1.8] (18.756,6.32722) -- (19.2,6.32722);
    \draw [c,line width=1.8] (18.978,6.98482) -- (19.2,6.98482);
    \draw [c,line width=1.8] (18.978,7.64242) -- (19.2,7.64242);
    \draw [c,line width=1.8] (18.978,8.30003) -- (19.2,8.30003);
    \draw [c,line width=1.8] (18.978,8.95763) -- (19.2,8.95763);
    \draw [c,line width=1.8] (18.756,9.61523) -- (19.2,9.61523);
    \draw [c,line width=1.8] (18.978,10.2728) -- (19.2,10.2728);
    \draw [c,line width=1.8] (18.978,10.9304) -- (19.2,10.9304);
    \draw [c,line width=1.8] (18.978,11.588) -- (19.2,11.588);
    \draw [c,line width=1.8] (18.978,12.2456) -- (19.2,12.2456);
    \draw [c,line width=1.8] (18.756,12.9033) -- (19.2,12.9033);
    \draw [c,line width=1.8] (18.756,12.9033) -- (19.2,12.9033);
    \draw [c,line width=1.8] (18.978,13.5609) -- (19.2,13.5609);
    \draw [c,line width=1.8] (18.978,14.2185) -- (19.2,14.2185);
    \draw [c,line width=1.8] (18.978,14.8761) -- (19.2,14.8761);
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (4.21408,3.06432) -- (4.21408,3.06432) -- (4.42817,3.06432) -- (4.42817,3.06432) -- (4.64225,3.06432) -- (4.64225,3.06432) -- (4.85634,3.06432) -- (4.85634,3.06432) -- (5.07042,3.06432) -- (5.07042,3.06432) --
    (5.28451,3.06432) -- (5.28451,3.06432) -- (5.49859,3.06432) -- (5.49859,3.06432) -- (5.71268,3.06432) -- (5.71268,3.06432) -- (5.92676,3.06432) -- (5.92676,3.06432) -- (6.14085,3.06432) -- (6.14085,3.06432) -- (6.35493,3.06432) -- (6.35493,3.06432)
    -- (6.56901,3.06432) -- (6.56901,3.06432) -- (6.7831,3.06432) -- (6.7831,3.06432) -- (6.99718,3.06432) -- (6.99718,3.06432) -- (7.21127,3.06432) -- (7.21127,3.06432) -- (7.42535,3.06432) -- (7.42535,3.06432) -- (7.63944,3.06432) -- (7.63944,3.06432)
    -- (7.85352,3.06432) -- (7.85352,3.06432) -- (8.06761,3.06432) -- (8.06761,3.06432) -- (8.28169,3.06432) -- (8.28169,3.06432) -- (8.49577,3.06432) -- (8.49577,3.06432) -- (8.70986,3.06432) -- (8.70986,3.06432) -- (8.92394,3.06432) --
    (8.92394,3.06432) -- (9.13803,3.06432) -- (9.13803,3.06432) -- (9.35211,3.06432) -- (9.35211,3.06432) -- (9.5662,3.06432) -- (9.5662,3.06432) -- (9.78028,3.06432) -- (9.78028,3.06432) -- (9.99437,3.06432) -- (9.99437,3.06432) -- (10.2085,3.06432) --
    (10.2085,3.06432) -- (10.4225,3.06432) -- (10.4225,3.06432) -- (10.6366,3.06432) -- (10.6366,3.06432) -- (10.8507,3.06432) -- (10.8507,3.06432) -- (11.0648,3.06432) -- (11.0648,3.06432) -- (11.2789,3.06432) -- (11.2789,3.06432) -- (11.493,3.06432)
    -- (11.493,3.06432) -- (11.707,3.06432) -- (11.707,3.06432) -- (11.9211,3.06432) -- (11.9211,3.06432) -- (12.1352,3.06432) -- (12.1352,3.06432) -- (12.3493,3.06432) -- (12.3493,3.06432) -- (12.5634,3.06432) -- (12.5634,3.06432) -- (12.7775,3.06432)
    -- (12.7775,3.06432) -- (12.9915,3.06432) -- (12.9915,3.07931) -- (13.2056,3.07931) -- (13.2056,3.09936) -- (13.4197,3.09936) -- (13.4197,3.07931) -- (13.6338,3.07931) -- (13.6338,3.11942) -- (13.8479,3.11942) -- (13.8479,3.21969) --
    (14.062,3.21969) -- (14.062,3.45032) -- (14.2761,3.45032) -- (14.2761,3.6609) -- (14.4901,3.6609) -- (14.4901,4.20239) -- (14.7042,4.20239) -- (14.7042,5.21517) -- (14.9183,5.21517) -- (14.9183,7.09031) -- (15.1324,7.09031) -- (15.1324,9.11586) --
    (15.3465,9.11586) -- (15.3465,11.8433) -- (15.5606,11.8433) -- (15.5606,13.889) -- (15.7746,13.889) -- (15.7746,14.0093) -- (15.9887,14.0093) -- (15.9887,12.8762) -- (16.2028,12.8762) -- (16.2028,9.72754) -- (16.4169,9.72754) -- (16.4169,5.87698) --
    (16.631,5.87698) -- (16.631,3.81131) -- (16.8451,3.81131) -- (16.8451,3.06432) -- (17.0592,3.06432) -- (17.0592,3.06432) -- (17.2732,3.06432) -- (17.2732,3.06432) -- (17.4873,3.06432) -- (17.4873,3.06432) -- (17.7014,3.06432) -- (17.7014,3.06432) --
    (17.9155,3.06432) -- (17.9155,3.06432) -- (18.1296,3.06432) -- (18.1296,3.06432) -- (18.3437,3.06432) -- (18.3437,3.06432) -- (18.5577,3.06432) -- (18.5577,3.06432) -- (18.7718,3.06432) -- (18.7718,3.06432) -- (18.9859,3.06432) -- (18.9859,3.06432)
    -- (19.2,3.06432) -- (19.2,3.06432) -- (19.2,3.06432);
    \definecolor{c}{rgb}{1,1,1};
    \draw [color=c, fill=c] (5.52764,11.809) rectangle (11.5578,14.0704);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (7.03518,13.2506) node[scale=2.06472, color=c, rotate=0]{long drift};
    \definecolor{c}{rgb}{0,0,1};
    \draw [c,line width=1.8] (5.75377,13.505) -- (6.80905,13.505);
    \definecolor{c}{rgb}{0,0,0};
    \draw [anchor=base west] (7.03518,12.12) node[scale=2.06472, color=c, rotate=0]{short drift};
    \definecolor{c}{rgb}{1,0.6,0.2};
    \draw [c,line width=1.8] (5.75377,12.3744) -- (6.80905,12.3744);
  \end{tikzpicture}
\end{document}
